Exploiting structure of chance constrained programs via submodularity

We introduce a novel approach to reduce the computational effort of solving mixed-integer convex chance constrained programs through the scenario approach. Instead of reducing the number of required scenarios, we directly minimize the computational cost of the scenario program. We exploit the problem structure by efficiently partitioning the constraint function and considering a multiple chance constrained program that gives the same probabilistic guarantees as the original single chance constrained problem. We formulate the problem of finding the optimal partition, a partition achieving the lowest computational cost, as an optimization problem with nonlinear objective and combinatorial constraints. By using submodularity of the support rank of a set of constraints, we propose a polynomial-time algorithm to find suboptimal solutions to this partitioning problem and we give approximation guarantees for special classes of cost metrics. We illustrate that the resulting computational cost savings can be arbitrarily large and demonstrate our approach on two case studies from production and multi-agent planning.

==> Figures/trajectories_example2_3_3flops.tikz <==
\begin{tikzpicture}[scale=1,cap=round]
  \definecolor{color1}{rgb}{0.2422,0.1504,0.6603}
  \definecolor{color2}{rgb}{0.263805,0.195564,0.789241}
  \definecolor{color3}{rgb}{0.277527,0.249882,0.891982}
  \begin{axis}[
    every outer x axis line/.append style={white!20!black},
    every x tick label/.append style={font=\color{white!20!black}},
    xmin=1.946,
    xmax=5.597,
    ymin=-6.293,
    ymax=-0.1593,
    xlabel={x},
    ylabel={y},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line=left,
    width = 0.8929in, height = 1.5in, scale only axis]
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.20349    -2.10696\\
      4.02047    -2.42395\\
      4.8865    -3.28997\\
      5.20349    -2.10696\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.70349, -2.60696) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.22225    -2.21014\\
      4.03923    -2.52713\\
      4.90526    -3.39316\\
      5.22225    -2.21014\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.72225, -2.71014) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.15061    -2.11085\\
      3.9676    -2.42783\\
      4.83362    -3.29386\\
      5.15061    -2.11085\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.65061, -2.61085) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.18767    -2.17249\\
      4.00466    -2.48948\\
      4.87069    -3.3555\\
      5.18767    -2.17249\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.68767, -2.67249) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.20493    -2.15962\\
      4.02192    -2.47661\\
      4.88794    -3.34264\\
      5.20493    -2.15962\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.70493, -2.65962) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.20113    -2.16142\\
      4.01812    -2.4784\\
      4.88414    -3.34443\\
      5.20113    -2.16142\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.70113, -2.66142) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21149    -2.14046\\
      4.02848    -2.45745\\
      4.89451    -3.32348\\
      5.21149    -2.14046\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71149, -2.64046) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.23627    -2.16888\\
      4.05326    -2.48587\\
      4.91928    -3.35189\\
      5.23627    -2.16888\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.73627, -2.66888) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.20294    -2.15598\\
      4.01993    -2.47296\\
      4.88595    -3.33899\\
      5.20294    -2.15598\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.70294, -2.65598) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.142    -2.19092\\
      3.95899    -2.50791\\
      4.82501    -3.37393\\
      5.142    -2.19092\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.642, -2.69092) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.14682    -2.10475\\
      3.9638    -2.42173\\
      4.82983    -3.28776\\
      5.14682    -2.10475\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.64682, -2.60475) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.15178    -2.13101\\
      3.96877    -2.44799\\
      4.83479    -3.31402\\
      5.15178    -2.13101\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.65178, -2.63101) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21297    -2.15955\\
      4.02996    -2.47653\\
      4.89599    -3.34256\\
      5.21297    -2.15955\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71297, -2.65955) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17883    -2.10504\\
      3.99581    -2.42203\\
      4.86184    -3.28806\\
      5.17883    -2.10504\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67883, -2.60504) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.29095    -2.07942\\
      4.10793    -2.3964\\
      4.97396    -3.26243\\
      5.29095    -2.07942\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.79095, -2.57942) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.18349    -2.14674\\
      4.00047    -2.46373\\
      4.8665    -3.32975\\
      5.18349    -2.14674\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.68349, -2.64674) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.26096    -2.17842\\
      4.07794    -2.4954\\
      4.94397    -3.36143\\
      5.26096    -2.17842\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.76096, -2.67842) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.16612    -2.11472\\
      3.98311    -2.43171\\
      4.84913    -3.29773\\
      5.16612    -2.11472\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.66612, -2.61472) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.1716    -2.10507\\
      3.98858    -2.42205\\
      4.85461    -3.28808\\
      5.1716    -2.10507\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.6716, -2.60507) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.14189    -2.19639\\
      3.95888    -2.51338\\
      4.8249    -3.37941\\
      5.14189    -2.19639\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.64189, -2.69639) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.20354    -2.19204\\
      4.02053    -2.50903\\
      4.88656    -3.37506\\
      5.20354    -2.19204\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.70354, -2.69204) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19236    -2.1184\\
      4.00935    -2.43538\\
      4.87537    -3.30141\\
      5.19236    -2.1184\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69236, -2.6184) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.18758    -2.09496\\
      4.00457    -2.41195\\
      4.87059    -3.27797\\
      5.18758    -2.09496\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.68758, -2.59496) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.10599    -2.07205\\
      3.92298    -2.38904\\
      4.789    -3.25507\\
      5.10599    -2.07205\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.60599, -2.57205) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.26132    -2.18379\\
      4.0783    -2.50078\\
      4.94433    -3.3668\\
      5.26132    -2.18379\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.76132, -2.68379) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.24057    -2.17545\\
      4.05756    -2.49244\\
      4.92358    -3.35847\\
      5.24057    -2.17545\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.74057, -2.67545) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.22907    -2.12691\\
      4.04606    -2.44389\\
      4.91209    -3.30992\\
      5.22907    -2.12691\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.72907, -2.62691) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19553    -2.10963\\
      4.01251    -2.42661\\
      4.87854    -3.29264\\
      5.19553    -2.10963\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69553, -2.60963) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21269    -2.15131\\
      4.02968    -2.46829\\
      4.89571    -3.33432\\
      5.21269    -2.15131\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71269, -2.65131) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.23353    -2.1062\\
      4.05052    -2.42319\\
      4.91654    -3.28921\\
      5.23353    -2.1062\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.73353, -2.6062) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.12385    -2.15324\\
      3.94083    -2.47023\\
      4.80686    -3.33625\\
      5.12385    -2.15324\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.62385, -2.65324) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19831    -2.14967\\
      4.0153    -2.46665\\
      4.88132    -3.33268\\
      5.19831    -2.14967\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69831, -2.64967) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.24657    -2.1171\\
      4.06356    -2.43409\\
      4.92958    -3.30012\\
      5.24657    -2.1171\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.74657, -2.6171) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.13061    -2.14003\\
      3.9476    -2.45701\\
      4.81362    -3.32304\\
      5.13061    -2.14003\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.63061, -2.64003) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.16096    -2.14988\\
      3.97794    -2.46687\\
      4.84397    -3.33289\\
      5.16096    -2.14988\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.66096, -2.64988) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21793    -2.10928\\
      4.03492    -2.42626\\
      4.90094    -3.29229\\
      5.21793    -2.10928\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71793, -2.60928) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.10905    -2.16416\\
      3.92604    -2.48114\\
      4.79206    -3.34717\\
      5.10905    -2.16416\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.60905, -2.66416) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19349    -2.1083\\
      4.01048    -2.42528\\
      4.8765    -3.29131\\
      5.19349    -2.1083\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69349, -2.6083) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.22619    -2.13627\\
      4.04318    -2.45325\\
      4.9092    -3.31928\\
      5.22619    -2.13627\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.72619, -2.63627) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21923    -2.09873\\
      4.03622    -2.41572\\
      4.90225    -3.28174\\
      5.21923    -2.09873\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71923, -2.59873) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.28444    -2.17019\\
      4.10143    -2.48718\\
      4.96745    -3.3532\\
      5.28444    -2.17019\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.78444, -2.67019) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.23621    -2.03753\\
      4.0532    -2.35451\\
      4.91923    -3.22054\\
      5.23621    -2.03753\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.73621, -2.53753) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.14903    -2.15864\\
      3.96601    -2.47563\\
      4.83204    -3.34166\\
      5.14903    -2.15864\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.64903, -2.65864) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19643    -2.09784\\
      4.01342    -2.41483\\
      4.87944    -3.28086\\
      5.19643    -2.09784\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69643, -2.59784) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.16072    -2.1339\\
      3.97771    -2.45089\\
      4.84373    -3.31692\\
      5.16072    -2.1339\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.66072, -2.6339) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.13474    -2.04478\\
      3.95173    -2.36176\\
      4.81775    -3.22779\\
      5.13474    -2.04478\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.63474, -2.54478) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.22484    -2.14737\\
      4.04183    -2.46436\\
      4.90785    -3.33038\\
      5.22484    -2.14737\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.72484, -2.64737) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17639    -2.13122\\
      3.99337    -2.4482\\
      4.8594    -3.31423\\
      5.17639    -2.13122\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67639, -2.63122) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.1954    -2.11795\\
      4.01239    -2.43494\\
      4.87842    -3.30096\\
      5.1954    -2.11795\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.6954, -2.61795) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.22826    -2.11599\\
      4.04525    -2.43298\\
      4.91127    -3.299\\
      5.22826    -2.11599\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.72826, -2.61599) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.13395    -2.10245\\
      3.95093    -2.41944\\
      4.81696    -3.28546\\
      5.13395    -2.10245\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.63395, -2.60245) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17542    -2.12874\\
      3.9924    -2.44573\\
      4.85843    -3.31175\\
      5.17542    -2.12874\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67542, -2.62874) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.12977    -2.16368\\
      3.94676    -2.48067\\
      4.81278    -3.3467\\
      5.12977    -2.16368\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.62977, -2.66368) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.16518    -2.12051\\
      3.98216    -2.4375\\
      4.84819    -3.30353\\
      5.16518    -2.12051\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.66518, -2.62051) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19568    -2.16859\\
      4.01267    -2.48558\\
      4.87869    -3.3516\\
      5.19568    -2.16859\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69568, -2.66859) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.22941    -2.151\\
      4.0464    -2.46799\\
      4.91242    -3.33401\\
      5.22941    -2.151\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.72941, -2.651) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.29562    -2.1622\\
      4.1126    -2.47919\\
      4.97863    -3.34521\\
      5.29562    -2.1622\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.79562, -2.6622) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19316    -2.19417\\
      4.01014    -2.51115\\
      4.87617    -3.37718\\
      5.19316    -2.19417\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69316, -2.69417) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.14333    -2.24422\\
      3.96032    -2.56121\\
      4.82635    -3.42723\\
      5.14333    -2.24422\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.64333, -2.74422) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.0805    -2.14384\\
      3.89749    -2.46082\\
      4.76352    -3.32685\\
      5.0805    -2.14384\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.5805, -2.64384) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.15985    -2.09364\\
      3.97683    -2.41062\\
      4.84286    -3.27665\\
      5.15985    -2.09364\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.65985, -2.59364) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17734    -2.08687\\
      3.99433    -2.40386\\
      4.86035    -3.26988\\
      5.17734    -2.08687\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67734, -2.58687) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21302    -2.17309\\
      4.03001    -2.49007\\
      4.89603    -3.3561\\
      5.21302    -2.17309\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71302, -2.67309) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19742    -2.19785\\
      4.01441    -2.51484\\
      4.88043    -3.38087\\
      5.19742    -2.19785\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69742, -2.69785) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.18513    -2.20231\\
      4.00211    -2.51929\\
      4.86814    -3.38532\\
      5.18513    -2.20231\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.68513, -2.70231) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.1802    -2.19085\\
      3.99719    -2.50784\\
      4.86322    -3.37386\\
      5.1802    -2.19085\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.6802, -2.69085) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17567    -2.18344\\
      3.99266    -2.50042\\
      4.85868    -3.36645\\
      5.17567    -2.18344\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67567, -2.68344) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.18144    -2.15971\\
      3.99843    -2.4767\\
      4.86445    -3.34272\\
      5.18144    -2.15971\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.68144, -2.65971) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.12935    -2.15656\\
      3.94634    -2.47354\\
      4.81236    -3.33957\\
      5.12935    -2.15656\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.62935, -2.65656) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.18351    -2.15627\\
      4.0005    -2.47325\\
      4.86652    -3.33928\\
      5.18351    -2.15627\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.68351, -2.65627) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.10988    -2.12186\\
      3.92687    -2.43884\\
      4.7929    -3.30487\\
      5.10988    -2.12186\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.60988, -2.62186) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.18305    -2.14746\\
      4.00003    -2.46445\\
      4.86606    -3.33047\\
      5.18305    -2.14746\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.68305, -2.64746) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.1634    -2.18146\\
      3.98038    -2.49845\\
      4.84641    -3.36447\\
      5.1634    -2.18146\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.6634, -2.68146) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21955    -2.15653\\
      4.03654    -2.47351\\
      4.90256    -3.33954\\
      5.21955    -2.15653\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71955, -2.65653) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.28262    -2.11021\\
      4.09961    -2.4272\\
      4.96564    -3.29322\\
      5.28262    -2.11021\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.78262, -2.61021) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.15486    -2.17976\\
      3.97185    -2.49674\\
      4.83788    -3.36277\\
      5.15486    -2.17976\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.65486, -2.67976) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21208    -2.11263\\
      4.02907    -2.42962\\
      4.89509    -3.29565\\
      5.21208    -2.11263\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71208, -2.61263) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.15751    -2.13433\\
      3.9745    -2.45132\\
      4.84053    -3.31734\\
      5.15751    -2.13433\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.65751, -2.63433) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.12945    -2.03249\\
      3.94644    -2.34947\\
      4.81247    -3.2155\\
      5.12945    -2.03249\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.62945, -2.53249) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.10005    -2.15087\\
      3.91704    -2.46786\\
      4.78306    -3.33388\\
      5.10005    -2.15087\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.60005, -2.65087) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21414    -2.18409\\
      4.03113    -2.50108\\
      4.89716    -3.36711\\
      5.21414    -2.18409\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71414, -2.68409) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.15625    -2.09124\\
      3.97324    -2.40822\\
      4.83927    -3.27425\\
      5.15625    -2.09124\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.65625, -2.59124) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.23396    -2.08791\\
      4.05094    -2.4049\\
      4.91697    -3.27093\\
      5.23396    -2.08791\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.73396, -2.58791) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17731    -2.15754\\
      3.9943    -2.47452\\
      4.86032    -3.34055\\
      5.17731    -2.15754\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67731, -2.65754) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.16329    -2.11271\\
      3.98027    -2.4297\\
      4.8463    -3.29572\\
      5.16329    -2.11271\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.66329, -2.61271) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.12199    -2.08568\\
      3.93898    -2.40267\\
      4.805    -3.26869\\
      5.12199    -2.08568\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.62199, -2.58568) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19755    -2.19918\\
      4.01454    -2.51616\\
      4.88057    -3.38219\\
      5.19755    -2.19918\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69755, -2.69918) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.23659    -2.15365\\
      4.05358    -2.47064\\
      4.9196    -3.33667\\
      5.23659    -2.15365\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.73659, -2.65365) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.21649    -2.13974\\
      4.03348    -2.45673\\
      4.8995    -3.32275\\
      5.21649    -2.13974\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.71649, -2.63974) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.23789    -2.11456\\
      4.05488    -2.43155\\
      4.92091    -3.29758\\
      5.23789    -2.11456\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.73789, -2.61456) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.22827    -2.14366\\
      4.04526    -2.46065\\
      4.91129    -3.32668\\
      5.22827    -2.14366\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.72827, -2.64366) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19549    -2.16511\\
      4.01248    -2.4821\\
      4.8785    -3.34812\\
      5.19549    -2.16511\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69549, -2.66511) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.18196    -2.19644\\
      3.99895    -2.51343\\
      4.86497    -3.37946\\
      5.18196    -2.19644\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.68196, -2.69644) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.19626    -2.10742\\
      4.01325    -2.42441\\
      4.87927    -3.29043\\
      5.19626    -2.10742\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.69626, -2.60742) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.10994    -2.09877\\
      3.92693    -2.41576\\
      4.79296    -3.28178\\
      5.10994    -2.09877\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.60994, -2.59877) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17434    -2.17172\\
      3.99133    -2.48871\\
      4.85736    -3.35473\\
      5.17434    -2.17172\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67434, -2.67172) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17829    -2.10721\\
      3.99527    -2.4242\\
      4.8613    -3.29023\\
      5.17829    -2.10721\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67829, -2.60721) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.17413    -2.13392\\
      3.99112    -2.45091\\
      4.85715    -3.31694\\
      5.17413    -2.13392\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.67413, -2.63392) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.16958    -2.08393\\
      3.98657    -2.40092\\
      4.8526    -3.26694\\
      5.16958    -2.08393\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.66958, -2.58393) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      5.11424    -2.11364\\
      3.93122    -2.43063\\
      4.79725    -3.29665\\
      5.11424    -2.11364\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:4.61424, -2.61364) {+};
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36378    -0.265016\\
      4.37319    -0.281833\\
      4.38757    -0.309874\\
      4.40838    -0.349862\\
      4.43598    -0.402423\\
      4.46887    -0.465462\\
      4.50499    -0.536372\\
      4.5439    -0.615667\\
      4.58499    -0.702655\\
      4.62831    -0.797673\\
      4.67463    -0.900176\\
      4.72436    -1.00811\\
      4.7774    -1.12199\\
      4.83306    -1.24046\\
      4.89137    -1.36249\\
      4.95175    -1.48851\\
      5.01431    -1.61637\\
      5.078    -1.74564\\
      5.14259    -1.87699\\
      5.20851    -2.01007\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49384    -4.34955\\
      5.48647    -4.33992\\
      5.47535    -4.32543\\
      5.46099    -4.3062\\
      5.4444    -4.28197\\
      5.42496    -4.25211\\
      5.40171    -4.21736\\
      5.37519    -4.17752\\
      5.34691    -4.1323\\
      5.31656    -4.0816\\
      5.28296    -4.02503\\
      5.24572    -3.96394\\
      5.2053    -3.89891\\
      5.16244    -3.83137\\
      5.11816    -3.76231\\
      5.07332    -3.69004\\
      5.02739    -3.61392\\
      4.98103    -3.53617\\
      4.93591    -3.45789\\
      4.89149    -3.3788\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20226    -3.29914\\
      4.19835    -3.28798\\
      4.19386    -3.271\\
      4.18978    -3.24853\\
      4.18602    -3.22028\\
      4.18267    -3.18691\\
      4.17794    -3.14885\\
      4.17066    -3.10675\\
      4.1607    -3.06235\\
      4.14898    -3.01387\\
      4.13786    -2.96205\\
      4.12632    -2.90746\\
      4.11332    -2.84975\\
      4.10023    -2.79113\\
      4.08594    -2.73278\\
      4.07112    -2.67452\\
      4.05697    -2.61429\\
      4.04213    -2.55286\\
      4.02659    -2.49241\\
      4.01045    -2.43201\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36396    -0.266176\\
      4.37533    -0.28609\\
      4.39265    -0.319079\\
      4.41621    -0.365847\\
      4.44552    -0.42469\\
      4.47976    -0.493244\\
      4.51808    -0.57032\\
      4.56048    -0.656345\\
      4.60685    -0.750721\\
      4.65652    -0.852297\\
      4.70947    -0.961805\\
      4.76477    -1.07738\\
      4.82131    -1.19786\\
      4.87969    -1.32399\\
      4.94087    -1.45552\\
      5.00327    -1.59187\\
      5.06692    -1.73238\\
      5.13184    -1.87569\\
      5.19845    -2.02055\\
      5.26617    -2.16724\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49324    -4.35001\\
      5.48497    -4.34041\\
      5.47264    -4.3235\\
      5.45495    -4.29955\\
      5.43315    -4.27073\\
      5.40962    -4.23751\\
      5.38305    -4.1995\\
      5.35266    -4.15769\\
      5.31936    -4.11144\\
      5.28321    -4.05955\\
      5.24372    -4.00223\\
      5.19991    -3.94172\\
      5.15393    -3.87873\\
      5.10772    -3.81256\\
      5.06037    -3.74427\\
      5.01237    -3.67489\\
      4.96383    -3.60502\\
      4.91454    -3.53312\\
      4.86555    -3.45929\\
      4.81684    -3.38545\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20364    -3.30144\\
      4.20203    -3.29383\\
      4.19736    -3.2805\\
      4.1903    -3.26289\\
      4.18304    -3.24133\\
      4.1766    -3.2163\\
      4.17005    -3.18778\\
      4.16223    -3.15667\\
      4.15361    -3.12198\\
      4.14545    -3.08337\\
      4.1382    -3.04213\\
      4.13147    -2.9973\\
      4.12541    -2.94962\\
      4.11913    -2.8991\\
      4.11186    -2.84655\\
      4.10574    -2.79377\\
      4.10005    -2.74052\\
      4.09346    -2.68738\\
      4.08777    -2.63358\\
      4.08373    -2.57773\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36259    -0.265157\\
      4.3715    -0.283232\\
      4.3876    -0.31275\\
      4.41092    -0.353883\\
      4.43949    -0.407782\\
      4.4729    -0.472123\\
      4.51188    -0.544251\\
      4.55452    -0.625595\\
      4.60066    -0.71684\\
      4.64955    -0.815058\\
      4.70107    -0.918843\\
      4.75498    -1.0295\\
      4.80969    -1.14736\\
      4.86498    -1.27055\\
      4.92019    -1.39726\\
      4.97461    -1.52593\\
      5.02932    -1.65643\\
      5.08559    -1.78991\\
      5.14359    -1.92555\\
      5.20139    -2.06059\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49386    -4.34969\\
      5.48564    -4.33896\\
      5.47221    -4.32038\\
      5.45382    -4.29396\\
      5.43233    -4.26207\\
      5.408    -4.22607\\
      5.37903    -4.18519\\
      5.34539    -4.13868\\
      5.30917    -4.08813\\
      5.27045    -4.03345\\
      5.22751    -3.97447\\
      5.18246    -3.91288\\
      5.13572    -3.84727\\
      5.08642    -3.77661\\
      5.03606    -3.70144\\
      4.98533    -3.62232\\
      4.93294    -3.54058\\
      4.87972    -3.45769\\
      4.82583    -3.37338\\
      4.77001    -3.2888\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20342    -3.29926\\
      4.20109    -3.28932\\
      4.19596    -3.27439\\
      4.19021    -3.25435\\
      4.18362    -3.23076\\
      4.17593    -3.2028\\
      4.16891    -3.17095\\
      4.16202    -3.13648\\
      4.1534    -3.09874\\
      4.14196    -3.05652\\
      4.12851    -3.01069\\
      4.11391    -2.96132\\
      4.09799    -2.90855\\
      4.0822    -2.85302\\
      4.06758    -2.79456\\
      4.05278    -2.73466\\
      4.03672    -2.67321\\
      4.01967    -2.61092\\
      4.0011    -2.54762\\
      3.98043    -2.48315\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36245    -0.265213\\
      4.37016    -0.284059\\
      4.38368    -0.315031\\
      4.4023    -0.357371\\
      4.42549    -0.410764\\
      4.4547    -0.475208\\
      4.48859    -0.550895\\
      4.52547    -0.635488\\
      4.56694    -0.728072\\
      4.6122    -0.82918\\
      4.65908    -0.938717\\
      4.7085    -1.05491\\
      4.76186    -1.17696\\
      4.81805    -1.3049\\
      4.87599    -1.43819\\
      4.93664    -1.57458\\
      4.99973    -1.71208\\
      5.06366    -1.8502\\
      5.12741    -1.98918\\
      5.19034    -2.12888\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49403    -4.34943\\
      5.48582    -4.33934\\
      5.47184    -4.32449\\
      5.45332    -4.30319\\
      5.4313    -4.27416\\
      5.40472    -4.23929\\
      5.37321    -4.19862\\
      5.33749    -4.15308\\
      5.29897    -4.10323\\
      5.25956    -4.04851\\
      5.21791    -3.99027\\
      5.17399    -3.92963\\
      5.12947    -3.86727\\
      5.08338    -3.80312\\
      5.03425    -3.73826\\
      4.98401    -3.67261\\
      4.93297    -3.60542\\
      4.87955    -3.5378\\
      4.82407    -3.47008\\
      4.76661    -3.40116\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20316    -3.30038\\
      4.20243    -3.29123\\
      4.20052    -3.27532\\
      4.1966    -3.25389\\
      4.19137    -3.22917\\
      4.18463    -3.20132\\
      4.17714    -3.17018\\
      4.16963    -3.13444\\
      4.16292    -3.09427\\
      4.1567    -3.05014\\
      4.15005    -3.00096\\
      4.14379    -2.94894\\
      4.13789    -2.89589\\
      4.1318    -2.84199\\
      4.12664    -2.78596\\
      4.12281    -2.72837\\
      4.11909    -2.6694\\
      4.11534    -2.60902\\
      4.11098    -2.54874\\
      4.10607    -2.48743\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36179    -0.265614\\
      4.36736    -0.285916\\
      4.37673    -0.320404\\
      4.39082    -0.367946\\
      4.41021    -0.427077\\
      4.43537    -0.496059\\
      4.46568    -0.575478\\
      4.49915    -0.664263\\
      4.53633    -0.75968\\
      4.57643    -0.862041\\
      4.61764    -0.971258\\
      4.65994    -1.08641\\
      4.70475    -1.20776\\
      4.75234    -1.33549\\
      4.80239    -1.46862\\
      4.85507    -1.60654\\
      4.90852    -1.74713\\
      4.96292    -1.88868\\
      5.01972    -2.03055\\
      5.07669    -2.17217\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49451    -4.34954\\
      5.48881    -4.33906\\
      5.47942    -4.32114\\
      5.46641    -4.29462\\
      5.45121    -4.26171\\
      5.43462    -4.22469\\
      5.41526    -4.18383\\
      5.39318    -4.13924\\
      5.36961    -4.09166\\
      5.34479    -4.04\\
      5.31791    -3.98446\\
      5.28914    -3.92613\\
      5.25993    -3.86537\\
      5.22888    -3.80204\\
      5.19648    -3.73581\\
      5.16396    -3.66786\\
      5.13007    -3.59858\\
      5.09466    -3.5277\\
      5.05785    -3.4561\\
      5.01913    -3.38476\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20204    -3.30074\\
      4.19794    -3.29207\\
      4.19271    -3.27775\\
      4.18659    -3.25865\\
      4.17904    -3.23406\\
      4.17047    -3.20418\\
      4.16217    -3.16986\\
      4.15385    -3.13039\\
      4.14403    -3.08553\\
      4.13306    -3.03737\\
      4.12241    -2.98673\\
      4.1128    -2.93255\\
      4.10402    -2.87564\\
      4.09453    -2.81593\\
      4.08294    -2.7542\\
      4.07012    -2.69137\\
      4.058    -2.62637\\
      4.0464    -2.55994\\
      4.03329    -2.49207\\
      4.01897    -2.42195\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36342    -0.26504\\
      4.3732    -0.282972\\
      4.3881    -0.3127\\
      4.4068    -0.354069\\
      4.42908    -0.407918\\
      4.45672    -0.472879\\
      4.48969    -0.548029\\
      4.5277    -0.632483\\
      4.56967    -0.724942\\
      4.61373    -0.824007\\
      4.6594    -0.930175\\
      4.70596    -1.04392\\
      4.75491    -1.16387\\
      4.80709    -1.28845\\
      4.86126    -1.41598\\
      4.91581    -1.5476\\
      4.97075    -1.68181\\
      5.02785    -1.8158\\
      5.08552    -1.95086\\
      5.14294    -2.08804\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49355    -4.34985\\
      5.48537    -4.34058\\
      5.47324    -4.32593\\
      5.45777    -4.3045\\
      5.43961    -4.27719\\
      5.41864    -4.24452\\
      5.39486    -4.20706\\
      5.36836    -4.16644\\
      5.3403    -4.12242\\
      5.31214    -4.07504\\
      5.28186    -4.0245\\
      5.24932    -3.97045\\
      5.21676    -3.91312\\
      5.18467    -3.85365\\
      5.15225    -3.79098\\
      5.11797    -3.72495\\
      5.08194    -3.65613\\
      5.04485    -3.58479\\
      5.00766    -3.51192\\
      4.97146    -3.43734\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20221    -3.29999\\
      4.199    -3.28977\\
      4.19425    -3.27409\\
      4.18874    -3.25396\\
      4.18423    -3.22847\\
      4.17851    -3.1969\\
      4.16976    -3.16023\\
      4.15862    -3.1208\\
      4.14528    -3.07875\\
      4.13093    -3.03313\\
      4.11684    -2.9844\\
      4.10182    -2.93373\\
      4.08619    -2.87999\\
      4.07037    -2.82347\\
      4.05476    -2.76444\\
      4.04009    -2.70359\\
      4.02522    -2.6433\\
      4.01105    -2.58293\\
      3.99893    -2.52158\\
      3.989    -2.45887\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36223    -0.267298\\
      4.3701    -0.290839\\
      4.38413    -0.327381\\
      4.40422    -0.376426\\
      4.42914    -0.43895\\
      4.45671    -0.513111\\
      4.48778    -0.597541\\
      4.52336    -0.691128\\
      4.56277    -0.793898\\
      4.60435    -0.905581\\
      4.64705    -1.02413\\
      4.69117    -1.14901\\
      4.73792    -1.27976\\
      4.78708    -1.41421\\
      4.8366    -1.55073\\
      4.88763    -1.69051\\
      4.93957    -1.83257\\
      4.99193    -1.97511\\
      5.04479    -2.11814\\
      5.09733    -2.26233\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49447    -4.34965\\
      5.48785    -4.33914\\
      5.47771    -4.32224\\
      5.46495    -4.29895\\
      5.44894    -4.26914\\
      5.42895    -4.23262\\
      5.40611    -4.18945\\
      5.38233    -4.13983\\
      5.35712    -4.08495\\
      5.32943    -4.02619\\
      5.29816    -3.96452\\
      5.26295    -3.89962\\
      5.22436    -3.83114\\
      5.18205    -3.75953\\
      5.13634    -3.68533\\
      5.08904    -3.60962\\
      5.04166    -3.53318\\
      4.99292    -3.4551\\
      4.94197    -3.37444\\
      4.8903    -3.29308\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20388    -3.3004\\
      4.2045    -3.29163\\
      4.20519    -3.27833\\
      4.20405    -3.26007\\
      4.20129    -3.23484\\
      4.19825    -3.20357\\
      4.19334    -3.16665\\
      4.18713    -3.12415\\
      4.18167    -3.0778\\
      4.17714    -3.02766\\
      4.17278    -2.97316\\
      4.16835    -2.91458\\
      4.16423    -2.85209\\
      4.1605    -2.78744\\
      4.1579    -2.72102\\
      4.15619    -2.65112\\
      4.15499    -2.5789\\
      4.15392    -2.507\\
      4.15119    -2.43644\\
      4.14684    -2.36599\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36167    -0.265496\\
      4.36851    -0.285293\\
      4.38137    -0.318416\\
      4.39999    -0.364327\\
      4.42498    -0.423341\\
      4.45615    -0.493074\\
      4.49141    -0.571311\\
      4.53079    -0.658942\\
      4.57533    -0.75534\\
      4.62396    -0.858528\\
      4.67664    -0.96949\\
      4.73294    -1.08832\\
      4.7914    -1.21317\\
      4.85114    -1.34239\\
      4.91229    -1.47587\\
      4.97486    -1.61261\\
      5.03772    -1.75035\\
      5.09972    -1.88987\\
      5.16192    -2.03095\\
      5.22449    -2.171\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.495    -4.34986\\
      5.48964    -4.33884\\
      5.48059    -4.32067\\
      5.46827    -4.29684\\
      5.45312    -4.26852\\
      5.43532    -4.23585\\
      5.41405    -4.1972\\
      5.38937    -4.15357\\
      5.36226    -4.10607\\
      5.33316    -4.05555\\
      5.30191    -4.00149\\
      5.26873    -3.94281\\
      5.23372    -3.88082\\
      5.19735    -3.81737\\
      5.15962    -3.75338\\
      5.11953    -3.68858\\
      5.07784    -3.62182\\
      5.03465    -3.55319\\
      4.98921    -3.48386\\
      4.94266    -3.41428\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20401    -3.30087\\
      4.20479    -3.29408\\
      4.20461    -3.2823\\
      4.20172    -3.26354\\
      4.19633    -3.23893\\
      4.18857    -3.20992\\
      4.17911    -3.17555\\
      4.16959    -3.13535\\
      4.15964    -3.09097\\
      4.14967    -3.04279\\
      4.13981    -2.98951\\
      4.12914    -2.93349\\
      4.11835    -2.87641\\
      4.1073    -2.81638\\
      4.09641    -2.75267\\
      4.08543    -2.68768\\
      4.07416    -2.62303\\
      4.0627    -2.55765\\
      4.0517    -2.49028\\
      4.04166    -2.42137\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36192    -0.26651\\
      4.369    -0.286817\\
      4.38205    -0.320051\\
      4.40112    -0.366842\\
      4.42578    -0.425344\\
      4.45447    -0.493233\\
      4.4863    -0.570209\\
      4.52119    -0.657178\\
      4.55997    -0.753454\\
      4.60306    -0.85854\\
      4.64849    -0.970949\\
      4.69642    -1.0886\\
      4.74774    -1.21247\\
      4.80153    -1.3414\\
      4.85643    -1.47284\\
      4.91185    -1.60742\\
      4.96945    -1.74391\\
      5.029    -1.88041\\
      5.08942    -2.01759\\
      5.14966    -2.15474\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49416    -4.34889\\
      5.48722    -4.33603\\
      5.47736    -4.31532\\
      5.46435    -4.28856\\
      5.44818    -4.25734\\
      5.42925    -4.22253\\
      5.40688    -4.18245\\
      5.3815    -4.13748\\
      5.35355    -4.08961\\
      5.3237    -4.03879\\
      5.2913    -3.98579\\
      5.25555    -3.93083\\
      5.21622    -3.87304\\
      5.17319    -3.81275\\
      5.1268    -3.75204\\
      5.07897    -3.69139\\
      5.03009    -3.62886\\
      4.97934    -3.56344\\
      4.92684    -3.49749\\
      4.8722    -3.43254\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20313    -3.29943\\
      4.20209    -3.28915\\
      4.20006    -3.27286\\
      4.19584    -3.25147\\
      4.19017    -3.22551\\
      4.18485    -3.19381\\
      4.18081    -3.15818\\
      4.17641    -3.11925\\
      4.17102    -3.07557\\
      4.16571    -3.02693\\
      4.15959    -2.9747\\
      4.15272    -2.91909\\
      4.14589    -2.86096\\
      4.13982    -2.80013\\
      4.13366    -2.73576\\
      4.12616    -2.66839\\
      4.11743    -2.59782\\
      4.10804    -2.52532\\
      4.09807    -2.4525\\
      4.08696    -2.38064\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36185    -0.267212\\
      4.36881    -0.290614\\
      4.38045    -0.32803\\
      4.39617    -0.377198\\
      4.41555    -0.436564\\
      4.43849    -0.507055\\
      4.46488    -0.588325\\
      4.49295    -0.679509\\
      4.52293    -0.779656\\
      4.55582    -0.887252\\
      4.59255    -1.00106\\
      4.63191    -1.12096\\
      4.67344    -1.24797\\
      4.71816    -1.38126\\
      4.76541    -1.51867\\
      4.81447    -1.65869\\
      4.86531    -1.80177\\
      4.9167    -1.94702\\
      4.96705    -2.09242\\
      5.01658    -2.2376\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49472    -4.34843\\
      5.4888    -4.33537\\
      5.47939    -4.31648\\
      5.46722    -4.29123\\
      5.45219    -4.25814\\
      5.43312    -4.21855\\
      5.40909    -4.17471\\
      5.38129    -4.12614\\
      5.35074    -4.07316\\
      5.31693    -4.01585\\
      5.27997    -3.95449\\
      5.24068    -3.89129\\
      5.1996    -3.82672\\
      5.15788    -3.76012\\
      5.11471    -3.69191\\
      5.06857    -3.62254\\
      5.02039    -3.55023\\
      4.97227    -3.4758\\
      4.9258    -3.40094\\
      4.88073    -3.32525\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20408    -3.30102\\
      4.20447    -3.29348\\
      4.20406    -3.28087\\
      4.20152    -3.26273\\
      4.19744    -3.23934\\
      4.19278    -3.21183\\
      4.18701    -3.18026\\
      4.18071    -3.14482\\
      4.17448    -3.10641\\
      4.16728    -3.06538\\
      4.15799    -3.02092\\
      4.14756    -2.97309\\
      4.13634    -2.92306\\
      4.1245    -2.87135\\
      4.1116    -2.81686\\
      4.09823    -2.75932\\
      4.08402    -2.69972\\
      4.06728    -2.63822\\
      4.04837    -2.57491\\
      4.0287    -2.5099\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36237    -0.267326\\
      4.37105    -0.288872\\
      4.38607    -0.323201\\
      4.40719    -0.370396\\
      4.43326    -0.429741\\
      4.46299    -0.5008\\
      4.49653    -0.581993\\
      4.5329    -0.673257\\
      4.57131    -0.773315\\
      4.61125    -0.879971\\
      4.65459    -0.991625\\
      4.70275    -1.10852\\
      4.75375    -1.2299\\
      4.80611    -1.35518\\
      4.86092    -1.48365\\
      4.91698    -1.61494\\
      4.97303    -1.74846\\
      5.02894    -1.88227\\
      5.08421    -2.01697\\
      5.13872    -2.15218\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49524    -4.34921\\
      5.49003    -4.33822\\
      5.48125    -4.32167\\
      5.46822    -4.30018\\
      5.44906    -4.27299\\
      5.42459    -4.23901\\
      5.39619    -4.19784\\
      5.36353    -4.14936\\
      5.32702    -4.09582\\
      5.28876    -4.0396\\
      5.24837    -3.97985\\
      5.20613    -3.91506\\
      5.16222    -3.8458\\
      5.11603    -3.77414\\
      5.06947    -3.6999\\
      5.02182    -3.62404\\
      4.97228    -3.5489\\
      4.9222    -3.47251\\
      4.87057    -3.39313\\
      4.81809    -3.31171\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20228    -3.29953\\
      4.19785    -3.2899\\
      4.19032    -3.27475\\
      4.18185    -3.25463\\
      4.17338    -3.23158\\
      4.16294    -3.20395\\
      4.15059    -3.16991\\
      4.13809    -3.1293\\
      4.12505    -3.08306\\
      4.11051    -3.0316\\
      4.09595    -2.97469\\
      4.08206    -2.91258\\
      4.06918    -2.84742\\
      4.05736    -2.78009\\
      4.04576    -2.70975\\
      4.03447    -2.63777\\
      4.02319    -2.56562\\
      4.01065    -2.49393\\
      3.99718    -2.42201\\
      3.98364    -2.35035\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36404    -0.267347\\
      4.3762    -0.291109\\
      4.39473    -0.329572\\
      4.41704    -0.380015\\
      4.44226    -0.44025\\
      4.47079    -0.511413\\
      4.50299    -0.593232\\
      4.53791    -0.684866\\
      4.57588    -0.784741\\
      4.61751    -0.891311\\
      4.66198    -1.00416\\
      4.70816    -1.12201\\
      4.75515    -1.24504\\
      4.80394    -1.37346\\
      4.85531    -1.50513\\
      4.90946    -1.63897\\
      4.9666    -1.7764\\
      5.02647    -1.91719\\
      5.08851    -2.05905\\
      5.15125    -2.20175\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49456    -4.35041\\
      5.48749    -4.34027\\
      5.47567    -4.32186\\
      5.45918    -4.29546\\
      5.43781    -4.26163\\
      5.41199    -4.22204\\
      5.38097    -4.17795\\
      5.34525    -4.1305\\
      5.30549    -4.07833\\
      5.2612    -4.02037\\
      5.21309    -3.95885\\
      5.16315    -3.89471\\
      5.11074    -3.82839\\
      5.05548    -3.7596\\
      4.99849    -3.68678\\
      4.94071    -3.60972\\
      4.88285    -3.52926\\
      4.82369    -3.44718\\
      4.76329    -3.36421\\
      4.7015    -3.2808\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20332    -3.30049\\
      4.20227    -3.29077\\
      4.19917    -3.27409\\
      4.19489    -3.25286\\
      4.19153    -3.22869\\
      4.18846    -3.20033\\
      4.18493    -3.16573\\
      4.18016    -3.12462\\
      4.17444    -3.07815\\
      4.16887    -3.02794\\
      4.16407    -2.97545\\
      4.15933    -2.9202\\
      4.15384    -2.86144\\
      4.14702    -2.80111\\
      4.13853    -2.73872\\
      4.1297    -2.67475\\
      4.12185    -2.61017\\
      4.1149    -2.54456\\
      4.10825    -2.47814\\
      4.10259    -2.41047\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36172    -0.267234\\
      4.36894    -0.288426\\
      4.38293    -0.320207\\
      4.40175    -0.364145\\
      4.42497    -0.419852\\
      4.45305    -0.486423\\
      4.48506    -0.564239\\
      4.52187    -0.651963\\
      4.56305    -0.747619\\
      4.60765    -0.850895\\
      4.65691    -0.961752\\
      4.70887    -1.07856\\
      4.76237    -1.20095\\
      4.81775    -1.32919\\
      4.87359    -1.46248\\
      4.93053    -1.6002\\
      4.98886    -1.74169\\
      5.04821    -1.88573\\
      5.10946    -2.03141\\
      5.17251    -2.17683\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49364    -4.34962\\
      5.48545    -4.33879\\
      5.47333    -4.3206\\
      5.45776    -4.29501\\
      5.4397    -4.26172\\
      5.41936    -4.22045\\
      5.39668    -4.17284\\
      5.37284    -4.12154\\
      5.34612    -4.06702\\
      5.31644    -4.00769\\
      5.28452    -3.94369\\
      5.24899    -3.87751\\
      5.21198    -3.80967\\
      5.17377    -3.73884\\
      5.1339    -3.6661\\
      5.09372    -3.59272\\
      5.05258    -3.5186\\
      5.01139    -3.44301\\
      4.96986    -3.3652\\
      4.92705    -3.28603\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20239    -3.30105\\
      4.1991    -3.29383\\
      4.19569    -3.28071\\
      4.1924    -3.262\\
      4.18904    -3.23898\\
      4.18504    -3.21222\\
      4.17889    -3.18267\\
      4.17196    -3.15015\\
      4.16527    -3.11331\\
      4.15742    -3.07134\\
      4.1492    -3.02514\\
      4.1409    -2.97542\\
      4.13117    -2.92354\\
      4.11947    -2.86963\\
      4.10575    -2.8139\\
      4.09204    -2.75662\\
      4.07981    -2.69679\\
      4.06717    -2.63608\\
      4.05321    -2.57599\\
      4.03935    -2.51578\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36359    -0.265153\\
      4.37323    -0.283815\\
      4.38725    -0.315048\\
      4.40579    -0.358491\\
      4.42799    -0.415099\\
      4.45295    -0.484105\\
      4.48208    -0.562748\\
      4.51529    -0.650622\\
      4.55241    -0.746963\\
      4.593    -0.851242\\
      4.63595    -0.962925\\
      4.68228    -1.07977\\
      4.73203    -1.20113\\
      4.7844    -1.32594\\
      4.8385    -1.45368\\
      4.89441    -1.58566\\
      4.95228    -1.72231\\
      5.0101    -1.86278\\
      5.06825    -2.00507\\
      5.12682    -2.14795\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49404    -4.34917\\
      5.48753    -4.337\\
      5.47716    -4.3179\\
      5.46204    -4.2918\\
      5.44216    -4.25844\\
      5.41749    -4.21858\\
      5.39026    -4.17255\\
      5.36214    -4.1207\\
      5.33327    -4.06269\\
      5.30321    -4.00045\\
      5.27046    -3.93481\\
      5.23464    -3.86419\\
      5.19622    -3.78862\\
      5.15682    -3.70895\\
      5.11694    -3.6253\\
      5.07552    -3.53854\\
      5.03377    -3.44969\\
      4.99245    -3.35958\\
      4.95171    -3.2689\\
      4.9106    -3.17867\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20375    -3.2999\\
      4.202    -3.28927\\
      4.19722    -3.27235\\
      4.19102    -3.25088\\
      4.1845    -3.22566\\
      4.17838    -3.19714\\
      4.17155    -3.16531\\
      4.16386    -3.12987\\
      4.15574    -3.08968\\
      4.14588    -3.04459\\
      4.13463    -2.9959\\
      4.12397    -2.94359\\
      4.11294    -2.88866\\
      4.09927    -2.83206\\
      4.08325    -2.7745\\
      4.06607    -2.71702\\
      4.0497    -2.6588\\
      4.03353    -2.6006\\
      4.01625    -2.54409\\
      3.99906    -2.4885\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36391    -0.265436\\
      4.37509    -0.283036\\
      4.3932    -0.312688\\
      4.41846    -0.354534\\
      4.45051    -0.40731\\
      4.48799    -0.47111\\
      4.52948    -0.544375\\
      4.57475    -0.626627\\
      4.62327    -0.718622\\
      4.67393    -0.819608\\
      4.72741    -0.929038\\
      4.78311    -1.04643\\
      4.84072    -1.16968\\
      4.90012    -1.29723\\
      4.96164    -1.43017\\
      5.02622    -1.56802\\
      5.09335    -1.70947\\
      5.16293    -1.85276\\
      5.23486    -1.99717\\
      5.30782    -2.14232\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49457    -4.3493\\
      5.48882    -4.33761\\
      5.48041    -4.31853\\
      5.4694    -4.29166\\
      5.45514    -4.25845\\
      5.43786    -4.21991\\
      5.41803    -4.17477\\
      5.39641    -4.12413\\
      5.37193    -4.06879\\
      5.34331    -4.00968\\
      5.3129    -3.94641\\
      5.28046    -3.87779\\
      5.24562    -3.80461\\
      5.21082    -3.72912\\
      5.17592    -3.65337\\
      5.1399    -3.57706\\
      5.10172    -3.49918\\
      5.06183    -3.41947\\
      5.02083    -3.33785\\
      4.97837    -3.25533\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20374    -3.30003\\
      4.20417    -3.28979\\
      4.20451    -3.27316\\
      4.20323    -3.2519\\
      4.19986    -3.22669\\
      4.19532    -3.19642\\
      4.18934    -3.16045\\
      4.1827    -3.11854\\
      4.17535    -3.07112\\
      4.1673    -3.01931\\
      4.15941    -2.9629\\
      4.15167    -2.90176\\
      4.14312    -2.83697\\
      4.13369    -2.77007\\
      4.12503    -2.70131\\
      4.11747    -2.63155\\
      4.11137    -2.56043\\
      4.10468    -2.48772\\
      4.09602    -2.41468\\
      4.08665    -2.3406\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36372    -0.266303\\
      4.37493    -0.288114\\
      4.39323    -0.324728\\
      4.4168    -0.373853\\
      4.44397    -0.434815\\
      4.47598    -0.506901\\
      4.51425    -0.589229\\
      4.55706    -0.681229\\
      4.60181    -0.782669\\
      4.64807    -0.892999\\
      4.69696    -1.00999\\
      4.74797    -1.13178\\
      4.8002    -1.25722\\
      4.85392    -1.38727\\
      4.90991    -1.52123\\
      4.96876    -1.65748\\
      5.03065    -1.79567\\
      5.0945    -1.93559\\
      5.15838    -2.07587\\
      5.22245    -2.217\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49449    -4.34932\\
      5.48757    -4.33732\\
      5.47525    -4.31877\\
      5.45825    -4.29419\\
      5.43831    -4.2623\\
      5.41446    -4.22364\\
      5.38721    -4.17805\\
      5.35848    -4.12752\\
      5.32649    -4.07482\\
      5.29168    -4.01922\\
      5.25566    -3.95976\\
      5.21792    -3.89709\\
      5.1791    -3.83124\\
      5.13869    -3.7613\\
      5.09603    -3.68851\\
      5.05306    -3.61456\\
      5.00941    -3.5406\\
      4.96542    -3.46758\\
      4.92081    -3.39454\\
      4.87555    -3.32193\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20399    -3.30075\\
      4.20409    -3.29179\\
      4.2031    -3.27571\\
      4.19974    -3.25359\\
      4.19351    -3.22733\\
      4.18473    -3.19648\\
      4.17453    -3.15947\\
      4.16302    -3.11834\\
      4.14978    -3.07491\\
      4.13558    -3.02834\\
      4.11944    -2.97706\\
      4.10158    -2.921\\
      4.08281    -2.86237\\
      4.06428    -2.80131\\
      4.04587    -2.73731\\
      4.02757    -2.67065\\
      4.00988    -2.60268\\
      3.99092    -2.53565\\
      3.97134    -2.46904\\
      3.95246    -2.40129\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36335    -0.265176\\
      4.37316    -0.282823\\
      4.38972    -0.3122\\
      4.41282    -0.354222\\
      4.44166    -0.408637\\
      4.47464    -0.474012\\
      4.51142    -0.548854\\
      4.55209    -0.631199\\
      4.59542    -0.721343\\
      4.64089    -0.819036\\
      4.68841    -0.923539\\
      4.73753    -1.03515\\
      4.78796    -1.15345\\
      4.84062    -1.27799\\
      4.89606    -1.40643\\
      4.9533    -1.53629\\
      5.01032    -1.66844\\
      5.06788    -1.80238\\
      5.12782    -1.93617\\
      5.19031    -2.07093\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49409    -4.34904\\
      5.48743    -4.33731\\
      5.4779    -4.31998\\
      5.4652    -4.29846\\
      5.4491    -4.27257\\
      5.43106    -4.24023\\
      5.41204    -4.20247\\
      5.39107    -4.15973\\
      5.36718    -4.1124\\
      5.33968    -4.06274\\
      5.3097    -4.01109\\
      5.27904    -3.95721\\
      5.24791    -3.90135\\
      5.21545    -3.84386\\
      5.18241    -3.783\\
      5.14895    -3.71857\\
      5.11371    -3.65206\\
      5.07697    -3.58371\\
      5.03948    -3.51421\\
      5.00091    -3.44532\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20365    -3.2991\\
      4.20406    -3.2883\\
      4.2048    -3.27295\\
      4.20377    -3.25221\\
      4.20176    -3.22642\\
      4.19953    -3.19761\\
      4.19504    -3.16523\\
      4.18751    -3.12899\\
      4.17868    -3.09053\\
      4.1707    -3.04987\\
      4.1619    -3.00663\\
      4.15245    -2.95957\\
      4.14403    -2.90948\\
      4.13456    -2.85888\\
      4.12455    -2.80795\\
      4.11613    -2.7549\\
      4.10851    -2.69829\\
      4.10167    -2.63989\\
      4.09656    -2.58001\\
      4.09164    -2.519\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36399    -0.265729\\
      4.37503    -0.285221\\
      4.39137    -0.318564\\
      4.41276    -0.365621\\
      4.43975    -0.423454\\
      4.47267    -0.490609\\
      4.51089    -0.566358\\
      4.55372    -0.649928\\
      4.5996    -0.741677\\
      4.64695    -0.841085\\
      4.69624    -0.948238\\
      4.74776    -1.0621\\
      4.80113    -1.18089\\
      4.85512    -1.30546\\
      4.90893    -1.43657\\
      4.96352    -1.57241\\
      5.01926    -1.71071\\
      5.07654    -1.85129\\
      5.13584    -1.993\\
      5.19537    -2.13392\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49502    -4.34991\\
      5.49008    -4.3399\\
      5.48156    -4.32228\\
      5.47052    -4.29628\\
      5.45639    -4.26293\\
      5.43806    -4.22289\\
      5.41692    -4.17696\\
      5.39397    -4.12631\\
      5.36907    -4.07087\\
      5.34125    -4.01035\\
      5.31092    -3.94646\\
      5.27796    -3.8796\\
      5.24176    -3.80856\\
      5.2045    -3.73446\\
      5.16585    -3.65902\\
      5.1246    -3.58357\\
      5.08146    -3.50675\\
      5.03668    -3.42883\\
      4.99198    -3.35066\\
      4.94816    -3.27095\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20299    -3.30144\\
      4.20048    -3.29428\\
      4.19518    -3.28094\\
      4.18804    -3.26303\\
      4.17948    -3.24061\\
      4.17015    -3.21248\\
      4.16019    -3.17962\\
      4.14782    -3.14383\\
      4.1329    -3.10416\\
      4.11535    -3.06005\\
      4.09497    -3.01188\\
      4.07194    -2.95922\\
      4.04697    -2.90271\\
      4.02012    -2.84231\\
      3.99294    -2.77812\\
      3.96614    -2.71244\\
      3.93878    -2.64635\\
      3.91145    -2.57847\\
      3.88351    -2.50868\\
      3.85482    -2.4393\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3622    -0.265416\\
      4.37045    -0.284276\\
      4.38406    -0.316825\\
      4.4012    -0.361824\\
      4.4236    -0.418258\\
      4.45113    -0.486967\\
      4.48315    -0.566343\\
      4.51881    -0.654193\\
      4.55761    -0.749282\\
      4.60018    -0.850528\\
      4.64578    -0.956965\\
      4.69324    -1.06799\\
      4.7431    -1.18494\\
      4.79526    -1.30667\\
      4.84813    -1.43246\\
      4.90202    -1.56337\\
      4.95616    -1.69887\\
      5.00916    -1.83744\\
      5.06213    -1.97709\\
      5.11668    -2.118\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49515    -4.35028\\
      5.49006    -4.34065\\
      5.47966    -4.3249\\
      5.46456    -4.30257\\
      5.44495    -4.27394\\
      5.41979    -4.24037\\
      5.39021    -4.2015\\
      5.35781    -4.15704\\
      5.32417    -4.1072\\
      5.28785    -4.05215\\
      5.24703    -3.99138\\
      5.20433    -3.92587\\
      5.16188    -3.85601\\
      5.11891    -3.78162\\
      5.07407    -3.70536\\
      5.0267    -3.62728\\
      4.97812    -3.54677\\
      4.92976    -3.46639\\
      4.88257    -3.38556\\
      4.8371    -3.30453\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.204    -3.29966\\
      4.20316    -3.28836\\
      4.20067    -3.26925\\
      4.19847    -3.24253\\
      4.1954    -3.20993\\
      4.18992    -3.17321\\
      4.1834    -3.13168\\
      4.1768    -3.08594\\
      4.17063    -3.03737\\
      4.16456    -2.98669\\
      4.15801    -2.93437\\
      4.15096    -2.88051\\
      4.14383    -2.82487\\
      4.13638    -2.76649\\
      4.12705    -2.70613\\
      4.11542    -2.64576\\
      4.10143    -2.5847\\
      4.08704    -2.52123\\
      4.0739    -2.45653\\
      4.06101    -2.39267\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36227    -0.266711\\
      4.36882    -0.288688\\
      4.37871    -0.324937\\
      4.3914    -0.374674\\
      4.40701    -0.437216\\
      4.42696    -0.510477\\
      4.45255    -0.593222\\
      4.48185    -0.685404\\
      4.51402    -0.786423\\
      4.54967    -0.89679\\
      4.58707    -1.01407\\
      4.62718    -1.13642\\
      4.67132    -1.26424\\
      4.71712    -1.398\\
      4.76365    -1.53608\\
      4.81056    -1.67769\\
      4.85827    -1.82343\\
      4.90632    -1.97184\\
      4.95451    -2.12295\\
      5.00485    -2.27604\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49368    -4.34945\\
      5.48562    -4.33945\\
      5.47281    -4.32343\\
      5.45449    -4.30169\\
      5.43151    -4.27574\\
      5.40535    -4.2459\\
      5.3761    -4.21272\\
      5.34451    -4.17445\\
      5.31128    -4.13006\\
      5.27516    -4.08158\\
      5.2351    -4.02923\\
      5.19214    -3.97314\\
      5.14801    -3.91328\\
      5.10241    -3.84915\\
      5.0541    -3.78306\\
      5.00383    -3.71688\\
      4.9527    -3.65065\\
      4.90163    -3.58389\\
      4.85001    -3.51603\\
      4.79742    -3.44706\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20393    -3.30012\\
      4.20472    -3.28998\\
      4.20522    -3.27223\\
      4.20391    -3.24684\\
      4.2016    -3.21597\\
      4.19806    -3.18144\\
      4.19311    -3.14248\\
      4.18893    -3.10011\\
      4.18629    -3.05399\\
      4.18398    -3.00382\\
      4.18009    -2.95031\\
      4.17452    -2.89343\\
      4.16772    -2.83441\\
      4.16048    -2.77371\\
      4.15237    -2.71191\\
      4.14358    -2.64828\\
      4.1363    -2.58162\\
      4.13067    -2.51194\\
      4.12644    -2.43966\\
      4.1234    -2.36608\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36186    -0.266952\\
      4.36841    -0.288418\\
      4.37958    -0.32281\\
      4.39465    -0.369589\\
      4.41462    -0.427008\\
      4.4393    -0.495799\\
      4.46762    -0.576822\\
      4.4999    -0.668238\\
      4.53597    -0.76915\\
      4.57491    -0.879725\\
      4.61605    -0.998385\\
      4.65973    -1.1238\\
      4.70677    -1.2549\\
      4.75646    -1.39181\\
      4.80772    -1.53415\\
      4.86129    -1.68106\\
      4.9159    -1.83056\\
      4.96927    -1.98031\\
      5.02331    -2.13207\\
      5.07944    -2.28616\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49559    -4.35015\\
      5.49042    -4.34044\\
      5.48036    -4.32275\\
      5.46772    -4.29873\\
      5.45223    -4.26896\\
      5.43423    -4.23263\\
      5.41431    -4.19132\\
      5.39135    -4.14464\\
      5.36459    -4.09365\\
      5.33449    -4.0397\\
      5.30214    -3.98251\\
      5.26783    -3.92097\\
      5.23152    -3.85395\\
      5.19209    -3.78206\\
      5.14879    -3.7073\\
      5.10275    -3.63158\\
      5.0551    -3.55439\\
      5.00762    -3.47621\\
      4.96021    -3.3985\\
      4.91272    -3.32068\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20405    -3.30022\\
      4.20491    -3.29111\\
      4.2048    -3.2771\\
      4.20363    -3.25817\\
      4.20301    -3.23447\\
      4.20215    -3.20635\\
      4.20074    -3.17449\\
      4.19827    -3.13886\\
      4.19511    -3.09804\\
      4.19177    -3.0528\\
      4.18726    -3.00478\\
      4.18186    -2.95339\\
      4.17462    -2.8992\\
      4.16575    -2.84424\\
      4.15738    -2.78742\\
      4.14922    -2.72772\\
      4.14125    -2.66568\\
      4.13415    -2.60156\\
      4.1267    -2.5355\\
      4.11847    -2.46929\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36374    -0.265627\\
      4.37339    -0.285526\\
      4.38798    -0.318901\\
      4.40751    -0.364776\\
      4.43024    -0.421875\\
      4.45691    -0.488334\\
      4.48862    -0.564319\\
      4.52492    -0.650194\\
      4.56471    -0.744061\\
      4.60808    -0.845633\\
      4.65528    -0.954045\\
      4.70556    -1.06895\\
      4.75832    -1.1903\\
      4.81392    -1.31612\\
      4.87256    -1.44683\\
      4.93211    -1.58106\\
      4.9933    -1.71658\\
      5.05775    -1.85472\\
      5.12345    -1.99565\\
      5.18946    -2.13674\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49521    -4.34935\\
      5.48955    -4.33829\\
      5.4783    -4.31968\\
      5.46229    -4.29356\\
      5.44201    -4.26095\\
      5.41665    -4.2228\\
      5.38695    -4.17943\\
      5.35491    -4.13082\\
      5.32097    -4.07839\\
      5.28412    -4.02314\\
      5.24324    -3.96469\\
      5.20023    -3.90297\\
      5.15696    -3.83791\\
      5.11174    -3.76867\\
      5.06521    -3.69521\\
      5.01856    -3.61986\\
      4.97079    -3.54506\\
      4.92287    -3.46901\\
      4.87499    -3.39056\\
      4.82771    -3.31059\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20288    -3.29918\\
      4.20107    -3.28814\\
      4.19804    -3.27126\\
      4.19441    -3.24949\\
      4.19029    -3.22368\\
      4.18431    -3.1937\\
      4.17806    -3.16008\\
      4.17143    -3.12206\\
      4.16317    -3.07949\\
      4.154    -3.03213\\
      4.14384    -2.97915\\
      4.13316    -2.92332\\
      4.12204    -2.86537\\
      4.11122    -2.80467\\
      4.10203    -2.74158\\
      4.09315    -2.67643\\
      4.08357    -2.61012\\
      4.0748    -2.54336\\
      4.0672    -2.47564\\
      4.05992    -2.40786\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36258    -0.265538\\
      4.37141    -0.284318\\
      4.3853    -0.314981\\
      4.40292    -0.356624\\
      4.4244    -0.408149\\
      4.44919    -0.468768\\
      4.47884    -0.538404\\
      4.51239    -0.61611\\
      4.54792    -0.70066\\
      4.58577    -0.792111\\
      4.62535    -0.890956\\
      4.66786    -0.997258\\
      4.71353    -1.10995\\
      4.76225    -1.22658\\
      4.81301    -1.34582\\
      4.86515    -1.46881\\
      4.91936    -1.5958\\
      4.97491    -1.7259\\
      5.03073    -1.85848\\
      5.08574    -1.99208\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49499    -4.34951\\
      5.49017    -4.33909\\
      5.48088    -4.3226\\
      5.46703    -4.29875\\
      5.44962    -4.2684\\
      5.42975    -4.23367\\
      5.40679    -4.19474\\
      5.38051    -4.15237\\
      5.35238    -4.10592\\
      5.32086    -4.05421\\
      5.28596    -3.99772\\
      5.25    -3.9366\\
      5.2121    -3.87107\\
      5.17181    -3.8016\\
      5.13166    -3.72908\\
      5.0923    -3.65382\\
      5.05161    -3.57568\\
      5.00891    -3.49554\\
      4.96551    -3.41488\\
      4.92206    -3.33347\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20259    -3.29979\\
      4.19917    -3.29019\\
      4.19375    -3.27506\\
      4.18797    -3.25485\\
      4.18114    -3.22956\\
      4.17324    -3.19966\\
      4.16645    -3.16578\\
      4.1601    -3.12705\\
      4.15346    -3.0836\\
      4.14742    -3.03534\\
      4.1411    -2.9836\\
      4.13356    -2.93036\\
      4.12515    -2.87649\\
      4.11538    -2.82204\\
      4.10584    -2.76557\\
      4.09673    -2.70726\\
      4.08719    -2.6476\\
      4.07702    -2.58556\\
      4.06605    -2.52204\\
      4.05494    -2.45934\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3633    -0.265103\\
      4.37318    -0.282624\\
      4.38842    -0.311134\\
      4.40867    -0.350201\\
      4.43324    -0.399296\\
      4.46046    -0.45875\\
      4.48976    -0.529011\\
      4.52183    -0.608323\\
      4.55788    -0.696086\\
      4.59807    -0.791163\\
      4.64114    -0.89269\\
      4.68568    -1.00142\\
      4.73101    -1.11642\\
      4.7769    -1.23598\\
      4.82443    -1.35902\\
      4.87428    -1.48499\\
      4.92611    -1.61436\\
      4.98049    -1.74748\\
      5.03676    -1.88292\\
      5.09258    -2.02\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49321    -4.34907\\
      5.48508    -4.33601\\
      5.47262    -4.3138\\
      5.45474    -4.28354\\
      5.43313    -4.24764\\
      5.40731    -4.20621\\
      5.3781    -4.1593\\
      5.34701    -4.10699\\
      5.31278    -4.04969\\
      5.27568    -3.9881\\
      5.23552    -3.92292\\
      5.19231    -3.85549\\
      5.14813    -3.78574\\
      5.10261    -3.71341\\
      5.05471    -3.63867\\
      5.00469    -3.56253\\
      4.95263    -3.48522\\
      4.89919    -3.40719\\
      4.84417    -3.32848\\
      4.78861    -3.24865\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20359    -3.30085\\
      4.20198    -3.29196\\
      4.19743    -3.27722\\
      4.19169    -3.25706\\
      4.18454    -3.23188\\
      4.17559    -3.20229\\
      4.16598    -3.16839\\
      4.15421    -3.13121\\
      4.14032    -3.08927\\
      4.12448    -3.04183\\
      4.10744    -2.98986\\
      4.09004    -2.93537\\
      4.07117    -2.87988\\
      4.05199    -2.82226\\
      4.03269    -2.76123\\
      4.01234    -2.69801\\
      3.99217    -2.6349\\
      3.97325    -2.57309\\
      3.95494    -2.51074\\
      3.93678    -2.44751\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.364    -0.266894\\
      4.3759    -0.287847\\
      4.39348    -0.320772\\
      4.4154    -0.366882\\
      4.44237    -0.424413\\
      4.47465    -0.492706\\
      4.51282    -0.572054\\
      4.5564    -0.659748\\
      4.6051    -0.755177\\
      4.65753    -0.857407\\
      4.71347    -0.96627\\
      4.77323    -1.08334\\
      4.83451    -1.208\\
      4.89729    -1.33716\\
      4.96101    -1.46898\\
      5.02424    -1.60494\\
      5.08739    -1.74513\\
      5.15076    -1.8885\\
      5.21444    -2.03425\\
      5.27829    -2.18066\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49422    -4.34864\\
      5.48703    -4.33716\\
      5.47666    -4.32005\\
      5.46458    -4.29719\\
      5.45058    -4.26935\\
      5.43358    -4.23636\\
      5.41407    -4.19829\\
      5.39162    -4.15558\\
      5.36489    -4.10959\\
      5.3345    -4.06148\\
      5.30176    -4.00968\\
      5.26691    -3.95447\\
      5.23087    -3.89673\\
      5.19388    -3.83664\\
      5.15485    -3.77479\\
      5.11457    -3.7116\\
      5.07252    -3.64856\\
      5.0291    -3.58458\\
      4.98591    -3.52009\\
      4.94266    -3.45517\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20344    -3.29973\\
      4.20327    -3.29061\\
      4.20164    -3.27631\\
      4.19821    -3.25548\\
      4.19365    -3.22959\\
      4.18648    -3.19851\\
      4.17826    -3.16159\\
      4.17128    -3.11996\\
      4.16455    -3.07475\\
      4.1576    -3.02756\\
      4.15165    -2.97762\\
      4.14562    -2.9248\\
      4.1379    -2.86904\\
      4.12824    -2.80983\\
      4.11727    -2.74817\\
      4.10693    -2.68405\\
      4.0967    -2.61801\\
      4.08484    -2.55172\\
      4.0731    -2.48448\\
      4.06301    -2.41555\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36297    -0.266813\\
      4.37091    -0.289448\\
      4.38338    -0.326\\
      4.40192    -0.374427\\
      4.42727    -0.432824\\
      4.45935    -0.501077\\
      4.49573    -0.578911\\
      4.53506    -0.66589\\
      4.57822    -0.761361\\
      4.62482    -0.864634\\
      4.67426    -0.976024\\
      4.7251    -1.09388\\
      4.77751    -1.21634\\
      4.8315    -1.34203\\
      4.88691    -1.46986\\
      4.94357    -1.60096\\
      5.00173    -1.73509\\
      5.06256    -1.87138\\
      5.12397    -2.01075\\
      5.18444    -2.15242\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49515    -4.34893\\
      5.49063    -4.3361\\
      5.48142    -4.31561\\
      5.46679    -4.28868\\
      5.44689    -4.25702\\
      5.42301    -4.22117\\
      5.39633    -4.18075\\
      5.36745    -4.1354\\
      5.33703    -4.08384\\
      5.30516    -4.0271\\
      5.27311    -3.96781\\
      5.2392    -3.9069\\
      5.20206    -3.84344\\
      5.1642    -3.77615\\
      5.12589    -3.70464\\
      5.08582    -3.62958\\
      5.04343    -3.55312\\
      4.99911    -3.47609\\
      4.95337    -3.39733\\
      4.90563    -3.31676\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20392    -3.30067\\
      4.2048    -3.29238\\
      4.20518    -3.27845\\
      4.20356    -3.26005\\
      4.19968    -3.23847\\
      4.19523    -3.21191\\
      4.19134    -3.18081\\
      4.18709    -3.1475\\
      4.18191    -3.11198\\
      4.17495    -3.07264\\
      4.16648    -3.02985\\
      4.15862    -2.98447\\
      4.152    -2.93609\\
      4.14608    -2.88636\\
      4.1414    -2.83661\\
      4.13849    -2.78511\\
      4.1359    -2.72984\\
      4.13365    -2.67212\\
      4.13263    -2.61454\\
      4.13164    -2.55718\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36282    -0.265131\\
      4.37255    -0.283944\\
      4.38941    -0.31715\\
      4.4122    -0.363177\\
      4.44052    -0.419278\\
      4.47277    -0.485899\\
      4.50935    -0.562079\\
      4.54997    -0.645489\\
      4.59421    -0.736492\\
      4.64315    -0.83639\\
      4.69648    -0.944435\\
      4.75277    -1.05793\\
      4.8106    -1.17621\\
      4.87044    -1.29843\\
      4.93221    -1.42396\\
      4.99637    -1.55231\\
      5.0633    -1.6837\\
      5.13165    -1.81711\\
      5.20107    -1.95141\\
      5.27236    -2.08771\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49382    -4.34916\\
      5.48679    -4.33631\\
      5.47594    -4.31648\\
      5.46102    -4.29089\\
      5.44166    -4.25931\\
      5.41684    -4.2235\\
      5.3883    -4.18375\\
      5.35676    -4.13965\\
      5.3219    -4.09112\\
      5.28488    -4.03815\\
      5.24673    -3.9808\\
      5.20618    -3.91998\\
      5.16251    -3.85561\\
      5.11811    -3.78694\\
      5.07353    -3.71434\\
      5.0284    -3.63932\\
      4.98176    -3.56315\\
      4.93377    -3.48467\\
      4.88682    -3.40544\\
      4.84141    -3.32741\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20278    -3.29992\\
      4.20152    -3.29052\\
      4.20033    -3.27487\\
      4.19844    -3.25322\\
      4.19652    -3.22639\\
      4.1933    -3.19559\\
      4.18915    -3.1615\\
      4.18636    -3.12339\\
      4.18277    -3.08134\\
      4.17606    -3.03603\\
      4.16798    -2.98809\\
      4.15962    -2.93849\\
      4.15045    -2.88657\\
      4.14157    -2.83075\\
      4.13269    -2.77234\\
      4.12251    -2.71166\\
      4.11094    -2.64951\\
      4.09843    -2.58763\\
      4.08554    -2.52604\\
      4.07344    -2.4656\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36389    -0.266585\\
      4.37494    -0.288884\\
      4.39127    -0.324166\\
      4.41204    -0.37001\\
      4.43783    -0.425712\\
      4.4678    -0.492021\\
      4.50055    -0.569083\\
      4.53718    -0.655339\\
      4.57918    -0.750816\\
      4.62681    -0.855456\\
      4.67915    -0.967383\\
      4.73409    -1.08516\\
      4.7916    -1.20804\\
      4.85109    -1.33605\\
      4.9126    -1.46909\\
      4.97569    -1.60484\\
      5.04016    -1.74356\\
      5.10693    -1.88526\\
      5.17353    -2.0278\\
      5.24044    -2.17028\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49347    -4.3495\\
      5.48626    -4.33781\\
      5.47539    -4.31838\\
      5.45994    -4.29165\\
      5.44154    -4.25698\\
      5.42053    -4.2156\\
      5.39616    -4.16801\\
      5.36746    -4.11399\\
      5.33598    -4.05536\\
      5.30403    -3.99244\\
      5.2702    -3.92487\\
      5.23336    -3.85334\\
      5.19395    -3.77817\\
      5.15236    -3.69986\\
      5.10992    -3.61843\\
      5.06786    -3.53428\\
      5.02563    -3.44769\\
      4.98268    -3.35798\\
      4.93839    -3.26661\\
      4.89242    -3.17543\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2018    -3.30074\\
      4.19702    -3.29309\\
      4.19133    -3.28006\\
      4.1841    -3.26214\\
      4.17444    -3.24002\\
      4.16365    -3.21231\\
      4.15314    -3.18019\\
      4.14213    -3.14474\\
      4.13011    -3.10487\\
      4.11853    -3.06056\\
      4.10662    -3.01128\\
      4.09386    -2.95696\\
      4.0795    -2.90039\\
      4.06343    -2.84253\\
      4.04725    -2.7837\\
      4.03112    -2.72493\\
      4.01389    -2.66514\\
      3.99492    -2.60449\\
      3.97464    -2.54415\\
      3.95371    -2.48318\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36179    -0.264882\\
      4.36921    -0.283443\\
      4.38387    -0.315874\\
      4.40467    -0.361093\\
      4.4298    -0.417862\\
      4.45888    -0.485558\\
      4.4933    -0.563925\\
      4.53225    -0.652665\\
      4.57342    -0.751671\\
      4.6179    -0.860132\\
      4.66718    -0.976555\\
      4.71995    -1.09867\\
      4.77518    -1.22532\\
      4.83233    -1.35647\\
      4.89014    -1.49247\\
      4.9491    -1.63254\\
      5.01062    -1.77543\\
      5.0732    -1.92182\\
      5.13644    -2.07068\\
      5.20022    -2.22114\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49426    -4.34946\\
      5.48619    -4.33816\\
      5.4726    -4.31909\\
      5.45422    -4.29308\\
      5.43223    -4.26193\\
      5.4085    -4.22583\\
      5.38346    -4.18542\\
      5.35735    -4.13998\\
      5.32872    -4.09004\\
      5.29751    -4.03693\\
      5.26397    -3.97974\\
      5.22723    -3.91887\\
      5.18893    -3.85413\\
      5.14859    -3.78647\\
      5.1047    -3.71584\\
      5.0598    -3.64295\\
      5.01631    -3.56946\\
      4.97359    -3.49613\\
      4.92966    -3.42232\\
      4.88455    -3.34719\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20253    -3.30052\\
      4.19968    -3.29278\\
      4.19602    -3.28034\\
      4.19154    -3.2614\\
      4.18651    -3.23544\\
      4.18214    -3.2045\\
      4.17702    -3.16898\\
      4.16997    -3.12792\\
      4.16162    -3.0815\\
      4.15222    -3.03022\\
      4.14275    -2.97569\\
      4.13382    -2.91921\\
      4.12588    -2.85923\\
      4.11824    -2.79664\\
      4.10896    -2.73303\\
      4.09926    -2.66666\\
      4.08915    -2.5976\\
      4.07706    -2.52679\\
      4.06466    -2.45593\\
      4.05331    -2.38559\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36253    -0.265311\\
      4.37166    -0.284458\\
      4.38798    -0.315936\\
      4.4107    -0.357519\\
      4.4385    -0.40952\\
      4.46915    -0.472845\\
      4.50242    -0.546701\\
      4.5404    -0.629344\\
      4.5838    -0.719641\\
      4.6307    -0.817668\\
      4.68091    -0.92197\\
      4.7334    -1.03152\\
      4.78723    -1.14691\\
      4.84328    -1.26742\\
      4.90136    -1.39153\\
      4.96    -1.51776\\
      5.0198    -1.64523\\
      5.08059    -1.77309\\
      5.14066    -1.90084\\
      5.20185    -2.02972\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49537    -4.34979\\
      5.49145    -4.33908\\
      5.48341    -4.32173\\
      5.47125    -4.29735\\
      5.45692    -4.26572\\
      5.44068    -4.22897\\
      5.42158    -4.18758\\
      5.39886    -4.14076\\
      5.37308    -4.08807\\
      5.34481    -4.03139\\
      5.31353    -3.9711\\
      5.27928    -3.90727\\
      5.24247    -3.84228\\
      5.20433    -3.77557\\
      5.16602    -3.70671\\
      5.12663    -3.6362\\
      5.08674    -3.56334\\
      5.04684    -3.48893\\
      5.00712    -3.41526\\
      4.96864    -3.34226\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20359    -3.2991\\
      4.20375    -3.2878\\
      4.20413    -3.27178\\
      4.20456    -3.25148\\
      4.20332    -3.22511\\
      4.19935    -3.19331\\
      4.19273    -3.15752\\
      4.18328    -3.11687\\
      4.1719    -3.07299\\
      4.16051    -3.02649\\
      4.14933    -2.9759\\
      4.13701    -2.92114\\
      4.12453    -2.86422\\
      4.11194    -2.80624\\
      4.09878    -2.74633\\
      4.08494    -2.68549\\
      4.07039    -2.62485\\
      4.05658    -2.56519\\
      4.0434    -2.50615\\
      4.03009    -2.44662\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3624    -0.266317\\
      4.36994    -0.286827\\
      4.38228    -0.319955\\
      4.39934    -0.364439\\
      4.42079    -0.419325\\
      4.44548    -0.485268\\
      4.47286    -0.560613\\
      4.50224    -0.645102\\
      4.53405    -0.739917\\
      4.56994    -0.84304\\
      4.61079    -0.953544\\
      4.6549    -1.07046\\
      4.70152    -1.19202\\
      4.75062    -1.31881\\
      4.80206    -1.45052\\
      4.85566    -1.58577\\
      4.9101    -1.72477\\
      4.96642    -1.86689\\
      5.02525    -2.01166\\
      5.08602    -2.15825\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49547    -4.34945\\
      5.49067    -4.33844\\
      5.48059    -4.32035\\
      5.46632    -4.29675\\
      5.44921    -4.26715\\
      5.42816    -4.23064\\
      5.40231    -4.18943\\
      5.37214    -4.145\\
      5.33912    -4.09751\\
      5.30348    -4.04581\\
      5.26624    -3.98876\\
      5.2272    -3.92766\\
      5.18429    -3.86361\\
      5.1387    -3.79602\\
      5.09082    -3.7257\\
      5.03999    -3.65386\\
      4.9877    -3.58187\\
      4.93626    -3.51024\\
      4.8855    -3.43942\\
      4.83378    -3.36883\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20241    -3.29984\\
      4.20024    -3.28884\\
      4.19771    -3.27216\\
      4.19308    -3.25234\\
      4.18591    -3.22796\\
      4.17828    -3.19913\\
      4.17014    -3.16752\\
      4.16024    -3.13281\\
      4.14909    -3.09406\\
      4.13577    -3.05047\\
      4.12069    -3.00236\\
      4.10515    -2.95005\\
      4.08906    -2.89484\\
      4.07144    -2.83734\\
      4.05178    -2.77653\\
      4.03169    -2.71251\\
      4.01289    -2.64547\\
      3.99408    -2.57558\\
      3.9736    -2.50417\\
      3.95174    -2.43264\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36242    -0.265192\\
      4.37037    -0.282396\\
      4.38298    -0.311208\\
      4.39915    -0.352435\\
      4.41982    -0.40576\\
      4.44559    -0.470211\\
      4.4758    -0.543357\\
      4.50919    -0.62401\\
      4.54587    -0.712929\\
      4.58561    -0.810151\\
      4.62849    -0.914485\\
      4.67406    -1.0259\\
      4.72228    -1.14452\\
      4.77466    -1.26922\\
      4.83039    -1.39944\\
      4.8886    -1.53491\\
      4.94962    -1.674\\
      5.01289    -1.81376\\
      5.0769    -1.95268\\
      5.1418    -2.09099\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49552    -4.34988\\
      5.491    -4.34067\\
      5.48299    -4.32605\\
      5.47214    -4.30531\\
      5.45721    -4.27741\\
      5.43801    -4.24328\\
      5.41548    -4.20499\\
      5.38894    -4.16307\\
      5.35735    -4.11789\\
      5.32212    -4.06889\\
      5.28433    -4.01686\\
      5.24314    -3.96339\\
      5.20017    -3.90705\\
      5.15656    -3.84657\\
      5.11216    -3.7825\\
      5.06799    -3.71572\\
      5.02255    -3.6466\\
      4.97535    -3.57525\\
      4.92641    -3.50299\\
      4.8771    -3.43048\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20343    -3.30107\\
      4.20334    -3.2929\\
      4.20183    -3.2776\\
      4.19887    -3.25662\\
      4.19571    -3.23169\\
      4.19254    -3.20199\\
      4.18892    -3.16773\\
      4.18429    -3.13052\\
      4.17853    -3.08911\\
      4.17116    -3.0442\\
      4.16186    -2.99599\\
      4.15191    -2.94265\\
      4.14353    -2.88556\\
      4.13577    -2.82626\\
      4.12719    -2.76476\\
      4.11714    -2.70159\\
      4.10679    -2.63617\\
      4.09739    -2.56784\\
      4.08731    -2.49807\\
      4.07603    -2.42752\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36262    -0.265587\\
      4.37095    -0.283893\\
      4.38591    -0.314535\\
      4.40658    -0.358237\\
      4.43188    -0.41479\\
      4.46075    -0.482623\\
      4.4937    -0.560311\\
      4.53283    -0.647061\\
      4.5762    -0.741387\\
      4.62273    -0.84237\\
      4.67178    -0.950504\\
      4.72173    -1.06508\\
      4.77244    -1.18438\\
      4.82456    -1.3088\\
      4.879    -1.43905\\
      4.93609    -1.57299\\
      4.99585    -1.70903\\
      5.05691    -1.84737\\
      5.11818    -1.98801\\
      5.17962    -2.13013\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49557    -4.34928\\
      5.4924    -4.33716\\
      5.48585    -4.31721\\
      5.47482    -4.28947\\
      5.46106    -4.2536\\
      5.44544    -4.21055\\
      5.42732    -4.16192\\
      5.40702    -4.1074\\
      5.38462    -4.04809\\
      5.35973    -3.98586\\
      5.3335    -3.92008\\
      5.30573    -3.85059\\
      5.27467    -3.7776\\
      5.24098    -3.70057\\
      5.20613    -3.62\\
      5.17046    -3.53682\\
      5.13438    -3.45163\\
      5.09828    -3.36499\\
      5.06096    -3.27799\\
      5.02265    -3.19034\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20198    -3.30111\\
      4.19827    -3.2942\\
      4.19457    -3.28091\\
      4.1895    -3.26193\\
      4.18239    -3.23833\\
      4.17397    -3.20956\\
      4.16487    -3.17699\\
      4.15637    -3.14207\\
      4.14786    -3.10419\\
      4.13946    -3.06135\\
      4.13139    -3.01511\\
      4.123    -2.96798\\
      4.11398    -2.9183\\
      4.10372    -2.86462\\
      4.09171    -2.80857\\
      4.07874    -2.75237\\
      4.066    -2.69692\\
      4.05455    -2.64179\\
      4.0452    -2.58662\\
      4.03745    -2.53084\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36215    -0.266515\\
      4.36963    -0.288644\\
      4.382    -0.323525\\
      4.399    -0.369474\\
      4.41994    -0.42655\\
      4.44331    -0.493604\\
      4.47051    -0.571235\\
      4.50157    -0.659407\\
      4.53591    -0.756986\\
      4.57407    -0.862019\\
      4.61529    -0.973113\\
      4.65858    -1.09111\\
      4.70277    -1.21604\\
      4.74854    -1.34727\\
      4.79605    -1.4836\\
      4.84474    -1.62297\\
      4.89386    -1.76481\\
      4.94222    -1.90951\\
      4.99163    -2.0558\\
      5.04301    -2.20328\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49383    -4.34897\\
      5.48543    -4.33752\\
      5.47132    -4.32009\\
      5.45152    -4.2955\\
      5.42599    -4.26479\\
      5.39685    -4.22842\\
      5.36574    -4.18704\\
      5.33277    -4.14257\\
      5.29787    -4.09403\\
      5.26057    -4.04106\\
      5.22075    -3.98517\\
      5.1796    -3.92748\\
      5.13807    -3.86692\\
      5.09595    -3.80248\\
      5.05265    -3.73462\\
      5.00858    -3.66444\\
      4.96453    -3.59154\\
      4.91877    -3.51683\\
      4.87262    -3.44304\\
      4.82633    -3.37118\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20344    -3.30081\\
      4.20143    -3.29158\\
      4.1972    -3.27447\\
      4.19106    -3.25059\\
      4.18397    -3.2211\\
      4.17765    -3.1863\\
      4.17086    -3.14726\\
      4.16141    -3.10436\\
      4.15021    -3.05766\\
      4.13924    -3.00828\\
      4.12879    -2.95601\\
      4.11771    -2.90008\\
      4.10598    -2.84112\\
      4.09501    -2.77972\\
      4.08349    -2.71539\\
      4.07136    -2.6476\\
      4.05906    -2.57642\\
      4.04646    -2.50222\\
      4.03451    -2.42519\\
      4.0225    -2.34562\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36297    -0.267278\\
      4.37167    -0.290631\\
      4.38634    -0.327225\\
      4.40688    -0.375478\\
      4.43167    -0.434617\\
      4.46069    -0.504665\\
      4.49535    -0.585872\\
      4.53414    -0.676342\\
      4.5748    -0.774363\\
      4.61854    -0.880231\\
      4.66586    -0.993394\\
      4.71659    -1.1119\\
      4.76962    -1.23585\\
      4.8237    -1.36588\\
      4.87848    -1.50121\\
      4.93298    -1.64134\\
      4.98735    -1.78433\\
      5.04103    -1.92787\\
      5.09477    -2.07312\\
      5.14827    -2.22077\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49372    -4.34835\\
      5.48675    -4.33428\\
      5.47602    -4.31142\\
      5.46052    -4.28154\\
      5.44213    -4.24613\\
      5.4214    -4.20443\\
      5.39728    -4.1574\\
      5.36912    -4.10629\\
      5.33786    -4.05149\\
      5.30419    -3.99302\\
      5.26714    -3.9313\\
      5.22828    -3.86548\\
      5.18945    -3.79463\\
      5.15068    -3.71966\\
      5.11105    -3.64213\\
      5.07071    -3.56426\\
      5.0305    -3.48517\\
      4.9911    -3.40519\\
      4.95203    -3.32442\\
      4.91349    -3.24241\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2019    -3.30113\\
      4.19704    -3.29311\\
      4.18903    -3.27837\\
      4.17858    -3.25855\\
      4.16652    -3.234\\
      4.1522    -3.2051\\
      4.13693    -3.17178\\
      4.12218    -3.13275\\
      4.10719    -3.08988\\
      4.09189    -3.04537\\
      4.0772    -2.99959\\
      4.06184    -2.95146\\
      4.04488    -2.89979\\
      4.02699    -2.84415\\
      4.00845    -2.7864\\
      3.99016    -2.7289\\
      3.97195    -2.67143\\
      3.95444    -2.61223\\
      3.93825    -2.54992\\
      3.9211    -2.48645\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36215    -0.265057\\
      4.37013    -0.282866\\
      4.38465    -0.313216\\
      4.4047    -0.356522\\
      4.43025    -0.41066\\
      4.46164    -0.473602\\
      4.49848    -0.546957\\
      4.54052    -0.631738\\
      4.58643    -0.725021\\
      4.63523    -0.82466\\
      4.68802    -0.931578\\
      4.74498    -1.04495\\
      4.80493    -1.16318\\
      4.86809    -1.28642\\
      4.93529    -1.41418\\
      5.006    -1.54577\\
      5.07951    -1.68091\\
      5.15415    -1.81771\\
      5.23011    -1.95483\\
      5.30787    -2.09241\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4938    -4.3488\\
      5.48563    -4.33715\\
      5.47254    -4.31892\\
      5.45511    -4.29392\\
      5.43376    -4.26371\\
      5.40796    -4.22758\\
      5.37758    -4.18607\\
      5.34252    -4.13937\\
      5.30396    -4.08711\\
      5.26206    -4.03109\\
      5.2175    -3.9704\\
      5.17142    -3.90538\\
      5.12367    -3.83776\\
      5.07581    -3.76873\\
      5.02868    -3.69942\\
      4.98039    -3.63037\\
      4.9289    -3.56082\\
      4.87619    -3.49023\\
      4.82303    -3.41855\\
      4.76925    -3.34686\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2038    -3.30038\\
      4.20445    -3.29051\\
      4.20572    -3.27274\\
      4.20701    -3.24777\\
      4.20703    -3.21664\\
      4.20478    -3.18062\\
      4.19991    -3.14004\\
      4.19227    -3.09529\\
      4.18221    -3.04719\\
      4.17175    -2.99662\\
      4.1618    -2.94306\\
      4.15232    -2.88548\\
      4.14416    -2.82503\\
      4.13567    -2.76364\\
      4.12645    -2.70272\\
      4.11655    -2.64139\\
      4.10645    -2.57802\\
      4.09638    -2.51394\\
      4.08603    -2.4511\\
      4.07666    -2.38856\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36211    -0.267111\\
      4.36921    -0.290092\\
      4.38069    -0.327538\\
      4.39542    -0.378976\\
      4.41298    -0.441771\\
      4.43346    -0.512971\\
      4.45734    -0.592386\\
      4.48437    -0.680984\\
      4.51398    -0.777491\\
      4.54654    -0.881144\\
      4.58347    -0.993326\\
      4.6242    -1.11328\\
      4.66843    -1.23933\\
      4.71521    -1.3706\\
      4.76372    -1.50663\\
      4.81414    -1.64621\\
      4.86482    -1.7891\\
      4.9158    -1.93596\\
      4.96732    -2.08516\\
      5.01807    -2.23593\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49346    -4.34896\\
      5.48417    -4.33698\\
      5.46987    -4.31868\\
      5.45053    -4.29383\\
      5.42544    -4.26361\\
      5.39599    -4.22882\\
      5.36315    -4.18811\\
      5.32711    -4.14118\\
      5.28914    -4.08907\\
      5.25021    -4.03361\\
      5.21049    -3.97476\\
      5.1684    -3.91117\\
      5.12359    -3.84296\\
      5.07754    -3.77181\\
      5.03127    -3.69933\\
      4.98538    -3.62582\\
      4.94012    -3.55152\\
      4.89616    -3.47724\\
      4.85333    -3.40326\\
      4.8112    -3.32974\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20189    -3.29982\\
      4.19763    -3.289\\
      4.1925    -3.27203\\
      4.18772    -3.24988\\
      4.18289    -3.22364\\
      4.17588    -3.19263\\
      4.16737    -3.15577\\
      4.1585    -3.11442\\
      4.14845    -3.06936\\
      4.13754    -3.02147\\
      4.125    -2.97004\\
      4.10957    -2.91494\\
      4.09362    -2.85799\\
      4.07789    -2.80069\\
      4.06204    -2.7416\\
      4.04785    -2.68042\\
      4.03463    -2.61939\\
      4.02176    -2.55723\\
      4.01005    -2.49227\\
      3.99788    -2.42679\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36372    -0.264864\\
      4.37378    -0.282155\\
      4.38956    -0.310524\\
      4.40996    -0.348822\\
      4.43386    -0.398236\\
      4.46308    -0.458918\\
      4.49671    -0.530072\\
      4.53393    -0.612155\\
      4.57429    -0.703369\\
      4.61719    -0.802398\\
      4.664    -0.9093\\
      4.71305    -1.02231\\
      4.76439    -1.13946\\
      4.81781    -1.26156\\
      4.87088    -1.38944\\
      4.92412    -1.52145\\
      4.97832    -1.65731\\
      5.03307    -1.79615\\
      5.08855    -1.93708\\
      5.14462    -2.07992\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49438    -4.34905\\
      5.48841    -4.33685\\
      5.47869    -4.31665\\
      5.46406    -4.28846\\
      5.44501    -4.25416\\
      5.42214    -4.21577\\
      5.39475    -4.173\\
      5.36272    -4.12417\\
      5.32699    -4.07078\\
      5.28904    -4.01473\\
      5.249    -3.95427\\
      5.20682    -3.88929\\
      5.16342    -3.82137\\
      5.11805    -3.75\\
      5.06942    -3.67595\\
      5.01929    -3.60003\\
      4.96908    -3.52132\\
      4.91886    -3.44203\\
      4.86838    -3.36262\\
      4.81685    -3.28169\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20368    -3.3008\\
      4.20278    -3.29379\\
      4.20122    -3.28129\\
      4.20025    -3.2619\\
      4.20029    -3.23591\\
      4.19935    -3.20457\\
      4.19631    -3.16868\\
      4.19217    -3.1291\\
      4.1873    -3.08688\\
      4.18188    -3.04064\\
      4.17482    -2.99072\\
      4.16684    -2.93821\\
      4.15967    -2.88212\\
      4.15261    -2.82317\\
      4.14493    -2.76346\\
      4.13806    -2.70408\\
      4.13322    -2.64512\\
      4.12864    -2.58552\\
      4.12371    -2.52465\\
      4.11899    -2.46328\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36345    -0.266614\\
      4.37406    -0.286646\\
      4.39171    -0.31827\\
      4.41587    -0.363176\\
      4.44553    -0.419831\\
      4.47944    -0.486871\\
      4.51842    -0.565515\\
      4.56306    -0.654525\\
      4.61279    -0.751012\\
      4.66627    -0.853605\\
      4.72281    -0.962818\\
      4.78233    -1.07889\\
      4.8448    -1.20156\\
      4.91089    -1.32926\\
      4.97832    -1.46182\\
      5.0449    -1.59787\\
      5.11247    -1.73586\\
      5.18106    -1.87571\\
      5.24993    -2.01648\\
      5.31846    -2.15799\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49443    -4.34862\\
      5.48672    -4.3355\\
      5.47355    -4.31486\\
      5.45602    -4.2881\\
      5.43401    -4.2566\\
      5.40931    -4.22073\\
      5.38169    -4.17907\\
      5.35032    -4.13018\\
      5.31683    -4.07655\\
      5.28231    -4.01947\\
      5.24542    -3.95941\\
      5.20562    -3.89802\\
      5.16368    -3.83396\\
      5.11963    -3.76564\\
      5.07303    -3.69433\\
      5.02447    -3.62153\\
      4.97426    -3.54663\\
      4.92248    -3.46943\\
      4.87007    -3.39035\\
      4.81595    -3.31109\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20209    -3.30027\\
      4.19885    -3.29166\\
      4.19596    -3.27811\\
      4.19359    -3.2587\\
      4.19001    -3.23242\\
      4.18578    -3.20124\\
      4.18194    -3.16553\\
      4.17776    -3.12519\\
      4.17343    -3.08164\\
      4.16756    -3.03517\\
      4.15959    -2.98562\\
      4.14966    -2.9336\\
      4.1393    -2.87891\\
      4.12907    -2.8203\\
      4.11683    -2.75806\\
      4.10293    -2.69409\\
      4.08797    -2.63039\\
      4.07281    -2.56643\\
      4.05853    -2.50271\\
      4.04416    -2.43971\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36405    -0.26608\\
      4.37547    -0.286783\\
      4.39221    -0.319903\\
      4.41446    -0.364653\\
      4.44168    -0.420316\\
      4.47302    -0.484539\\
      4.50923    -0.556275\\
      4.54913    -0.635685\\
      4.59091    -0.722363\\
      4.63554    -0.816637\\
      4.68385    -0.918298\\
      4.73444    -1.02634\\
      4.787    -1.14095\\
      4.84208    -1.26028\\
      4.89868    -1.38378\\
      4.95498    -1.51133\\
      5.01035    -1.64096\\
      5.06671    -1.77256\\
      5.12406    -1.90602\\
      5.18146    -2.04016\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49528    -4.34886\\
      5.4916    -4.3367\\
      5.48593    -4.31899\\
      5.47715    -4.29587\\
      5.46521    -4.26599\\
      5.45156    -4.22918\\
      5.43667    -4.18676\\
      5.41999    -4.13992\\
      5.40166    -4.08978\\
      5.38086    -4.0366\\
      5.3561    -3.98051\\
      5.32751    -3.92141\\
      5.29575    -3.85895\\
      5.26316    -3.79313\\
      5.23069    -3.72393\\
      5.19655    -3.65286\\
      5.15984    -3.58043\\
      5.12196    -3.50557\\
      5.08515    -3.42986\\
      5.04838    -3.35519\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2019    -3.29964\\
      4.19874    -3.28815\\
      4.19412    -3.27086\\
      4.18671    -3.24949\\
      4.17701    -3.22356\\
      4.16591    -3.19341\\
      4.15492    -3.15819\\
      4.14472    -3.1177\\
      4.13418    -3.07366\\
      4.12127    -3.02628\\
      4.10626    -2.97553\\
      4.09026    -2.92174\\
      4.07357    -2.86453\\
      4.05712    -2.80401\\
      4.04078    -2.74068\\
      4.0228    -2.67476\\
      4.00254    -2.60697\\
      3.97998    -2.53881\\
      3.95514    -2.47021\\
      3.92786    -2.40083\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36226    -0.267343\\
      4.37017    -0.291007\\
      4.38409    -0.328201\\
      4.40219    -0.376261\\
      4.42498    -0.434699\\
      4.45305    -0.504206\\
      4.48508    -0.584899\\
      4.52092    -0.676292\\
      4.56119    -0.775906\\
      4.60448    -0.882049\\
      4.64869    -0.994436\\
      4.69587    -1.11204\\
      4.74777    -1.23517\\
      4.80231    -1.36397\\
      4.85928    -1.49808\\
      4.92014    -1.63682\\
      4.98442    -1.77769\\
      5.05099    -1.92091\\
      5.11916    -2.0665\\
      5.18758    -2.21235\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49398    -4.349\\
      5.48732    -4.33762\\
      5.4779    -4.3194\\
      5.46624    -4.29444\\
      5.45249    -4.26433\\
      5.43669    -4.23035\\
      5.41864    -4.19188\\
      5.39888    -4.14792\\
      5.37723    -4.09861\\
      5.35356    -4.04563\\
      5.32823    -3.99064\\
      5.30101    -3.93167\\
      5.27169    -3.8672\\
      5.23956    -3.7992\\
      5.20646    -3.72969\\
      5.17224    -3.65937\\
      5.13588    -3.58726\\
      5.09972    -3.51373\\
      5.06543    -3.44046\\
      5.03286    -3.368\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20279    -3.29947\\
      4.20113    -3.28936\\
      4.19936    -3.27483\\
      4.19619    -3.25582\\
      4.19246    -3.23179\\
      4.18874    -3.20358\\
      4.1852    -3.17131\\
      4.18306    -3.13373\\
      4.18123    -3.09038\\
      4.17833    -3.04188\\
      4.17393    -2.98871\\
      4.16842    -2.93254\\
      4.16231    -2.87413\\
      4.15554    -2.81366\\
      4.14921    -2.75147\\
      4.14407    -2.68769\\
      4.14036    -2.62387\\
      4.13765    -2.55913\\
      4.13503    -2.49387\\
      4.13287    -2.43023\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36336    -0.266926\\
      4.37365    -0.287731\\
      4.39092    -0.321374\\
      4.41405    -0.367805\\
      4.44275    -0.424217\\
      4.47635    -0.489884\\
      4.51244    -0.564204\\
      4.55122    -0.646852\\
      4.5943    -0.738932\\
      4.64107    -0.839003\\
      4.69079    -0.94612\\
      4.74226    -1.05956\\
      4.79515    -1.17778\\
      4.85099    -1.30036\\
      4.90877    -1.4264\\
      4.96748    -1.55589\\
      5.02732    -1.68797\\
      5.08836    -1.82145\\
      5.14947    -1.95704\\
      5.21055    -2.0934\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49419    -4.35036\\
      5.4882    -4.34017\\
      5.47952    -4.3213\\
      5.46636    -4.29437\\
      5.4485    -4.25947\\
      5.42798    -4.21742\\
      5.40528    -4.16859\\
      5.38047    -4.11266\\
      5.35233    -4.05167\\
      5.31955    -3.98663\\
      5.28335    -3.91769\\
      5.24594    -3.84565\\
      5.20869    -3.76991\\
      5.1699    -3.69007\\
      5.12841    -3.60596\\
      5.08604    -3.51787\\
      5.04348    -3.4271\\
      5.00009    -3.33522\\
      4.95688    -3.24172\\
      4.91327    -3.1455\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20287    -3.29915\\
      4.20032    -3.28768\\
      4.19723    -3.27051\\
      4.19361    -3.24685\\
      4.18828    -3.21632\\
      4.18271    -3.18154\\
      4.17833    -3.144\\
      4.17345    -3.1017\\
      4.16773    -3.0535\\
      4.16169    -3.00051\\
      4.15509    -2.94316\\
      4.1475    -2.88319\\
      4.1386    -2.82283\\
      4.12921    -2.76189\\
      4.1201    -2.69963\\
      4.11243    -2.63569\\
      4.10488    -2.57098\\
      4.0974    -2.50578\\
      4.09067    -2.43955\\
      4.08483    -2.37369\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36225    -0.266551\\
      4.36921    -0.288806\\
      4.38182    -0.324166\\
      4.3996    -0.371117\\
      4.42106    -0.429495\\
      4.44773    -0.497835\\
      4.47942    -0.574436\\
      4.51446    -0.659185\\
      4.55305    -0.751732\\
      4.59487    -0.852316\\
      4.63983    -0.95996\\
      4.688    -1.07402\\
      4.73943    -1.19422\\
      4.79241    -1.31979\\
      4.84594    -1.45007\\
      4.90012    -1.58369\\
      4.95522    -1.72082\\
      5.01201    -1.86035\\
      5.07057    -2.00258\\
      5.12906    -2.14683\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4937    -4.3487\\
      5.48655    -4.33716\\
      5.47488    -4.31896\\
      5.45868    -4.29419\\
      5.43971    -4.26318\\
      5.4175    -4.22621\\
      5.39233    -4.18557\\
      5.36501    -4.14065\\
      5.33476    -4.0907\\
      5.3006    -4.03618\\
      5.26456    -3.97783\\
      5.22746    -3.91519\\
      5.18727    -3.84947\\
      5.14523    -3.78113\\
      5.10164    -3.70904\\
      5.05514    -3.63401\\
      5.00642    -3.55657\\
      4.95595    -3.47762\\
      4.90493    -3.39835\\
      4.85296    -3.31857\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20277    -3.30044\\
      4.19947    -3.29247\\
      4.1938    -3.27987\\
      4.18588    -3.26238\\
      4.17659    -3.24014\\
      4.16574    -3.21267\\
      4.15209    -3.17941\\
      4.13635    -3.14222\\
      4.12049    -3.10206\\
      4.10618    -3.05871\\
      4.09346    -3.0124\\
      4.08155    -2.96321\\
      4.07048    -2.91161\\
      4.05927    -2.85891\\
      4.04585    -2.80628\\
      4.03193    -2.75162\\
      4.01757    -2.69363\\
      4.00127    -2.63291\\
      3.98385    -2.57136\\
      3.96506    -2.51053\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36258    -0.264874\\
      4.37004    -0.281513\\
      4.38152    -0.30858\\
      4.39636    -0.346054\\
      4.41409    -0.395187\\
      4.43499    -0.455101\\
      4.45917    -0.525193\\
      4.48731    -0.60541\\
      4.5205    -0.694498\\
      4.55791    -0.790895\\
      4.59892    -0.89283\\
      4.64185    -1.00137\\
      4.68589    -1.11677\\
      4.73265    -1.2363\\
      4.7825    -1.35795\\
      4.83338    -1.48187\\
      4.8834    -1.60916\\
      4.93286    -1.74046\\
      4.98317    -1.87327\\
      5.03399    -2.00607\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49473    -4.35039\\
      5.48802    -4.3401\\
      5.47746    -4.32296\\
      5.46521    -4.29947\\
      5.45011    -4.26781\\
      5.43107    -4.22885\\
      5.40981    -4.18482\\
      5.38582    -4.13577\\
      5.35902    -4.08142\\
      5.32993    -4.02327\\
      5.29865    -3.96095\\
      5.26653    -3.89513\\
      5.23219    -3.82754\\
      5.19603    -3.75719\\
      5.15871    -3.68264\\
      5.11956    -3.60598\\
      5.07805    -3.52943\\
      5.03528    -3.45159\\
      4.99343    -3.37225\\
      4.95171    -3.29258\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20317    -3.30004\\
      4.20065    -3.29126\\
      4.19664    -3.2777\\
      4.19139    -3.25832\\
      4.18501    -3.23407\\
      4.17763    -3.2053\\
      4.16921    -3.17097\\
      4.16112    -3.13129\\
      4.15383    -3.08825\\
      4.14747    -3.04372\\
      4.14131    -2.9966\\
      4.13444    -2.94698\\
      4.12687    -2.89603\\
      4.12009    -2.84325\\
      4.11485    -2.78926\\
      4.11121    -2.7339\\
      4.10791    -2.67563\\
      4.10498    -2.61616\\
      4.10415    -2.55565\\
      4.10358    -2.49488\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3622    -0.26718\\
      4.36878    -0.29014\\
      4.38011    -0.325348\\
      4.39782    -0.370916\\
      4.4214    -0.42713\\
      4.44925    -0.493405\\
      4.48031    -0.567825\\
      4.51414    -0.650093\\
      4.55176    -0.740575\\
      4.59294    -0.837979\\
      4.63605    -0.941343\\
      4.68154    -1.05015\\
      4.72961    -1.16521\\
      4.77947    -1.28558\\
      4.83244    -1.40866\\
      4.88699    -1.5338\\
      4.94059    -1.66054\\
      4.99353    -1.78877\\
      5.04669    -1.9195\\
      5.09929    -2.05142\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49458    -4.34844\\
      5.48886    -4.33483\\
      5.47834    -4.31353\\
      5.4624    -4.28497\\
      5.44267    -4.25111\\
      5.41961    -4.2126\\
      5.39286    -4.16928\\
      5.36265    -4.12133\\
      5.32896    -4.06833\\
      5.2913    -4.01198\\
      5.251    -3.95217\\
      5.20977    -3.88881\\
      5.16747    -3.82341\\
      5.12397    -3.7551\\
      5.07878    -3.68348\\
      5.03199    -3.61077\\
      4.98349    -3.53752\\
      4.93404    -3.46264\\
      4.88473    -3.38783\\
      4.83455    -3.31434\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20344    -3.29965\\
      4.20293    -3.29007\\
      4.20236    -3.27669\\
      4.20146    -3.25957\\
      4.19925    -3.23807\\
      4.19448    -3.21112\\
      4.18691    -3.17802\\
      4.17796    -3.14036\\
      4.16893    -3.09959\\
      4.15994    -3.05633\\
      4.15115    -3.01107\\
      4.14121    -2.96422\\
      4.12968    -2.91508\\
      4.11832    -2.86328\\
      4.1067    -2.8095\\
      4.09542    -2.7545\\
      4.08484    -2.69954\\
      4.07304    -2.64483\\
      4.06048    -2.59039\\
      4.04832    -2.53594\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36285    -0.266497\\
      4.37027    -0.286656\\
      4.38288    -0.318008\\
      4.40258    -0.360197\\
      4.42714    -0.412759\\
      4.45623    -0.475235\\
      4.49014    -0.546872\\
      4.52804    -0.627805\\
      4.5707    -0.718599\\
      4.61655    -0.816737\\
      4.66389    -0.921058\\
      4.71245    -1.03209\\
      4.7618    -1.14896\\
      4.81239    -1.27216\\
      4.86437    -1.40121\\
      4.91688    -1.5348\\
      4.96949    -1.67189\\
      5.02315    -1.81105\\
      5.07798    -1.9503\\
      5.13381    -2.08962\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4934    -4.34871\\
      5.4841    -4.33572\\
      5.471    -4.31544\\
      5.45405    -4.28858\\
      5.43319    -4.25547\\
      5.41053    -4.21711\\
      5.38661    -4.17324\\
      5.35975    -4.12406\\
      5.32974    -4.07042\\
      5.29875    -4.01226\\
      5.26536    -3.95015\\
      5.23011    -3.88485\\
      5.1946    -3.81787\\
      5.15733    -3.7503\\
      5.11937    -3.68256\\
      5.08048    -3.61439\\
      5.04028    -3.54464\\
      4.99911    -3.47254\\
      4.95778    -3.39823\\
      4.91802    -3.32379\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20271    -3.30115\\
      4.19985    -3.29287\\
      4.19464    -3.27695\\
      4.18635    -3.25462\\
      4.17523    -3.22612\\
      4.16226    -3.19112\\
      4.14881    -3.1499\\
      4.13395    -3.10233\\
      4.11659    -3.04925\\
      4.0971    -2.99089\\
      4.07573    -2.9271\\
      4.0535    -2.85964\\
      4.03059    -2.78922\\
      4.007    -2.71527\\
      3.98252    -2.63769\\
      3.95682    -2.55718\\
      3.92996    -2.47481\\
      3.90299    -2.39105\\
      3.87769    -2.30665\\
      3.85239    -2.22093\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36367    -0.267006\\
      4.37406    -0.289821\\
      4.39008    -0.32512\\
      4.41185    -0.371247\\
      4.43847    -0.429089\\
      4.46819    -0.498585\\
      4.50223    -0.579308\\
      4.54234    -0.669912\\
      4.58832    -0.76859\\
      4.63788    -0.874417\\
      4.68916    -0.987516\\
      4.74329    -1.1069\\
      4.80149    -1.23051\\
      4.86405    -1.35952\\
      4.92846    -1.49393\\
      4.99433    -1.63212\\
      5.06156    -1.77372\\
      5.12928    -1.91781\\
      5.19698    -2.06349\\
      5.26396    -2.20943\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.495    -4.35041\\
      5.49022    -4.34097\\
      5.48102    -4.32533\\
      5.46608    -4.30306\\
      5.44743    -4.2729\\
      5.42643    -4.23599\\
      5.40259    -4.19312\\
      5.37606    -4.14598\\
      5.34581    -4.09637\\
      5.31184    -4.04305\\
      5.27574    -3.98583\\
      5.23705    -3.92487\\
      5.19538    -3.86057\\
      5.15208    -3.79493\\
      5.10886    -3.72853\\
      5.06528    -3.66009\\
      5.02153    -3.58868\\
      4.97773    -3.51484\\
      4.93179    -3.44034\\
      4.88463    -3.36706\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20356    -3.30007\\
      4.20165    -3.28949\\
      4.19632    -3.27247\\
      4.18808    -3.2511\\
      4.17922    -3.22512\\
      4.17135    -3.19437\\
      4.16444    -3.15841\\
      4.15832    -3.11633\\
      4.15259    -3.06972\\
      4.14625    -3.0189\\
      4.13823    -2.9627\\
      4.12852    -2.90163\\
      4.11724    -2.83744\\
      4.10439    -2.7717\\
      4.09173    -2.70549\\
      4.07995    -2.63962\\
      4.06701    -2.57267\\
      4.0537    -2.50329\\
      4.04011    -2.43357\\
      4.02593    -2.36561\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36171    -0.26634\\
      4.3691    -0.287802\\
      4.38222    -0.321514\\
      4.39944    -0.365407\\
      4.42138    -0.421063\\
      4.449    -0.488264\\
      4.48117    -0.565389\\
      4.51767    -0.651582\\
      4.5598    -0.746948\\
      4.60605    -0.851925\\
      4.65489    -0.964337\\
      4.70713    -1.0832\\
      4.76153    -1.2076\\
      4.81655    -1.33723\\
      4.87217    -1.4727\\
      4.92914    -1.61243\\
      4.98769    -1.7555\\
      5.04629    -1.90009\\
      5.10435    -2.04413\\
      5.16264    -2.18675\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4952    -4.35004\\
      5.48944    -4.3401\\
      5.47836    -4.32293\\
      5.46323    -4.29883\\
      5.44537    -4.26945\\
      5.42357    -4.23568\\
      5.39642    -4.19764\\
      5.36459    -4.15457\\
      5.3296    -4.10602\\
      5.29195    -4.05228\\
      5.25243    -3.99374\\
      5.21146    -3.93241\\
      5.16907    -3.86999\\
      5.12455    -3.80511\\
      5.07668    -3.73784\\
      5.02754    -3.67016\\
      4.97901    -3.60101\\
      4.93165    -3.5303\\
      4.88556    -3.45884\\
      4.84081    -3.38743\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20275    -3.29969\\
      4.20022    -3.28847\\
      4.1974    -3.27138\\
      4.19434    -3.24958\\
      4.18963    -3.22195\\
      4.18219    -3.18874\\
      4.17238    -3.15062\\
      4.16211    -3.10689\\
      4.15262    -3.05758\\
      4.14247    -3.00346\\
      4.12985    -2.94483\\
      4.11567    -2.88348\\
      4.10195    -2.81968\\
      4.08873    -2.753\\
      4.07604    -2.68519\\
      4.06474    -2.61555\\
      4.05463    -2.54336\\
      4.04551    -2.46972\\
      4.03612    -2.39449\\
      4.02571    -2.31947\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36247    -0.266579\\
      4.36965    -0.288406\\
      4.38169    -0.324778\\
      4.39947    -0.375299\\
      4.42146    -0.436994\\
      4.4459    -0.507942\\
      4.47303    -0.587861\\
      4.50373    -0.675411\\
      4.53952    -0.770093\\
      4.58031    -0.87284\\
      4.6241    -0.983355\\
      4.66893    -1.10086\\
      4.71437    -1.22468\\
      4.76163    -1.35374\\
      4.81165    -1.4884\\
      4.86466    -1.62773\\
      4.91928    -1.77104\\
      4.97514    -1.91646\\
      5.0315    -2.06329\\
      5.08826    -2.21074\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49523    -4.34849\\
      5.49083    -4.33518\\
      5.48276    -4.31389\\
      5.47118    -4.28475\\
      5.45533    -4.24789\\
      5.43613    -4.20378\\
      5.41575    -4.1532\\
      5.39391    -4.09606\\
      5.36971    -4.03347\\
      5.34358    -3.96641\\
      5.31669    -3.89545\\
      5.28781    -3.82064\\
      5.25648    -3.74227\\
      5.22253    -3.66102\\
      5.18623    -3.5773\\
      5.14777    -3.49233\\
      5.10762    -3.40733\\
      5.06599    -3.32107\\
      5.02344    -3.23313\\
      4.9824    -3.14534\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20325    -3.29997\\
      4.20206    -3.29144\\
      4.20098    -3.27828\\
      4.19999    -3.25956\\
      4.19779    -3.23665\\
      4.19331    -3.20918\\
      4.18573    -3.17642\\
      4.17539    -3.13972\\
      4.16453    -3.0992\\
      4.1532    -3.05578\\
      4.14115    -3.00911\\
      4.12824    -2.95925\\
      4.11364    -2.90722\\
      4.09929    -2.85202\\
      4.08535    -2.79461\\
      4.07074    -2.73655\\
      4.05569    -2.67894\\
      4.04129    -2.62074\\
      4.02797    -2.56012\\
      4.01555    -2.49777\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3637    -0.265616\\
      4.37444    -0.285248\\
      4.39103    -0.318925\\
      4.41207    -0.36499\\
      4.43817    -0.421697\\
      4.47035    -0.487671\\
      4.50769    -0.562216\\
      4.54858    -0.645198\\
      4.59141    -0.73492\\
      4.637    -0.831036\\
      4.68515    -0.933588\\
      4.73387    -1.04109\\
      4.78281    -1.15307\\
      4.8331    -1.26888\\
      4.8862    -1.38874\\
      4.94272    -1.51262\\
      5.001    -1.63954\\
      5.05979    -1.76868\\
      5.11856    -1.89781\\
      5.17647    -2.02745\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49475    -4.3496\\
      5.49011    -4.33776\\
      5.48146    -4.31866\\
      5.46837    -4.29276\\
      5.45163    -4.25876\\
      5.43151    -4.218\\
      5.40933    -4.17256\\
      5.38461    -4.12318\\
      5.35612    -4.07024\\
      5.32304    -4.01392\\
      5.28752    -3.9538\\
      5.25138    -3.89048\\
      5.2137    -3.82388\\
      5.17413    -3.75492\\
      5.13326    -3.6844\\
      5.09167    -3.61287\\
      5.04821    -3.53998\\
      5.00271    -3.46437\\
      4.95642    -3.38848\\
      4.90892    -3.31347\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20283    -3.30016\\
      4.2013    -3.29122\\
      4.19987    -3.27638\\
      4.19767    -3.25649\\
      4.19439    -3.2335\\
      4.19015    -3.20589\\
      4.18603    -3.17323\\
      4.18265    -3.13676\\
      4.17968    -3.09583\\
      4.17676    -3.05018\\
      4.17205    -3.00145\\
      4.16679    -2.95044\\
      4.16327    -2.89747\\
      4.15957    -2.84321\\
      4.15388    -2.78816\\
      4.14649    -2.73311\\
      4.13759    -2.67746\\
      4.12661    -2.62016\\
      4.11356    -2.56279\\
      4.09939    -2.50705\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36344    -0.265727\\
      4.37258    -0.284547\\
      4.38659    -0.314856\\
      4.4059    -0.355524\\
      4.43115    -0.405617\\
      4.46214    -0.46485\\
      4.49703    -0.534221\\
      4.53415    -0.613485\\
      4.5731    -0.701131\\
      4.61405    -0.796411\\
      4.65702    -0.898905\\
      4.7017    -1.00854\\
      4.74789    -1.12348\\
      4.79526    -1.24379\\
      4.84337    -1.36845\\
      4.89183    -1.49496\\
      4.94121    -1.62463\\
      4.99283    -1.75802\\
      5.04663    -1.89267\\
      5.10216    -2.02813\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49422    -4.34968\\
      5.48744    -4.33789\\
      5.47693    -4.31713\\
      5.46234    -4.2891\\
      5.44244    -4.25634\\
      5.41725    -4.2194\\
      5.38726    -4.17871\\
      5.35224    -4.13459\\
      5.31448    -4.08735\\
      5.27482    -4.0382\\
      5.23274    -3.98607\\
      5.19015    -3.93094\\
      5.14788    -3.87232\\
      5.10566    -3.81098\\
      5.06281    -3.74961\\
      5.01863    -3.68724\\
      4.9743    -3.62271\\
      4.93141    -3.55717\\
      4.88878    -3.49189\\
      4.84467    -3.42613\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20225    -3.29963\\
      4.19894    -3.28942\\
      4.1948    -3.27312\\
      4.19074    -3.25184\\
      4.18582    -3.22578\\
      4.17889    -3.19366\\
      4.17092    -3.15675\\
      4.1626    -3.11562\\
      4.1527    -3.06958\\
      4.14007    -3.01908\\
      4.12624    -2.96534\\
      4.11116    -2.90795\\
      4.09338    -2.84615\\
      4.07408    -2.78002\\
      4.05432    -2.7106\\
      4.03476    -2.64013\\
      4.01505    -2.56967\\
      3.99513    -2.49848\\
      3.97568    -2.42592\\
      3.95501    -2.3531\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36265    -0.265361\\
      4.37167    -0.284254\\
      4.38801    -0.316159\\
      4.40945    -0.361158\\
      4.43428    -0.417618\\
      4.46282    -0.483807\\
      4.49506    -0.560892\\
      4.53229    -0.647069\\
      4.57332    -0.740761\\
      4.61568    -0.843222\\
      4.66108    -0.954458\\
      4.71062    -1.07242\\
      4.76384    -1.19528\\
      4.81978    -1.32183\\
      4.87644    -1.4508\\
      4.93307    -1.58255\\
      4.98984    -1.7168\\
      5.04804    -1.85294\\
      5.10782    -1.98992\\
      5.16913    -2.12795\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4945    -4.34922\\
      5.48906    -4.33739\\
      5.47958    -4.31804\\
      5.46494    -4.2908\\
      5.44645    -4.2562\\
      5.42405    -4.21463\\
      5.39717    -4.16617\\
      5.36709    -4.11303\\
      5.33547    -4.05502\\
      5.30336    -3.99225\\
      5.26931    -3.92502\\
      5.23336    -3.85218\\
      5.19746    -3.77599\\
      5.16016    -3.69881\\
      5.12115    -3.62047\\
      5.08144    -3.53942\\
      5.04182    -3.45617\\
      5.00264    -3.37201\\
      4.96392    -3.28808\\
      4.92599    -3.20358\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20274    -3.29927\\
      4.19901    -3.28779\\
      4.19351    -3.2713\\
      4.18674    -3.25132\\
      4.17881    -3.22788\\
      4.16931    -3.20134\\
      4.15841    -3.17198\\
      4.14642    -3.13956\\
      4.13221    -3.10311\\
      4.1166    -3.062\\
      4.09908    -3.01714\\
      4.08034    -2.9702\\
      4.06207    -2.9226\\
      4.04294    -2.87396\\
      4.02231    -2.8238\\
      4.00158    -2.77235\\
      3.98181    -2.71944\\
      3.9636    -2.66503\\
      3.94666    -2.60952\\
      3.93113    -2.55468\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36252    -0.266321\\
      4.37074    -0.286063\\
      4.38406    -0.318351\\
      4.40101    -0.364079\\
      4.42308    -0.420678\\
      4.44987    -0.486291\\
      4.47887    -0.560716\\
      4.50948    -0.644518\\
      4.54223    -0.738458\\
      4.57919    -0.842153\\
      4.62083    -0.955104\\
      4.6663    -1.07652\\
      4.71545    -1.20357\\
      4.76622    -1.33381\\
      4.81662    -1.4667\\
      4.86753    -1.60341\\
      4.91901    -1.74288\\
      4.97051    -1.88329\\
      5.02185    -2.02635\\
      5.07349    -2.17147\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4956    -4.34851\\
      5.49207    -4.33682\\
      5.48388    -4.32019\\
      5.46965    -4.29692\\
      5.44971    -4.26603\\
      5.42615    -4.22911\\
      5.40081    -4.18831\\
      5.37207    -4.14416\\
      5.33889    -4.09679\\
      5.3024    -4.04601\\
      5.26439    -3.99155\\
      5.22444    -3.93399\\
      5.18128    -3.87409\\
      5.13636    -3.81288\\
      5.09153    -3.74905\\
      5.04563    -3.68271\\
      4.99783    -3.61583\\
      4.94993    -3.54923\\
      4.90243    -3.4827\\
      4.85539    -3.41675\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20251    -3.30047\\
      4.19944    -3.29109\\
      4.19537    -3.27613\\
      4.18993    -3.25536\\
      4.1831    -3.2292\\
      4.17548    -3.19881\\
      4.16569    -3.16397\\
      4.15318    -3.12502\\
      4.13912    -3.0816\\
      4.12413    -3.03379\\
      4.10936    -2.98163\\
      4.09498    -2.925\\
      4.07913    -2.86581\\
      4.06275    -2.80465\\
      4.04728    -2.73953\\
      4.03194    -2.67285\\
      4.01543    -2.60633\\
      3.99751    -2.53955\\
      3.97871    -2.47157\\
      3.96043    -2.40282\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36393    -0.266711\\
      4.3741    -0.287933\\
      4.38834    -0.321997\\
      4.40569    -0.368701\\
      4.4261    -0.42634\\
      4.45132    -0.494494\\
      4.48083    -0.574324\\
      4.51466    -0.663896\\
      4.5544    -0.761375\\
      4.59898    -0.866607\\
      4.6461    -0.977746\\
      4.69567    -1.09394\\
      4.74859    -1.21601\\
      4.80471    -1.34289\\
      4.86351    -1.47337\\
      4.92384    -1.60856\\
      4.98442    -1.74708\\
      5.04585    -1.88733\\
      5.10889    -2.02927\\
      5.17351    -2.17317\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49523    -4.34888\\
      5.48909    -4.3363\\
      5.47801    -4.31593\\
      5.46325    -4.28848\\
      5.44587    -4.25441\\
      5.42679    -4.21301\\
      5.40422    -4.1654\\
      5.379    -4.1136\\
      5.3512    -4.05706\\
      5.31888    -3.99585\\
      5.28406    -3.93091\\
      5.24864    -3.86247\\
      5.21298    -3.79121\\
      5.17793    -3.71673\\
      5.14234    -3.6391\\
      5.10455    -3.56015\\
      5.06606    -3.47996\\
      5.02675    -3.39875\\
      4.98704    -3.3181\\
      4.94826    -3.23716\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20214    -3.30008\\
      4.19806    -3.28985\\
      4.19243    -3.2721\\
      4.18515    -3.24837\\
      4.17568    -3.22105\\
      4.16468    -3.18923\\
      4.15287    -3.15338\\
      4.13938    -3.11426\\
      4.12357    -3.07036\\
      4.10736    -3.02281\\
      4.09065    -2.97371\\
      4.0713    -2.92322\\
      4.04976    -2.86972\\
      4.02621    -2.81381\\
      4.00086    -2.75733\\
      3.97577    -2.69908\\
      3.95065    -2.63883\\
      3.9252    -2.57698\\
      3.89932    -2.51398\\
      3.87376    -2.45121\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36314    -0.265576\\
      4.37261    -0.283878\\
      4.38903    -0.314349\\
      4.41102    -0.357374\\
      4.43645    -0.4124\\
      4.46615    -0.477299\\
      4.50164    -0.550284\\
      4.54245    -0.632332\\
      4.58652    -0.724435\\
      4.63239    -0.825411\\
      4.67983    -0.933236\\
      4.72953    -1.04774\\
      4.78041    -1.16946\\
      4.83309    -1.29634\\
      4.88748    -1.42723\\
      4.9427    -1.56219\\
      4.99916    -1.7002\\
      5.05621    -1.8405\\
      5.11415    -1.98244\\
      5.1738    -2.1254\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49445    -4.34852\\
      5.48807    -4.33643\\
      5.47757    -4.31917\\
      5.46218    -4.2965\\
      5.44203    -4.26878\\
      5.41744    -4.23668\\
      5.38871    -4.19928\\
      5.35732    -4.15738\\
      5.32247    -4.11078\\
      5.28323    -4.06\\
      5.23988    -4.00736\\
      5.19421    -3.95176\\
      5.14746    -3.89295\\
      5.09822    -3.83083\\
      5.04727    -3.7665\\
      4.99463    -3.70026\\
      4.93988    -3.63117\\
      4.88482    -3.56152\\
      4.83077    -3.49163\\
      4.7778    -3.41981\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20414    -3.29966\\
      4.20368    -3.28959\\
      4.20167    -3.27322\\
      4.19882    -3.25118\\
      4.19554    -3.22545\\
      4.19209    -3.19615\\
      4.18838    -3.16205\\
      4.18467    -3.12236\\
      4.18019    -3.07868\\
      4.17558    -3.03321\\
      4.17036    -2.98593\\
      4.16441    -2.93509\\
      4.15966    -2.88067\\
      4.15616    -2.8236\\
      4.15315    -2.76448\\
      4.14915    -2.70388\\
      4.14456    -2.64317\\
      4.1413    -2.58218\\
      4.13827    -2.52088\\
      4.13543    -2.46055\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36269    -0.266596\\
      4.37061    -0.287692\\
      4.38317    -0.320639\\
      4.40005    -0.363928\\
      4.42199    -0.416601\\
      4.45018    -0.478594\\
      4.48367    -0.549061\\
      4.52124    -0.627516\\
      4.56383    -0.714353\\
      4.61068    -0.807654\\
      4.66032    -0.905993\\
      4.7127    -1.01109\\
      4.76832    -1.12316\\
      4.82781    -1.2395\\
      4.8894    -1.35949\\
      4.95217    -1.48333\\
      5.01565    -1.60923\\
      5.07982    -1.73571\\
      5.1447    -1.86397\\
      5.21034    -1.99353\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49421    -4.34892\\
      5.48631    -4.33787\\
      5.47432    -4.32127\\
      5.4595    -4.29951\\
      5.44156    -4.27274\\
      5.42139    -4.24077\\
      5.39756    -4.205\\
      5.36856    -4.1642\\
      5.33685    -4.11847\\
      5.30246    -4.0701\\
      5.2649    -4.01882\\
      5.22622    -3.96371\\
      5.18747    -3.90627\\
      5.14892    -3.84795\\
      5.10967    -3.78915\\
      5.07034    -3.72912\\
      5.03191    -3.66657\\
      4.99319    -3.60322\\
      4.95375    -3.5406\\
      4.91385    -3.47771\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20371    -3.29914\\
      4.20241    -3.28743\\
      4.19975    -3.26963\\
      4.19585    -3.24707\\
      4.19092    -3.22116\\
      4.18545    -3.19223\\
      4.17989    -3.15953\\
      4.17424    -3.12239\\
      4.16837    -3.0814\\
      4.16227    -3.03795\\
      4.15452    -2.99214\\
      4.14633    -2.94257\\
      4.13743    -2.88995\\
      4.12779    -2.83456\\
      4.1182    -2.77617\\
      4.10829    -2.71725\\
      4.09717    -2.65777\\
      4.08569    -2.59768\\
      4.07497    -2.53881\\
      4.06404    -2.48176\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36407    -0.26687\\
      4.37489    -0.287802\\
      4.39065    -0.321062\\
      4.41155    -0.366119\\
      4.43852    -0.422376\\
      4.47135    -0.489383\\
      4.50904    -0.565023\\
      4.55215    -0.649481\\
      4.60106    -0.74327\\
      4.6533    -0.845276\\
      4.70751    -0.953789\\
      4.76566    -1.06721\\
      4.82868    -1.1847\\
      4.89614    -1.30757\\
      4.9671    -1.43663\\
      5.04075    -1.56998\\
      5.1163    -1.7067\\
      5.19202    -1.84723\\
      5.2674    -1.98946\\
      5.34372    -2.13224\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4951    -4.35001\\
      5.4898    -4.33988\\
      5.48017    -4.32371\\
      5.4654    -4.30225\\
      5.4467    -4.27543\\
      5.42517    -4.24306\\
      5.40044    -4.20509\\
      5.37403    -4.16309\\
      5.34696    -4.11644\\
      5.31732    -4.06574\\
      5.28476    -4.01226\\
      5.24978    -3.95587\\
      5.21189    -3.89744\\
      5.17204    -3.8361\\
      5.13129    -3.77164\\
      5.08935    -3.70529\\
      5.0447    -3.63788\\
      4.99922    -3.56896\\
      4.95364    -3.49789\\
      4.90592    -3.42524\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20413    -3.3006\\
      4.20493    -3.29159\\
      4.2049    -3.27569\\
      4.20457    -3.255\\
      4.20511    -3.2292\\
      4.20533    -3.1978\\
      4.20437    -3.16197\\
      4.20224    -3.12252\\
      4.19977    -3.07908\\
      4.19741    -3.03101\\
      4.19472    -2.97881\\
      4.19107    -2.92317\\
      4.18744    -2.86623\\
      4.18413    -2.80788\\
      4.17945    -2.74712\\
      4.17282    -2.68428\\
      4.16488    -2.62074\\
      4.15588    -2.55727\\
      4.14621    -2.49346\\
      4.13721    -2.42913\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36325    -0.266304\\
      4.37164    -0.286757\\
      4.38428    -0.319167\\
      4.40152    -0.363064\\
      4.42343    -0.417059\\
      4.44971    -0.481043\\
      4.47943    -0.555934\\
      4.51308    -0.641407\\
      4.55053    -0.735263\\
      4.59162    -0.835285\\
      4.63547    -0.941338\\
      4.68237    -1.05429\\
      4.73389    -1.17423\\
      4.78942    -1.29924\\
      4.84705    -1.4284\\
      4.90531    -1.562\\
      4.96354    -1.70039\\
      5.02058    -1.84183\\
      5.07728    -1.98567\\
      5.13339    -2.13171\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49541    -4.35062\\
      5.49063    -4.34138\\
      5.48156    -4.32525\\
      5.46899    -4.30242\\
      5.45387    -4.27339\\
      5.4373    -4.23925\\
      5.41834    -4.20059\\
      5.39681    -4.15684\\
      5.37344    -4.10833\\
      5.34837    -4.05581\\
      5.32178    -3.99902\\
      5.29258    -3.93881\\
      5.26218    -3.87556\\
      5.23171    -3.81065\\
      5.20134    -3.74441\\
      5.17212    -3.6766\\
      5.14202    -3.60698\\
      5.11033    -3.53577\\
      5.0782    -3.46443\\
      5.04526    -3.39421\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20214    -3.30112\\
      4.19724    -3.29318\\
      4.1894    -3.27956\\
      4.1805    -3.26153\\
      4.16996    -3.2394\\
      4.15767    -3.21274\\
      4.14382    -3.18208\\
      4.12749    -3.14838\\
      4.11083    -3.11144\\
      4.09569    -3.07121\\
      4.08003    -3.02879\\
      4.06281    -2.98345\\
      4.04424    -2.93353\\
      4.02367    -2.88143\\
      4.00304    -2.82953\\
      3.98293    -2.77804\\
      3.9628    -2.72507\\
      3.94218    -2.67003\\
      3.92099    -2.61352\\
      3.90082    -2.55658\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36248    -0.267336\\
      4.37115    -0.290644\\
      4.38583    -0.327677\\
      4.40536    -0.377844\\
      4.42986    -0.440054\\
      4.45849    -0.513482\\
      4.49016    -0.598499\\
      4.52466    -0.694438\\
      4.5632    -0.79841\\
      4.60632    -0.907991\\
      4.65344    -1.02425\\
      4.70482    -1.14754\\
      4.76033    -1.27655\\
      4.81823    -1.40936\\
      4.87775    -1.54534\\
      4.93952    -1.68462\\
      5.00344    -1.82563\\
      5.06958    -1.96817\\
      5.1375    -2.11302\\
      5.20613    -2.26006\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49485    -4.3503\\
      5.48866    -4.34164\\
      5.47891    -4.32733\\
      5.46601    -4.30794\\
      5.44903    -4.28262\\
      5.4277    -4.25142\\
      5.40196    -4.21448\\
      5.37239    -4.17071\\
      5.33969    -4.12104\\
      5.30529    -4.06796\\
      5.26964    -4.01253\\
      5.23335    -3.95329\\
      5.19547    -3.88967\\
      5.1545    -3.82356\\
      5.1117    -3.75483\\
      5.06737    -3.68315\\
      5.02058    -3.60957\\
      4.97185    -3.53458\\
      4.92181    -3.45957\\
      4.87134    -3.38483\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20208    -3.30138\\
      4.19746    -3.2955\\
      4.19026    -3.28568\\
      4.18113    -3.27219\\
      4.16978    -3.2538\\
      4.15658    -3.23109\\
      4.14275    -3.20468\\
      4.1275    -3.17291\\
      4.11035    -3.13764\\
      4.09091    -3.10003\\
      4.06888    -3.05925\\
      4.04642    -3.016\\
      4.02366    -2.97049\\
      3.99856    -2.92275\\
      3.97291    -2.8723\\
      3.94861    -2.81849\\
      3.92552    -2.76347\\
      3.90194    -2.70725\\
      3.87742    -2.6485\\
      3.85252    -2.58777\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36326    -0.266627\\
      4.37176    -0.287421\\
      4.38387    -0.320876\\
      4.40115    -0.365816\\
      4.42376    -0.420224\\
      4.45101    -0.484277\\
      4.48306    -0.559055\\
      4.51908    -0.644018\\
      4.55877    -0.737159\\
      4.60167    -0.837401\\
      4.64824    -0.943932\\
      4.69742    -1.05649\\
      4.74855    -1.17371\\
      4.8025    -1.29432\\
      4.8593    -1.41768\\
      4.91926    -1.54391\\
      4.98121    -1.67416\\
      5.04343    -1.80809\\
      5.10533    -1.94325\\
      5.16634    -2.0786\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49392    -4.34844\\
      5.4867    -4.33597\\
      5.4748    -4.31734\\
      5.45772    -4.29296\\
      5.43572    -4.26441\\
      5.40835    -4.23083\\
      5.37656    -4.1923\\
      5.34094    -4.15011\\
      5.30086    -4.1038\\
      5.25635    -4.05369\\
      5.2075    -4.00005\\
      5.15549    -3.94365\\
      5.10089    -3.88394\\
      5.04334    -3.81945\\
      4.98359    -3.75272\\
      4.9222    -3.68608\\
      4.85864    -3.61988\\
      4.79273    -3.55299\\
      4.72456    -3.4849\\
      4.65397    -3.41671\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20208    -3.30016\\
      4.19844    -3.29011\\
      4.19254    -3.27324\\
      4.18544    -3.25133\\
      4.1793    -3.22432\\
      4.1722    -3.19183\\
      4.16215    -3.15449\\
      4.14981    -3.11374\\
      4.13517    -3.07017\\
      4.11834    -3.02207\\
      4.10027    -2.97054\\
      4.08095    -2.91695\\
      4.0615    -2.86197\\
      4.0422    -2.8047\\
      4.02192    -2.74398\\
      4.00156    -2.68162\\
      3.9824    -2.61946\\
      3.96266    -2.55827\\
      3.94187    -2.4974\\
      3.9212    -2.4362\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36169    -0.267\\
      4.36692    -0.289184\\
      4.3768    -0.323254\\
      4.39135    -0.367415\\
      4.41068    -0.420956\\
      4.43401    -0.484311\\
      4.45942    -0.558213\\
      4.48845    -0.640633\\
      4.52158    -0.729646\\
      4.55886    -0.824884\\
      4.599    -0.926207\\
      4.641    -1.03417\\
      4.68497    -1.1481\\
      4.73096    -1.26707\\
      4.77848    -1.39179\\
      4.8276    -1.52251\\
      4.87914    -1.65602\\
      4.93258    -1.79143\\
      4.98799    -1.93019\\
      5.04526    -2.07065\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49367    -4.35062\\
      5.48609    -4.34118\\
      5.47448    -4.32492\\
      5.4596    -4.30213\\
      5.44243    -4.27225\\
      5.42194    -4.23673\\
      5.39875    -4.19561\\
      5.37302    -4.14922\\
      5.34503    -4.09892\\
      5.31623    -4.04453\\
      5.28626    -3.98714\\
      5.25339    -3.92647\\
      5.21636    -3.86138\\
      5.17535    -3.79397\\
      5.13303    -3.72446\\
      5.09029    -3.65234\\
      5.04656    -3.57755\\
      5.0021    -3.49967\\
      4.95706    -3.42114\\
      4.91109    -3.34228\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20264    -3.30089\\
      4.19969    -3.29182\\
      4.19586    -3.27595\\
      4.19254    -3.25358\\
      4.1881    -3.22501\\
      4.18137    -3.19225\\
      4.17434    -3.15494\\
      4.16743    -3.11293\\
      4.15945    -3.06584\\
      4.1495    -3.01345\\
      4.13933    -2.95784\\
      4.13056    -2.89965\\
      4.12149    -2.83825\\
      4.11092    -2.77344\\
      4.09977    -2.70633\\
      4.0875    -2.63833\\
      4.07341    -2.57056\\
      4.05806    -2.5029\\
      4.04134    -2.43517\\
      4.02319    -2.36798\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36279    -0.266095\\
      4.37086    -0.285472\\
      4.38307    -0.316642\\
      4.39949    -0.3589\\
      4.42026    -0.410471\\
      4.44439    -0.471217\\
      4.47238    -0.542203\\
      4.50456    -0.622439\\
      4.5406    -0.709694\\
      4.58136    -0.803313\\
      4.6272    -0.902279\\
      4.67572    -1.00594\\
      4.72471    -1.11553\\
      4.77571    -1.2319\\
      4.82821    -1.35367\\
      4.8802    -1.47879\\
      4.93292    -1.60591\\
      4.98619    -1.73423\\
      5.03953    -1.8624\\
      5.09234    -1.98947\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49486    -4.34927\\
      5.48892    -4.33826\\
      5.47976    -4.32044\\
      5.46681    -4.29702\\
      5.44822    -4.26759\\
      5.42448    -4.23197\\
      5.39624    -4.19194\\
      5.36389    -4.14841\\
      5.32725    -4.1021\\
      5.28771    -4.05166\\
      5.24711    -3.99689\\
      5.20552    -3.93845\\
      5.16319    -3.87659\\
      5.1197    -3.81135\\
      5.07464    -3.74366\\
      5.0295    -3.67404\\
      4.98371    -3.60316\\
      4.93766    -3.53106\\
      4.89222    -3.45838\\
      4.84692    -3.3853\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20413    -3.29959\\
      4.20468    -3.29005\\
      4.204    -3.27486\\
      4.20265    -3.25267\\
      4.20122    -3.22495\\
      4.19869    -3.19274\\
      4.19486    -3.15533\\
      4.18948    -3.11371\\
      4.18367    -3.06815\\
      4.17748    -3.01873\\
      4.17066    -2.96761\\
      4.16435    -2.91348\\
      4.15763    -2.8546\\
      4.14945    -2.79215\\
      4.14096    -2.72797\\
      4.13237    -2.66262\\
      4.1227    -2.59538\\
      4.11208    -2.52685\\
      4.10203    -2.45731\\
      4.09276    -2.38584\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36365    -0.265129\\
      4.37476    -0.282448\\
      4.39208    -0.310348\\
      4.4137    -0.349812\\
      4.43881    -0.401871\\
      4.46844    -0.464119\\
      4.50228    -0.535373\\
      4.54048    -0.616418\\
      4.58357    -0.707246\\
      4.62936    -0.805922\\
      4.67746    -0.910285\\
      4.72949    -1.01961\\
      4.78421    -1.13476\\
      4.8392    -1.25574\\
      4.89528    -1.38018\\
      4.95197    -1.50821\\
      5.00828    -1.63947\\
      5.06573    -1.77308\\
      5.12421    -1.9095\\
      5.18182    -2.04831\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49494    -4.35072\\
      5.48957    -4.34217\\
      5.48061    -4.32786\\
      5.4672    -4.30767\\
      5.44924    -4.28126\\
      5.4271    -4.24902\\
      5.40175    -4.21119\\
      5.37498    -4.16861\\
      5.34651    -4.12109\\
      5.31521    -4.06986\\
      5.28142    -4.01538\\
      5.24698    -3.95839\\
      5.21261    -3.89899\\
      5.17651    -3.83682\\
      5.13863    -3.7726\\
      5.09955    -3.70747\\
      5.05889    -3.64136\\
      5.01713    -3.57419\\
      4.97464    -3.50638\\
      4.9314    -3.43664\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20202    -3.29989\\
      4.19845    -3.29045\\
      4.19518    -3.27688\\
      4.1918    -3.25857\\
      4.1876    -3.23509\\
      4.18222    -3.20684\\
      4.17594    -3.17428\\
      4.17007    -3.13911\\
      4.16283    -3.10109\\
      4.15434    -3.05904\\
      4.14622    -3.01357\\
      4.13728    -2.96637\\
      4.12736    -2.917\\
      4.11614    -2.86578\\
      4.10302    -2.81413\\
      4.08911    -2.76033\\
      4.0744    -2.7053\\
      4.05849    -2.64944\\
      4.04182    -2.5922\\
      4.02584    -2.53431\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36189    -0.266891\\
      4.36747    -0.289514\\
      4.37771    -0.325453\\
      4.39373    -0.372751\\
      4.4159    -0.430232\\
      4.44313    -0.497547\\
      4.47307    -0.575402\\
      4.50713    -0.66293\\
      4.54483    -0.759051\\
      4.58451    -0.863516\\
      4.62741    -0.975115\\
      4.67211    -1.09287\\
      4.7185    -1.21701\\
      4.76757    -1.34695\\
      4.8187    -1.48027\\
      4.87121    -1.61504\\
      4.92425    -1.75274\\
      4.97704    -1.89415\\
      5.03012    -2.03662\\
      5.08283    -2.1785\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49338    -4.35037\\
      5.48393    -4.34054\\
      5.46941    -4.32248\\
      5.45164    -4.29809\\
      5.43209    -4.26964\\
      5.40922    -4.2373\\
      5.38217    -4.19947\\
      5.35185    -4.15634\\
      5.31765    -4.10952\\
      5.27975    -4.05785\\
      5.23868    -4.00071\\
      5.19406    -3.94053\\
      5.14751    -3.87872\\
      5.10068    -3.81402\\
      5.05338    -3.7473\\
      5.00472    -3.67952\\
      4.95509    -3.60899\\
      4.90567    -3.53629\\
      4.85492    -3.46349\\
      4.80285    -3.39021\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20292    -3.30125\\
      4.20187    -3.29474\\
      4.20134    -3.28376\\
      4.20072    -3.26676\\
      4.20064    -3.24392\\
      4.20169    -3.21734\\
      4.20195    -3.18585\\
      4.20135    -3.15004\\
      4.20162    -3.11004\\
      4.20227    -3.06459\\
      4.20329    -3.01615\\
      4.20505    -2.9659\\
      4.20713    -2.91383\\
      4.20832    -2.86048\\
      4.20792    -2.80576\\
      4.20739    -2.75004\\
      4.20843    -2.69347\\
      4.20932    -2.63643\\
      4.20838    -2.58028\\
      4.20658    -2.52485\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36342    -0.266563\\
      4.3726    -0.286891\\
      4.38622    -0.319975\\
      4.40332    -0.365971\\
      4.4251    -0.424465\\
      4.45282    -0.494952\\
      4.48577    -0.575708\\
      4.52222    -0.665688\\
      4.56108    -0.764641\\
      4.60375    -0.870938\\
      4.65008    -0.982612\\
      4.69986    -1.10091\\
      4.7523    -1.22488\\
      4.80636    -1.35286\\
      4.86137    -1.48481\\
      4.9167    -1.62069\\
      4.9722    -1.76028\\
      5.029    -1.90222\\
      5.08785    -2.04463\\
      5.14668    -2.18776\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49449    -4.35053\\
      5.48799    -4.34274\\
      5.47711    -4.33003\\
      5.46225    -4.31122\\
      5.44448    -4.28594\\
      5.42457    -4.2555\\
      5.40167    -4.22011\\
      5.37432    -4.1803\\
      5.34264    -4.13638\\
      5.30672    -4.08799\\
      5.2661    -4.03683\\
      5.22317    -3.98242\\
      5.17905    -3.92415\\
      5.13295    -3.86216\\
      5.08604    -3.79785\\
      5.03909    -3.733\\
      4.99157    -3.66735\\
      4.94261    -3.60192\\
      4.89186    -3.53554\\
      4.84067    -3.46838\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20275    -3.29967\\
      4.1996    -3.2885\\
      4.19448    -3.27173\\
      4.18719    -3.2512\\
      4.17746    -3.22567\\
      4.1665    -3.19371\\
      4.15594    -3.15718\\
      4.14664    -3.11732\\
      4.13821    -3.07287\\
      4.12919    -3.02398\\
      4.11964    -2.97089\\
      4.11071    -2.91522\\
      4.10262    -2.85887\\
      4.09599    -2.8022\\
      4.09092    -2.74407\\
      4.08679    -2.68462\\
      4.08221    -2.62556\\
      4.07751    -2.56693\\
      4.07321    -2.50911\\
      4.06803    -2.45078\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36259    -0.266332\\
      4.37084    -0.288148\\
      4.38526    -0.323624\\
      4.40466    -0.370467\\
      4.42889    -0.429187\\
      4.45856    -0.499002\\
      4.49232    -0.576937\\
      4.52885    -0.662728\\
      4.56903    -0.756848\\
      4.61449    -0.859241\\
      4.66454    -0.9699\\
      4.71848    -1.08826\\
      4.77642    -1.21197\\
      4.83824    -1.33849\\
      4.9028    -1.46919\\
      4.96858    -1.60376\\
      5.03472    -1.73958\\
      5.10256    -1.87666\\
      5.17177    -2.01628\\
      5.24085    -2.15769\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49428    -4.34881\\
      5.48727    -4.3373\\
      5.47708    -4.32011\\
      5.46294    -4.29624\\
      5.44282    -4.26624\\
      5.41773    -4.23093\\
      5.38808    -4.19064\\
      5.35354    -4.1457\\
      5.3148    -4.09653\\
      5.27223    -4.04429\\
      5.22697    -3.99005\\
      5.18125    -3.93471\\
      5.13461    -3.87696\\
      5.08722    -3.81725\\
      5.04008    -3.7565\\
      4.9916    -3.69302\\
      4.94091    -3.62804\\
      4.88978    -3.56336\\
      4.83827    -3.49889\\
      4.78595    -3.4342\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20272    -3.30122\\
      4.20041    -3.29399\\
      4.19669    -3.28013\\
      4.19191    -3.25896\\
      4.18679    -3.23188\\
      4.18192    -3.20086\\
      4.17732    -3.16545\\
      4.17122    -3.1246\\
      4.16284    -3.07932\\
      4.15283    -3.03181\\
      4.1421    -2.98345\\
      4.1308    -2.93445\\
      4.11882    -2.88377\\
      4.1055    -2.82974\\
      4.08983    -2.77361\\
      4.07348    -2.71629\\
      4.05806    -2.65736\\
      4.04316    -2.59756\\
      4.02811    -2.5384\\
      4.01381    -2.48066\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36373    -0.266296\\
      4.37312    -0.286709\\
      4.38752    -0.320193\\
      4.40664    -0.365742\\
      4.42956    -0.421615\\
      4.45649    -0.488053\\
      4.48803    -0.56375\\
      4.52463    -0.64874\\
      4.56637    -0.744217\\
      4.61371    -0.847557\\
      4.66409    -0.958099\\
      4.71662    -1.07665\\
      4.77205    -1.20222\\
      4.82906    -1.33368\\
      4.88855    -1.46947\\
      4.95116    -1.60916\\
      5.01573    -1.7511\\
      5.0808    -1.89413\\
      5.14638    -2.03892\\
      5.21414    -2.1854\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49439    -4.35027\\
      5.48671    -4.34122\\
      5.47271    -4.32519\\
      5.45299    -4.30336\\
      5.42799    -4.2759\\
      5.39866    -4.24113\\
      5.36629    -4.20065\\
      5.33165    -4.15653\\
      5.29569    -4.10934\\
      5.25836    -4.05908\\
      5.21864    -4.00521\\
      5.17651    -3.94809\\
      5.13329    -3.88876\\
      5.08955    -3.82812\\
      5.04433    -3.76616\\
      4.99709    -3.70315\\
      4.94916    -3.63938\\
      4.90161    -3.57356\\
      4.8549    -3.50708\\
      4.80813    -3.44172\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2038    -3.2998\\
      4.20425    -3.28858\\
      4.20324    -3.2712\\
      4.20063    -3.24924\\
      4.19718    -3.22228\\
      4.19148    -3.19138\\
      4.18421    -3.15759\\
      4.17542    -3.11993\\
      4.16522    -3.07778\\
      4.15347    -3.03314\\
      4.14002    -2.98533\\
      4.12604    -2.93227\\
      4.11255    -2.87422\\
      4.09934    -2.81161\\
      4.08567    -2.74719\\
      4.07153    -2.68236\\
      4.05593    -2.61716\\
      4.03959    -2.55317\\
      4.02223    -2.48913\\
      4.00473    -2.42319\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36228    -0.267297\\
      4.36965    -0.289653\\
      4.38157    -0.324596\\
      4.39857    -0.370924\\
      4.42136    -0.427472\\
      4.44964    -0.493261\\
      4.48205    -0.568824\\
      4.5173    -0.653254\\
      4.55593    -0.745523\\
      4.59801    -0.846983\\
      4.64452    -0.956795\\
      4.69532    -1.07362\\
      4.74817    -1.19675\\
      4.80295    -1.32639\\
      4.85909    -1.46183\\
      4.91534    -1.60139\\
      4.97122    -1.74329\\
      5.02781    -1.88692\\
      5.08695    -2.03139\\
      5.14784    -2.17574\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49561    -4.34936\\
      5.49024    -4.337\\
      5.48064    -4.31572\\
      5.4695    -4.28749\\
      5.45534    -4.25461\\
      5.43605    -4.21737\\
      5.41235    -4.1758\\
      5.38659    -4.1292\\
      5.36036    -4.07743\\
      5.33339    -4.02255\\
      5.30365    -3.96414\\
      5.2704    -3.90109\\
      5.23406    -3.83542\\
      5.19503    -3.76795\\
      5.15323    -3.69923\\
      5.10844    -3.62911\\
      5.06112    -3.55601\\
      5.01128    -3.4812\\
      4.96007    -3.40682\\
      4.90889    -3.33355\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20234    -3.30013\\
      4.19808    -3.29114\\
      4.1917    -3.27672\\
      4.18463    -3.25632\\
      4.17777    -3.23082\\
      4.17047    -3.20197\\
      4.16161    -3.16979\\
      4.15093    -3.13422\\
      4.13926    -3.09486\\
      4.12752    -3.05188\\
      4.11466    -3.00676\\
      4.10155    -2.95919\\
      4.08946    -2.90782\\
      4.07685    -2.85267\\
      4.062    -2.79397\\
      4.04665    -2.73233\\
      4.0326    -2.66844\\
      4.01849    -2.60238\\
      4.00329    -2.5362\\
      3.9876    -2.46983\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36326    -0.265863\\
      4.37231    -0.286303\\
      4.38548    -0.321262\\
      4.4034    -0.368116\\
      4.42669    -0.425308\\
      4.45399    -0.492234\\
      4.48542    -0.567033\\
      4.52212    -0.649602\\
      4.56424    -0.739672\\
      4.61052    -0.836335\\
      4.65976    -0.939716\\
      4.71164    -1.05088\\
      4.7667    -1.1675\\
      4.82513    -1.28841\\
      4.88689    -1.41481\\
      4.95104    -1.54459\\
      5.01531    -1.67547\\
      5.0802    -1.80729\\
      5.14714    -1.94076\\
      5.21629    -2.07656\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49359    -4.3503\\
      5.48421    -4.34105\\
      5.46839    -4.32474\\
      5.44799    -4.30143\\
      5.42439    -4.27238\\
      5.3985    -4.23914\\
      5.37151    -4.20146\\
      5.34262    -4.15851\\
      5.31159    -4.11116\\
      5.2777    -4.06106\\
      5.23957    -4.00821\\
      5.19829    -3.9518\\
      5.15528    -3.893\\
      5.11184    -3.83269\\
      5.06685    -3.77038\\
      5.01939    -3.70646\\
      4.97146    -3.64104\\
      4.92306    -3.57446\\
      4.87466    -3.50647\\
      4.82753    -3.4382\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20178    -3.30084\\
      4.19664    -3.29259\\
      4.18858    -3.27935\\
      4.17953    -3.26126\\
      4.16944    -3.23652\\
      4.15669    -3.20558\\
      4.14298    -3.16896\\
      4.12926    -3.12752\\
      4.1144    -3.08357\\
      4.09747    -3.03738\\
      4.07927    -2.98851\\
      4.05983    -2.936\\
      4.0381    -2.87909\\
      4.01378    -2.82008\\
      3.98748    -2.76107\\
      3.95913    -2.70186\\
      3.93008    -2.64175\\
      3.90151    -2.58094\\
      3.87317    -2.51857\\
      3.84423    -2.4549\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36383    -0.266168\\
      4.3749    -0.286237\\
      4.39274    -0.318608\\
      4.41572    -0.362747\\
      4.44299    -0.418159\\
      4.47448    -0.485005\\
      4.51006    -0.561436\\
      4.55109    -0.64511\\
      4.59657    -0.736355\\
      4.64519    -0.834762\\
      4.69645    -0.94066\\
      4.74956    -1.05275\\
      4.80392    -1.17003\\
      4.86074    -1.29272\\
      4.9195    -1.42011\\
      4.97926    -1.55279\\
      5.04061    -1.68939\\
      5.1027    -1.82823\\
      5.16555    -1.96793\\
      5.22779    -2.10729\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49382    -4.34846\\
      5.48663    -4.33642\\
      5.47608    -4.31978\\
      5.46143    -4.29809\\
      5.4422    -4.26939\\
      5.41969    -4.23459\\
      5.3943    -4.19608\\
      5.3666    -4.15439\\
      5.33689    -4.10898\\
      5.30489    -4.05853\\
      5.27156    -4.00251\\
      5.23628    -3.9433\\
      5.19918    -3.88122\\
      5.16123    -3.81443\\
      5.12234    -3.74421\\
      5.08162    -3.67203\\
      5.03957    -3.59871\\
      4.99613    -3.52469\\
      4.95183    -3.4507\\
      4.907    -3.37687\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20173    -3.30048\\
      4.19678    -3.29132\\
      4.19052    -3.27538\\
      4.18306    -3.25431\\
      4.17512    -3.22829\\
      4.16662    -3.19667\\
      4.15601    -3.1603\\
      4.14435    -3.12064\\
      4.13114    -3.07845\\
      4.11514    -3.03404\\
      4.09719    -2.98712\\
      4.07836    -2.93717\\
      4.05833    -2.88583\\
      4.03697    -2.83223\\
      4.01576    -2.77529\\
      3.99485    -2.71708\\
      3.97488    -2.65926\\
      3.95611    -2.60135\\
      3.93673    -2.54313\\
      3.91573    -2.48464\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36335    -0.266219\\
      4.37361    -0.286484\\
      4.39077    -0.318876\\
      4.41322    -0.363561\\
      4.44096    -0.419929\\
      4.4744    -0.486232\\
      4.51231    -0.562028\\
      4.55315    -0.646292\\
      4.5967    -0.738463\\
      4.64351    -0.838209\\
      4.6923    -0.944669\\
      4.74295    -1.05678\\
      4.79472    -1.17302\\
      4.84669    -1.29369\\
      4.90027    -1.41898\\
      4.95548    -1.54903\\
      5.01199    -1.683\\
      5.07022    -1.8195\\
      5.13038    -1.9583\\
      5.19205    -2.09807\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49351    -4.35073\\
      5.4853    -4.34113\\
      5.47199    -4.32302\\
      5.45321    -4.29783\\
      5.42972    -4.26696\\
      5.40126    -4.23116\\
      5.3677    -4.19116\\
      5.33055    -4.14614\\
      5.29011    -4.09564\\
      5.24526    -4.0418\\
      5.19623    -3.98557\\
      5.1444    -3.92724\\
      5.08965    -3.86656\\
      5.03239    -3.80271\\
      4.97392    -3.73519\\
      4.91539    -3.66392\\
      4.85806    -3.59084\\
      4.80176    -3.51705\\
      4.7462    -3.44286\\
      4.68987    -3.36777\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20387    -3.29924\\
      4.20378    -3.28899\\
      4.20259    -3.27451\\
      4.19896    -3.25414\\
      4.1925    -3.22741\\
      4.18353    -3.19487\\
      4.17147    -3.15616\\
      4.1583    -3.11215\\
      4.14402    -3.06399\\
      4.12887    -3.01212\\
      4.11353    -2.95751\\
      4.09679    -2.90141\\
      4.07946    -2.84423\\
      4.06262    -2.786\\
      4.045    -2.7257\\
      4.02524    -2.66248\\
      4.00505    -2.59772\\
      3.98595    -2.53262\\
      3.96729    -2.46669\\
      3.94772    -2.39973\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36207    -0.266672\\
      4.36814    -0.287562\\
      4.37785    -0.321625\\
      4.39276    -0.367732\\
      4.4128    -0.423583\\
      4.437    -0.488702\\
      4.46588    -0.562801\\
      4.49921    -0.644901\\
      4.5377    -0.734427\\
      4.58104    -0.832792\\
      4.62661    -0.939604\\
      4.67378    -1.0524\\
      4.72439    -1.16912\\
      4.77746    -1.28859\\
      4.83085    -1.41012\\
      4.88406    -1.53302\\
      4.93694    -1.65829\\
      4.98995    -1.7865\\
      5.04307    -1.91563\\
      5.09558    -2.04381\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49499    -4.34907\\
      5.49065    -4.33655\\
      5.48285    -4.31591\\
      5.4718    -4.28756\\
      5.45711    -4.25362\\
      5.43844    -4.21486\\
      5.41744    -4.1716\\
      5.39474    -4.12565\\
      5.37131    -4.07705\\
      5.34693    -4.02496\\
      5.32168    -3.96939\\
      5.29515    -3.91186\\
      5.26618    -3.85211\\
      5.23536    -3.78903\\
      5.20334    -3.72324\\
      5.16906    -3.65455\\
      5.13356    -3.5832\\
      5.09824    -3.5102\\
      5.06319    -3.43568\\
      5.02762    -3.35919\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20243    -3.3013\\
      4.19915    -3.29458\\
      4.19412    -3.28163\\
      4.18684    -3.26226\\
      4.17729    -3.23856\\
      4.16571    -3.21224\\
      4.1537    -3.18358\\
      4.14105    -3.15074\\
      4.12738    -3.11375\\
      4.1136    -3.07342\\
      4.09831    -3.03\\
      4.08114    -2.98316\\
      4.06321    -2.93363\\
      4.04551    -2.88269\\
      4.02759    -2.82985\\
      4.00853    -2.77497\\
      3.98878    -2.71698\\
      3.96905    -2.65754\\
      3.94831    -2.59857\\
      3.92593    -2.53939\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36212    -0.265084\\
      4.36881    -0.28402\\
      4.38159    -0.316369\\
      4.39969    -0.360431\\
      4.42075    -0.416566\\
      4.44656    -0.484687\\
      4.47817    -0.562634\\
      4.51501    -0.648876\\
      4.5568    -0.742649\\
      4.60193    -0.844893\\
      4.64882    -0.956397\\
      4.69751    -1.07423\\
      4.74908    -1.1974\\
      4.80291    -1.32638\\
      4.85819    -1.45903\\
      4.91485    -1.59453\\
      4.97171    -1.73268\\
      5.02768    -1.87225\\
      5.08306    -2.0126\\
      5.13958    -2.1544\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49343    -4.35061\\
      5.48598    -4.34149\\
      5.47485    -4.32494\\
      5.45827    -4.30239\\
      5.43813    -4.2746\\
      5.41663    -4.24196\\
      5.39364    -4.20482\\
      5.36847    -4.16227\\
      5.34164    -4.11464\\
      5.31302    -4.06207\\
      5.28209    -4.00548\\
      5.24972    -3.94646\\
      5.21505    -3.88529\\
      5.1774    -3.82285\\
      5.13897    -3.75882\\
      5.09999    -3.6926\\
      5.05896    -3.62472\\
      5.01768    -3.55666\\
      4.97654    -3.4896\\
      4.93444    -3.42392\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2034    -3.30074\\
      4.20124    -3.29347\\
      4.19718    -3.28225\\
      4.19181    -3.26646\\
      4.18392    -3.24483\\
      4.17387    -3.21671\\
      4.16222    -3.18365\\
      4.14796    -3.14651\\
      4.13239    -3.10453\\
      4.11668    -3.05814\\
      4.09952    -3.00746\\
      4.08067    -2.95249\\
      4.0604    -2.89429\\
      4.03936    -2.83491\\
      4.01902    -2.77567\\
      3.99899    -2.71656\\
      3.97882    -2.65683\\
      3.95892    -2.59551\\
      3.93792    -2.53194\\
      3.91617    -2.46605\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36324    -0.266385\\
      4.37173    -0.286004\\
      4.38556    -0.317185\\
      4.4054    -0.359984\\
      4.43082    -0.413581\\
      4.46133    -0.47744\\
      4.49648    -0.551144\\
      4.5368    -0.634478\\
      4.58171    -0.726648\\
      4.62928    -0.827016\\
      4.67983    -0.933531\\
      4.7335    -1.0447\\
      4.79011    -1.16039\\
      4.84921    -1.28017\\
      4.9097    -1.40461\\
      4.97204    -1.53349\\
      5.03617    -1.66538\\
      5.1006    -1.79989\\
      5.16418    -1.93632\\
      5.22664    -2.07323\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49543    -4.34951\\
      5.48968    -4.33842\\
      5.47773    -4.32027\\
      5.46199    -4.29655\\
      5.44379    -4.26849\\
      5.42325    -4.23544\\
      5.40014    -4.19783\\
      5.37489    -4.1556\\
      5.34852    -4.10849\\
      5.32016    -4.05749\\
      5.28976    -4.00168\\
      5.25866    -3.94148\\
      5.22632    -3.87838\\
      5.19166    -3.8126\\
      5.15522    -3.74532\\
      5.1164    -3.67708\\
      5.0756    -3.6076\\
      5.03444    -3.53728\\
      4.99297    -3.46631\\
      4.95038    -3.39607\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2036    -3.30142\\
      4.20314    -3.29334\\
      4.20105    -3.27819\\
      4.19619    -3.25769\\
      4.1905    -3.23305\\
      4.1851    -3.20404\\
      4.17768    -3.17014\\
      4.16909    -3.13203\\
      4.16039    -3.09107\\
      4.15078    -3.04786\\
      4.14046    -3.00194\\
      4.12897    -2.95286\\
      4.11671    -2.9004\\
      4.10327    -2.84593\\
      4.08749    -2.79056\\
      4.06923    -2.73457\\
      4.0499    -2.67669\\
      4.0294    -2.61719\\
      4.00643    -2.55801\\
      3.98163    -2.50028\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36413    -0.265625\\
      4.37614    -0.286039\\
      4.39453    -0.319481\\
      4.41816    -0.364444\\
      4.4474    -0.42062\\
      4.48282    -0.486478\\
      4.52417    -0.560948\\
      4.56931    -0.644467\\
      4.61811    -0.737204\\
      4.67113    -0.836605\\
      4.72682    -0.942371\\
      4.78577    -1.05425\\
      4.84688    -1.17024\\
      4.90992    -1.29069\\
      4.97635    -1.41645\\
      5.04541    -1.54701\\
      5.11607    -1.68108\\
      5.18654    -1.81673\\
      5.25738    -1.95398\\
      5.32841    -2.09348\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49449    -4.3492\\
      5.48892    -4.33715\\
      5.48069    -4.31818\\
      5.46881    -4.29285\\
      5.45364    -4.26016\\
      5.43514    -4.22103\\
      5.41345    -4.17792\\
      5.38908    -4.13149\\
      5.36168    -4.08152\\
      5.33093    -4.02769\\
      5.29667    -3.97022\\
      5.26059    -3.90996\\
      5.22327    -3.84586\\
      5.18452    -3.7775\\
      5.14501    -3.70607\\
      5.10439    -3.63323\\
      5.06195    -3.5596\\
      5.01774    -3.48435\\
      4.97308    -3.40766\\
      4.92819    -3.3298\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20239    -3.29947\\
      4.19969    -3.28975\\
      4.19639    -3.2744\\
      4.19172    -3.25313\\
      4.18648    -3.22767\\
      4.18054    -3.19688\\
      4.17347    -3.15963\\
      4.16664    -3.11806\\
      4.16089    -3.07384\\
      4.15582    -3.02527\\
      4.15011    -2.97209\\
      4.14374    -2.9152\\
      4.13778    -2.85622\\
      4.1316    -2.79673\\
      4.12419    -2.73618\\
      4.11612    -2.67307\\
      4.10842    -2.60813\\
      4.10219    -2.54244\\
      4.09678    -2.47499\\
      4.09127    -2.40736\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3633    -0.266709\\
      4.37191    -0.288203\\
      4.38395    -0.323121\\
      4.40022    -0.371717\\
      4.42269    -0.433035\\
      4.45037    -0.50544\\
      4.48199    -0.588633\\
      4.51739    -0.682429\\
      4.55708    -0.785515\\
      4.59993    -0.896123\\
      4.64458    -1.01265\\
      4.69262    -1.13534\\
      4.74443    -1.26425\\
      4.79851    -1.39697\\
      4.85511    -1.53296\\
      4.91457    -1.67217\\
      4.97579    -1.81385\\
      5.03835    -1.95697\\
      5.10146    -2.10075\\
      5.16389    -2.24554\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49405    -4.35022\\
      5.48702    -4.34173\\
      5.47561    -4.32783\\
      5.4588    -4.30726\\
      5.43634    -4.28077\\
      5.40892    -4.25003\\
      5.37759    -4.2139\\
      5.34427    -4.17317\\
      5.31021    -4.12955\\
      5.27492    -4.0817\\
      5.2381    -4.02847\\
      5.2    -3.97152\\
      5.15948    -3.91188\\
      5.11539    -3.85035\\
      5.06843    -3.78683\\
      5.01902    -3.72144\\
      4.96765    -3.65537\\
      4.91633    -3.58918\\
      4.86563    -3.52269\\
      4.81532    -3.45438\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20195    -3.29957\\
      4.1987    -3.28874\\
      4.19565    -3.27173\\
      4.19106    -3.24854\\
      4.18355    -3.21835\\
      4.17483    -3.18188\\
      4.16501    -3.14142\\
      4.1545    -3.09748\\
      4.14378    -3.04969\\
      4.13103    -2.99896\\
      4.11679    -2.94436\\
      4.10162    -2.88554\\
      4.08601    -2.82369\\
      4.07159    -2.75864\\
      4.05875    -2.69157\\
      4.0456    -2.62347\\
      4.03071    -2.55457\\
      4.01571    -2.48403\\
      4.00101    -2.41206\\
      3.98538    -2.33934\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36393    -0.267319\\
      4.37485    -0.289567\\
      4.39104    -0.324407\\
      4.4121    -0.370329\\
      4.43859    -0.425969\\
      4.47012    -0.492085\\
      4.50548    -0.56865\\
      4.54382    -0.653656\\
      4.58631    -0.747176\\
      4.63401    -0.848527\\
      4.686    -0.954857\\
      4.74134    -1.06615\\
      4.79868    -1.18248\\
      4.85722    -1.30364\\
      4.91769    -1.42839\\
      4.98089    -1.55692\\
      5.04623    -1.68835\\
      5.11382    -1.82076\\
      5.18381    -1.9537\\
      5.25379    -2.08643\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49392    -4.34829\\
      5.48665    -4.33514\\
      5.476    -4.31417\\
      5.46286    -4.28606\\
      5.44616    -4.25266\\
      5.42544    -4.21364\\
      5.40249    -4.16961\\
      5.37612    -4.1204\\
      5.34624    -4.06693\\
      5.31523    -4.00914\\
      5.284    -3.94726\\
      5.25192    -3.88392\\
      5.2174    -3.81951\\
      5.1805    -3.75212\\
      5.14162    -3.68199\\
      5.1009    -3.61072\\
      5.05996    -3.53846\\
      5.01803    -3.46485\\
      4.97362    -3.39011\\
      4.9286    -3.3143\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20366    -3.30093\\
      4.20201    -3.29287\\
      4.19819    -3.27773\\
      4.19375    -3.25495\\
      4.18787    -3.22588\\
      4.17913    -3.19225\\
      4.16732    -3.15553\\
      4.15268    -3.11517\\
      4.1374    -3.06984\\
      4.12338    -3.02121\\
      4.11026    -2.9712\\
      4.09732    -2.9186\\
      4.08351    -2.86333\\
      4.06741    -2.80605\\
      4.04976    -2.74565\\
      4.03191    -2.68328\\
      4.01278    -2.62094\\
      3.99266    -2.5595\\
      3.97287    -2.49868\\
      3.95385    -2.43717\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36228    -0.266364\\
      4.36886    -0.286902\\
      4.37931    -0.32008\\
      4.39433    -0.364339\\
      4.41327    -0.418899\\
      4.43556    -0.484826\\
      4.46244    -0.560701\\
      4.49262    -0.645934\\
      4.52493    -0.739207\\
      4.55984    -0.838106\\
      4.59714    -0.942266\\
      4.6369    -1.05252\\
      4.67903    -1.16962\\
      4.72287    -1.29246\\
      4.76844    -1.4208\\
      4.81649    -1.55348\\
      4.86538    -1.6894\\
      4.91313    -1.82705\\
      4.96046    -1.96433\\
      5.00699    -2.10222\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49384    -4.35048\\
      5.48699    -4.34072\\
      5.4772    -4.32363\\
      5.46493    -4.30056\\
      5.45026    -4.27266\\
      5.43179    -4.24091\\
      5.40927    -4.2035\\
      5.38346    -4.15887\\
      5.35373    -4.10918\\
      5.32094    -4.05623\\
      5.28685    -4.00058\\
      5.25174    -3.94135\\
      5.21462    -3.87743\\
      5.17405    -3.81069\\
      5.13034    -3.74241\\
      5.08476    -3.67182\\
      5.03901    -3.59894\\
      4.99414    -3.52491\\
      4.94897    -3.45038\\
      4.90266    -3.37527\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2037    -3.30137\\
      4.20319    -3.29414\\
      4.20136    -3.28021\\
      4.19871    -3.25906\\
      4.1961    -3.23138\\
      4.19404    -3.19833\\
      4.19093    -3.16066\\
      4.18599    -3.11997\\
      4.18061    -3.07601\\
      4.17399    -3.02917\\
      4.16649    -2.98112\\
      4.15829    -2.93113\\
      4.14846    -2.87765\\
      4.13792    -2.82018\\
      4.12712    -2.76004\\
      4.11557    -2.69754\\
      4.10241    -2.63262\\
      4.0886    -2.56547\\
      4.07594    -2.49638\\
      4.06288    -2.4255\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36324    -0.266741\\
      4.373    -0.288523\\
      4.38782    -0.322121\\
      4.40719    -0.365535\\
      4.4314    -0.418521\\
      4.45916    -0.48231\\
      4.48961    -0.555755\\
      4.52292    -0.636943\\
      4.56039    -0.726446\\
      4.60224    -0.824395\\
      4.64829    -0.930131\\
      4.69746    -1.04328\\
      4.74744    -1.16385\\
      4.79856    -1.29063\\
      4.85155    -1.42237\\
      4.90659    -1.55813\\
      4.96228    -1.69654\\
      5.01666    -1.83799\\
      5.07153    -1.98328\\
      5.12743    -2.12964\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49371    -4.34893\\
      5.48555    -4.33592\\
      5.47232    -4.31436\\
      5.4544    -4.28518\\
      5.43226    -4.24841\\
      5.40643    -4.20396\\
      5.37668    -4.15306\\
      5.34306    -4.09692\\
      5.30792    -4.03683\\
      5.27093    -3.97285\\
      5.23147    -3.90353\\
      5.19006    -3.82911\\
      5.146    -3.75193\\
      5.10028    -3.67205\\
      5.0541    -3.5889\\
      5.00729    -3.50415\\
      4.96068    -3.41796\\
      4.91471    -3.33033\\
      4.86797    -3.2431\\
      4.82084    -3.15541\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20408    -3.29952\\
      4.2032    -3.28876\\
      4.19953    -3.27236\\
      4.19302    -3.24975\\
      4.18405    -3.2213\\
      4.17367    -3.18747\\
      4.16232    -3.14915\\
      4.15032    -3.10662\\
      4.13819    -3.05832\\
      4.12547    -3.00458\\
      4.11057    -2.94681\\
      4.09356    -2.88537\\
      4.07598    -2.81957\\
      4.05787    -2.75053\\
      4.03873    -2.6803\\
      4.01826    -2.60932\\
      3.99779    -2.53719\\
      3.97845    -2.4639\\
      3.95943    -2.38895\\
      3.94009    -2.31241\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36218    -0.266353\\
      4.36913    -0.286143\\
      4.38067    -0.316512\\
      4.39691    -0.356776\\
      4.41736    -0.408497\\
      4.44129    -0.472983\\
      4.47035    -0.54737\\
      4.50407    -0.630299\\
      4.54197    -0.722683\\
      4.58335    -0.823651\\
      4.62685    -0.930912\\
      4.6726    -1.0428\\
      4.71962    -1.15965\\
      4.76764    -1.28035\\
      4.81736    -1.40532\\
      4.86865    -1.53601\\
      4.92187    -1.67048\\
      4.97651    -1.80642\\
      5.03019    -1.94341\\
      5.08267    -2.08059\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49339    -4.34909\\
      5.48503    -4.33816\\
      5.47163    -4.3204\\
      5.45195    -4.29659\\
      5.42808    -4.26725\\
      5.40078    -4.2307\\
      5.37057    -4.18709\\
      5.33753    -4.13883\\
      5.30112    -4.08813\\
      5.26147    -4.03353\\
      5.21812    -3.97517\\
      5.17219    -3.91406\\
      5.12524    -3.84904\\
      5.07663    -3.78014\\
      5.02587    -3.70977\\
      4.97391    -3.63902\\
      4.91994    -3.56647\\
      4.8633    -3.49294\\
      4.80613    -3.41966\\
      4.74864    -3.34494\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2034    -3.30118\\
      4.20326    -3.29445\\
      4.20232    -3.28339\\
      4.19936    -3.26862\\
      4.19483    -3.24913\\
      4.18856    -3.22475\\
      4.17973    -3.19547\\
      4.16798    -3.16047\\
      4.15468    -3.11968\\
      4.13963    -3.07496\\
      4.12235    -3.02788\\
      4.10334    -2.97813\\
      4.08335    -2.92679\\
      4.06432    -2.87463\\
      4.04718    -2.82144\\
      4.03186    -2.76626\\
      4.01771    -2.70804\\
      4.00283    -2.6486\\
      3.98615    -2.5887\\
      3.96883    -2.52708\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3635    -0.265892\\
      4.37338    -0.286331\\
      4.38928    -0.319936\\
      4.41203    -0.364959\\
      4.44113    -0.420148\\
      4.47538    -0.484335\\
      4.51328    -0.558588\\
      4.55509    -0.643013\\
      4.60008    -0.735389\\
      4.64722    -0.834045\\
      4.69853    -0.93986\\
      4.75478    -1.05222\\
      4.81513    -1.16875\\
      4.87929    -1.28993\\
      4.94734    -1.41578\\
      5.01742    -1.54534\\
      5.08763    -1.67841\\
      5.15846    -1.81473\\
      5.2307    -1.95313\\
      5.30255    -2.09323\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49497    -4.35019\\
      5.48952    -4.33977\\
      5.47982    -4.32269\\
      5.46586    -4.30037\\
      5.44745    -4.27243\\
      5.42428    -4.23833\\
      5.39634    -4.19885\\
      5.36348    -4.15513\\
      5.32711    -4.10609\\
      5.28742    -4.05228\\
      5.24507    -3.99592\\
      5.20224    -3.93794\\
      5.15938    -3.8779\\
      5.11567    -3.81512\\
      5.06996    -3.74983\\
      5.0233    -3.68359\\
      4.97675    -3.61737\\
      4.93087    -3.55063\\
      4.88468    -3.48359\\
      4.83707    -3.41728\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20263    -3.2991\\
      4.19956    -3.28771\\
      4.19499    -3.27177\\
      4.19042    -3.25214\\
      4.18563    -3.22687\\
      4.18012    -3.1965\\
      4.17539    -3.1629\\
      4.17101    -3.12633\\
      4.16618    -3.08773\\
      4.15982    -3.04745\\
      4.15038    -3.00503\\
      4.1391    -2.96019\\
      4.1262    -2.91379\\
      4.11069    -2.8648\\
      4.09279    -2.81392\\
      4.07405    -2.76175\\
      4.05587    -2.70767\\
      4.03734    -2.65324\\
      4.01926    -2.59757\\
      4.00281    -2.54177\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36335    -0.267323\\
      4.37262    -0.289998\\
      4.38816    -0.326595\\
      4.40977    -0.375859\\
      4.43487    -0.43506\\
      4.46297    -0.504938\\
      4.49443    -0.586605\\
      4.53042    -0.678277\\
      4.57061    -0.778036\\
      4.61424    -0.885436\\
      4.66268    -0.998746\\
      4.71568    -1.11639\\
      4.77093    -1.23949\\
      4.82641    -1.36867\\
      4.88155    -1.50345\\
      4.93728    -1.64134\\
      4.99367    -1.78121\\
      5.05007    -1.92319\\
      5.10771    -2.06586\\
      5.16538    -2.20777\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49407    -4.34853\\
      5.48688    -4.33608\\
      5.4753    -4.31686\\
      5.45986    -4.29003\\
      5.44132    -4.2557\\
      5.4187    -4.21604\\
      5.39311    -4.17199\\
      5.36474    -4.12317\\
      5.33263    -4.06997\\
      5.29918    -4.01166\\
      5.26421    -3.94828\\
      5.22617    -3.8801\\
      5.18574    -3.80746\\
      5.14253    -3.73062\\
      5.09733    -3.65105\\
      5.05127    -3.56966\\
      5.00379    -3.48534\\
      4.95659    -3.39824\\
      4.90969    -3.3089\\
      4.86172    -3.21912\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20223    -3.29937\\
      4.19867    -3.28774\\
      4.19314    -3.26921\\
      4.18559    -3.24433\\
      4.176    -3.21498\\
      4.16407    -3.18113\\
      4.151    -3.14294\\
      4.13757    -3.10134\\
      4.12408    -3.05606\\
      4.10939    -3.00722\\
      4.09213    -2.95372\\
      4.07445    -2.89569\\
      4.05689    -2.83479\\
      4.03841    -2.77201\\
      4.02021    -2.70612\\
      4.00278    -2.63624\\
      3.98639    -2.56354\\
      3.97092    -2.4902\\
      3.95613    -2.4181\\
      3.94166    -2.34681\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36342    -0.264949\\
      4.37437    -0.283512\\
      4.39204    -0.314443\\
      4.4145    -0.357384\\
      4.44194    -0.412743\\
      4.475    -0.477804\\
      4.51398    -0.550634\\
      4.5578    -0.631609\\
      4.60554    -0.722031\\
      4.65753    -0.822014\\
      4.71323    -0.9292\\
      4.77088    -1.04209\\
      4.83001    -1.16117\\
      4.89023    -1.28437\\
      4.95183    -1.40994\\
      5.01642    -1.53727\\
      5.08244    -1.66573\\
      5.14839    -1.79702\\
      5.21419    -1.93065\\
      5.27998    -2.06482\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49463    -4.34871\\
      5.48964    -4.33563\\
      5.48206    -4.31416\\
      5.46987    -4.28577\\
      5.45269    -4.25088\\
      5.43209    -4.20901\\
      5.40771    -4.16032\\
      5.37878    -4.10464\\
      5.34674    -4.04381\\
      5.3118    -3.9785\\
      5.27483    -3.90763\\
      5.23662    -3.83153\\
      5.19552    -3.75218\\
      5.15223    -3.6718\\
      5.10899    -3.59117\\
      5.06562    -3.50939\\
      5.02094    -3.42579\\
      4.97539    -3.34107\\
      4.9291    -3.25546\\
      4.88328    -3.16891\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20291    -3.29984\\
      4.20054    -3.29045\\
      4.19556    -3.27601\\
      4.18932    -3.25687\\
      4.18262    -3.23228\\
      4.174    -3.20314\\
      4.16464    -3.17167\\
      4.15626    -3.13638\\
      4.14873    -3.09578\\
      4.14062    -3.05161\\
      4.13095    -3.00486\\
      4.12113    -2.95474\\
      4.11139    -2.90272\\
      4.1011    -2.85011\\
      4.09054    -2.79741\\
      4.07988    -2.74373\\
      4.06955    -2.68914\\
      4.05865    -2.63573\\
      4.04776    -2.58316\\
      4.03861    -2.53002\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36234    -0.267298\\
      4.37098    -0.289143\\
      4.3852    -0.3224\\
      4.40463    -0.367267\\
      4.43033    -0.424099\\
      4.46025    -0.493232\\
      4.49457    -0.574135\\
      4.53419    -0.665134\\
      4.57734    -0.764955\\
      4.62396    -0.87298\\
      4.67357    -0.98806\\
      4.72584    -1.10836\\
      4.78048    -1.23224\\
      4.836    -1.35854\\
      4.89323    -1.48683\\
      4.95359    -1.61858\\
      5.01639    -1.75399\\
      5.07906    -1.89142\\
      5.14036    -2.03129\\
      5.20109    -2.1718\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49472    -4.34848\\
      5.48923    -4.33582\\
      5.48005    -4.31752\\
      5.46588    -4.2929\\
      5.44731    -4.26041\\
      5.42467    -4.22075\\
      5.39752    -4.17614\\
      5.3667    -4.12822\\
      5.33254    -4.07589\\
      5.29485    -4.01763\\
      5.25455    -3.95512\\
      5.21234    -3.88972\\
      5.16873    -3.82099\\
      5.12305    -3.74825\\
      5.07461    -3.67264\\
      5.02567    -3.59678\\
      4.97671    -3.52155\\
      4.92774    -3.44634\\
      4.87815    -3.36952\\
      4.8267    -3.29018\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20341    -3.29941\\
      4.20276    -3.28879\\
      4.20082    -3.27198\\
      4.19702    -3.25\\
      4.19262    -3.22415\\
      4.18883    -3.19498\\
      4.18397    -3.16352\\
      4.17603    -3.12913\\
      4.16571    -3.09011\\
      4.15432    -3.04583\\
      4.14295    -2.99844\\
      4.1305    -2.9489\\
      4.11619    -2.89793\\
      4.10079    -2.84514\\
      4.08564    -2.7907\\
      4.07097    -2.73583\\
      4.0562    -2.67909\\
      4.0404    -2.62176\\
      4.02222    -2.56592\\
      4.00413    -2.51063\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36185    -0.26493\\
      4.36733    -0.283077\\
      4.37751    -0.314731\\
      4.39308    -0.359871\\
      4.41213    -0.418293\\
      4.43367    -0.489429\\
      4.45837    -0.572692\\
      4.48796    -0.66588\\
      4.52127    -0.766273\\
      4.55778    -0.873492\\
      4.59767    -0.987491\\
      4.63846    -1.10845\\
      4.67969    -1.23603\\
      4.72349    -1.36777\\
      4.76963    -1.50273\\
      4.81693    -1.64193\\
      4.86589    -1.78554\\
      4.915    -1.93081\\
      4.96276    -2.07679\\
      5.01003    -2.22314\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49561    -4.34908\\
      5.49103    -4.33803\\
      5.48215    -4.32121\\
      5.47015    -4.29889\\
      5.45529    -4.27116\\
      5.43714    -4.23665\\
      5.41445    -4.19541\\
      5.38814    -4.14877\\
      5.35867    -4.09643\\
      5.3258    -4.03819\\
      5.29027    -3.97447\\
      5.25244    -3.9052\\
      5.21388    -3.83084\\
      5.17447    -3.75394\\
      5.1337    -3.67597\\
      5.09299    -3.59597\\
      5.0521    -3.51476\\
      5.00992    -3.43187\\
      4.96636    -3.34668\\
      4.92327    -3.26192\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2028    -3.30036\\
      4.20145    -3.29028\\
      4.20017    -3.27229\\
      4.19915    -3.24694\\
      4.19795    -3.21437\\
      4.19508    -3.17528\\
      4.19183    -3.13183\\
      4.18792    -3.08393\\
      4.18205    -3.03246\\
      4.17412    -2.97824\\
      4.1638    -2.92058\\
      4.15167    -2.86097\\
      4.13945    -2.80057\\
      4.1279    -2.73914\\
      4.11631    -2.67632\\
      4.10496    -2.6122\\
      4.09308    -2.5479\\
      4.08054    -2.48271\\
      4.06826    -2.41696\\
      4.05656    -2.35307\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36173    -0.266411\\
      4.36859    -0.286717\\
      4.38251    -0.320409\\
      4.40157    -0.366703\\
      4.42458    -0.423044\\
      4.45205    -0.488341\\
      4.48267    -0.562249\\
      4.51609    -0.645339\\
      4.55192    -0.737191\\
      4.5892    -0.837344\\
      4.62866    -0.945644\\
      4.67211    -1.06015\\
      4.71894    -1.17991\\
      4.76744    -1.30455\\
      4.81633    -1.43202\\
      4.86534    -1.56078\\
      4.91481    -1.69158\\
      4.96538    -1.82466\\
      5.01694    -1.95821\\
      5.06775    -2.09203\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49401    -4.34999\\
      5.48641    -4.33901\\
      5.4732    -4.32049\\
      5.45482    -4.29692\\
      5.4332    -4.2675\\
      5.40946    -4.23158\\
      5.38256    -4.18923\\
      5.35295    -4.13986\\
      5.32085    -4.08518\\
      5.28449    -4.02561\\
      5.24513    -3.96048\\
      5.20324    -3.89217\\
      5.15774    -3.82153\\
      5.10899    -3.747\\
      5.05721    -3.66865\\
      5.00384    -3.58763\\
      4.94966    -3.50637\\
      4.89403    -3.42595\\
      4.83703    -3.34586\\
      4.77962    -3.26471\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2042    -3.30067\\
      4.204    -3.29215\\
      4.20124    -3.27862\\
      4.19584    -3.26008\\
      4.18914    -3.23599\\
      4.18204    -3.20616\\
      4.17306    -3.17042\\
      4.16306    -3.12963\\
      4.15392    -3.08328\\
      4.14405    -3.03291\\
      4.13371    -2.98025\\
      4.12267    -2.92588\\
      4.11029    -2.86996\\
      4.09782    -2.81145\\
      4.08435    -2.74947\\
      4.07041    -2.68371\\
      4.05731    -2.61514\\
      4.04507    -2.54444\\
      4.03268    -2.47279\\
      4.01859    -2.4003\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36367    -0.266891\\
      4.37271    -0.288889\\
      4.38707    -0.324514\\
      4.40834    -0.373896\\
      4.43501    -0.435168\\
      4.46592    -0.506157\\
      4.5007    -0.586188\\
      4.53862    -0.676032\\
      4.58066    -0.775828\\
      4.62624    -0.883988\\
      4.67348    -1.00061\\
      4.72373    -1.12494\\
      4.77673    -1.25472\\
      4.83087    -1.38952\\
      4.88569    -1.52873\\
      4.9406    -1.67076\\
      4.99476    -1.8145\\
      5.0483    -1.95935\\
      5.10254    -2.10596\\
      5.15742    -2.25462\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49478    -4.34871\\
      5.4883    -4.33708\\
      5.47632    -4.3204\\
      5.45877    -4.29733\\
      5.43588    -4.26834\\
      5.40861    -4.23569\\
      5.37804    -4.19976\\
      5.34404    -4.1596\\
      5.30684    -4.11566\\
      5.26616    -4.06807\\
      5.22245    -4.01627\\
      5.17703    -3.96046\\
      5.1303    -3.90117\\
      5.0815    -3.83887\\
      5.03048    -3.77436\\
      4.97848    -3.70781\\
      4.92492    -3.63947\\
      4.87061    -3.57061\\
      4.81741    -3.50021\\
      4.76546    -3.42793\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20411    -3.29986\\
      4.2036    -3.2894\\
      4.2022    -3.27342\\
      4.20111    -3.25228\\
      4.20038    -3.22486\\
      4.20093    -3.19171\\
      4.20069    -3.15475\\
      4.19884    -3.11419\\
      4.19751    -3.06911\\
      4.19637    -3.0207\\
      4.19524    -2.96986\\
      4.19371    -2.91559\\
      4.19181    -2.85842\\
      4.19047    -2.7992\\
      4.18984    -2.73698\\
      4.18843    -2.67352\\
      4.18472    -2.60992\\
      4.18035    -2.54477\\
      4.17507    -2.47952\\
      4.16978    -2.41498\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36312    -0.26661\\
      4.37175    -0.287971\\
      4.3864    -0.323326\\
      4.40817    -0.370822\\
      4.4364    -0.427332\\
      4.46985    -0.494098\\
      4.50647    -0.572524\\
      4.54529    -0.661866\\
      4.58781    -0.759352\\
      4.63398    -0.862834\\
      4.68351    -0.973828\\
      4.73624    -1.09188\\
      4.79084    -1.21461\\
      4.84799    -1.34259\\
      4.90645    -1.47508\\
      4.96445    -1.61147\\
      5.02239    -1.75052\\
      5.07986    -1.88995\\
      5.13707    -2.03022\\
      5.19498    -2.17145\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49471    -4.34931\\
      5.48978    -4.33855\\
      5.48098    -4.32198\\
      5.46847    -4.30018\\
      5.45417    -4.27421\\
      5.43653    -4.24435\\
      5.41445    -4.20998\\
      5.38782    -4.1701\\
      5.3582    -4.12491\\
      5.32693    -4.07625\\
      5.29318    -4.0238\\
      5.25747    -3.96663\\
      5.22117    -3.90541\\
      5.18439    -3.84061\\
      5.14628    -3.77296\\
      5.10792    -3.70356\\
      5.07003    -3.63304\\
      5.0317    -3.56127\\
      4.99345    -3.48904\\
      4.9555    -3.41804\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20395    -3.29952\\
      4.20291    -3.28879\\
      4.2004    -3.27233\\
      4.19823    -3.24959\\
      4.19617    -3.21978\\
      4.19404    -3.18376\\
      4.19028    -3.14393\\
      4.18361    -3.10032\\
      4.1746    -3.05296\\
      4.16507    -3.00408\\
      4.15575    -2.95268\\
      4.14681    -2.89684\\
      4.13867    -2.83707\\
      4.12914    -2.77464\\
      4.1178    -2.70914\\
      4.10707    -2.64194\\
      4.0974    -2.57554\\
      4.08655    -2.50821\\
      4.07352    -2.43942\\
      4.05929    -2.37147\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3618    -0.26734\\
      4.36871    -0.289067\\
      4.38049    -0.321948\\
      4.39587    -0.367088\\
      4.41587    -0.425107\\
      4.43985    -0.49358\\
      4.46767    -0.570174\\
      4.49976    -0.653887\\
      4.53488    -0.744108\\
      4.57359    -0.84234\\
      4.61585    -0.949248\\
      4.66028    -1.06275\\
      4.70588    -1.18042\\
      4.75343    -1.30176\\
      4.80299    -1.42614\\
      4.85332    -1.55404\\
      4.90495    -1.68684\\
      4.9567    -1.82179\\
      5.00767    -1.95602\\
      5.05801    -2.08977\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49445    -4.35043\\
      5.4886    -4.3416\\
      5.47908    -4.32649\\
      5.46559    -4.30416\\
      5.44973    -4.27579\\
      5.43156    -4.24296\\
      5.41011    -4.20443\\
      5.3861    -4.16014\\
      5.36042    -4.10998\\
      5.3339    -4.05396\\
      5.30713    -3.99416\\
      5.27971    -3.93162\\
      5.25171    -3.86519\\
      5.22301    -3.79518\\
      5.19376    -3.72169\\
      5.16389    -3.64494\\
      5.13196    -3.56756\\
      5.09843    -3.49046\\
      5.06445    -3.41314\\
      5.03077    -3.33595\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2038    -3.30142\\
      4.20348    -3.29451\\
      4.20278    -3.2812\\
      4.20163    -3.26196\\
      4.19841    -3.23809\\
      4.19418    -3.21109\\
      4.18995    -3.18016\\
      4.18588    -3.14552\\
      4.18172    -3.10712\\
      4.17543    -3.06401\\
      4.16751    -3.0184\\
      4.15796    -2.97028\\
      4.14664    -2.91815\\
      4.13452    -2.86264\\
      4.12197    -2.80528\\
      4.10998    -2.74659\\
      4.09811    -2.68624\\
      4.08605    -2.62332\\
      4.07391    -2.55832\\
      4.06069    -2.4935\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36403    -0.266143\\
      4.37516    -0.287438\\
      4.39177    -0.321345\\
      4.41402    -0.367277\\
      4.44105    -0.424487\\
      4.47177    -0.490121\\
      4.50667    -0.563738\\
      4.5463    -0.644437\\
      4.58966    -0.732257\\
      4.63528    -0.827767\\
      4.68426    -0.930449\\
      4.73657    -1.0398\\
      4.79177    -1.15382\\
      4.85057    -1.27063\\
      4.91323    -1.39105\\
      4.97743    -1.51609\\
      5.04105    -1.64409\\
      5.1053    -1.77303\\
      5.16962    -1.90201\\
      5.23248    -2.02975\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49355    -4.35028\\
      5.4855    -4.33998\\
      5.47377    -4.32297\\
      5.45716    -4.29968\\
      5.43522    -4.26961\\
      5.41049    -4.23329\\
      5.38373    -4.18997\\
      5.3548    -4.14081\\
      5.32501    -4.08635\\
      5.29388    -4.02647\\
      5.26114    -3.96356\\
      5.22827    -3.89778\\
      5.19538    -3.82743\\
      5.16253    -3.75367\\
      5.12858    -3.67783\\
      5.09373    -3.60041\\
      5.05999    -3.52057\\
      5.02743    -3.43793\\
      4.99569    -3.35417\\
      4.96426    -3.27141\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20297    -3.30004\\
      4.20031    -3.29095\\
      4.19636    -3.27731\\
      4.19161    -3.25923\\
      4.18656    -3.23629\\
      4.18108    -3.20897\\
      4.17299    -3.17711\\
      4.16364    -3.13955\\
      4.15421    -3.09827\\
      4.14396    -3.05577\\
      4.13347    -3.01215\\
      4.1228    -2.96592\\
      4.1111    -2.91681\\
      4.09808    -2.86685\\
      4.0835    -2.81636\\
      4.06888    -2.76482\\
      4.05549    -2.7113\\
      4.04299    -2.65613\\
      4.02999    -2.59945\\
      4.01694    -2.54253\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36284    -0.265425\\
      4.37216    -0.283554\\
      4.38779    -0.313584\\
      4.40832    -0.354979\\
      4.43375    -0.407627\\
      4.46403    -0.470739\\
      4.49928    -0.54314\\
      4.5402    -0.624361\\
      4.58631    -0.714212\\
      4.63737    -0.812157\\
      4.69186    -0.917426\\
      4.74818    -1.02917\\
      4.80653    -1.1467\\
      4.86648    -1.27068\\
      4.92803    -1.40072\\
      4.99184    -1.53491\\
      5.05705    -1.67162\\
      5.12227    -1.80924\\
      5.18699    -1.94746\\
      5.25141    -2.08706\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49422    -4.35072\\
      5.4877    -4.34322\\
      5.47701    -4.3308\\
      5.46286    -4.31256\\
      5.44604    -4.28754\\
      5.42506    -4.25594\\
      5.3997    -4.21943\\
      5.3701    -4.17917\\
      5.33726    -4.13463\\
      5.30347    -4.08709\\
      5.26882    -4.03687\\
      5.23329    -3.98386\\
      5.19621    -3.92736\\
      5.15643    -3.86598\\
      5.11419    -3.80097\\
      5.07043    -3.7334\\
      5.0258    -3.66417\\
      4.98033    -3.59336\\
      4.93552    -3.52118\\
      4.89158    -3.44851\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20414    -3.29906\\
      4.20469    -3.28831\\
      4.2033    -3.27208\\
      4.2    -3.25106\\
      4.19502    -3.22558\\
      4.18801    -3.19475\\
      4.17943    -3.15835\\
      4.16949    -3.11778\\
      4.15803    -3.07406\\
      4.14501    -3.02698\\
      4.13186    -2.97788\\
      4.11976    -2.92547\\
      4.1086    -2.86857\\
      4.09835    -2.80818\\
      4.08858    -2.74445\\
      4.07756    -2.67823\\
      4.0662    -2.61081\\
      4.05656    -2.54153\\
      4.04909    -2.46954\\
      4.04183    -2.39541\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36394    -0.26614\\
      4.3735    -0.286159\\
      4.38625    -0.317333\\
      4.40231    -0.358204\\
      4.42186    -0.408926\\
      4.44551    -0.470477\\
      4.47434    -0.542809\\
      4.50824    -0.624545\\
      4.54577    -0.715007\\
      4.58559    -0.814261\\
      4.62813    -0.921169\\
      4.67465    -1.03509\\
      4.72376    -1.15467\\
      4.77425    -1.27883\\
      4.82541    -1.40648\\
      4.87705    -1.53642\\
      4.92909    -1.67019\\
      4.98037    -1.80671\\
      5.03121    -1.94307\\
      5.0825    -2.07911\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49444    -4.34896\\
      5.48917    -4.33669\\
      5.48146    -4.31705\\
      5.47017    -4.29087\\
      5.45445    -4.25897\\
      5.43517    -4.2218\\
      5.41291    -4.17995\\
      5.38767    -4.13347\\
      5.35995    -4.0824\\
      5.33028    -4.02629\\
      5.3001    -3.96531\\
      5.26987    -3.90182\\
      5.23854    -3.83732\\
      5.20607    -3.77174\\
      5.17401    -3.70497\\
      5.14169    -3.63573\\
      5.10932    -3.56385\\
      5.078    -3.49075\\
      5.04659    -3.41586\\
      5.01502    -3.33918\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20307    -3.30142\\
      4.20205    -3.29384\\
      4.20072    -3.27998\\
      4.19851    -3.26163\\
      4.1942    -3.23901\\
      4.18847    -3.21284\\
      4.18151    -3.18201\\
      4.17252    -3.14692\\
      4.16241    -3.10938\\
      4.15154    -3.06852\\
      4.13961    -3.02542\\
      4.12546    -2.98125\\
      4.10944    -2.9361\\
      4.09304    -2.88965\\
      4.07602    -2.84106\\
      4.05902    -2.79036\\
      4.04284    -2.73835\\
      4.02539    -2.68572\\
      4.00667    -2.63161\\
      3.98895    -2.57704\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36305    -0.266457\\
      4.37269    -0.286116\\
      4.38813    -0.318169\\
      4.40781    -0.363733\\
      4.43114    -0.421308\\
      4.45756    -0.490674\\
      4.48804    -0.57102\\
      4.52276    -0.659642\\
      4.56135    -0.756995\\
      4.60497    -0.86455\\
      4.65259    -0.979407\\
      4.7036    -1.10055\\
      4.75793    -1.22883\\
      4.81341    -1.36166\\
      4.869    -1.4978\\
      4.925    -1.63684\\
      4.98285    -1.77862\\
      5.04219    -1.92435\\
      5.10207    -2.07312\\
      5.16381    -2.22399\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49358    -4.3503\\
      5.48504    -4.34073\\
      5.47285    -4.32331\\
      5.45875    -4.2993\\
      5.44253    -4.26874\\
      5.4223    -4.23246\\
      5.39701    -4.19175\\
      5.36767    -4.14586\\
      5.33489    -4.09552\\
      5.29943    -4.04213\\
      5.26273    -3.98538\\
      5.22511    -3.92491\\
      5.18595    -3.86103\\
      5.14527    -3.79333\\
      5.10446    -3.72194\\
      5.06323    -3.6485\\
      5.02175    -3.57495\\
      4.97957    -3.50009\\
      4.93503    -3.42308\\
      4.88863    -3.34427\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20251    -3.3013\\
      4.20067    -3.29411\\
      4.19815    -3.28188\\
      4.1936    -3.26421\\
      4.18698    -3.24108\\
      4.17983    -3.21446\\
      4.17412    -3.18434\\
      4.16823    -3.15083\\
      4.16007    -3.11457\\
      4.14916    -3.0749\\
      4.13664    -3.03067\\
      4.12318    -2.98223\\
      4.10795    -2.93086\\
      4.09079    -2.87685\\
      4.07352    -2.81986\\
      4.05666    -2.76042\\
      4.04015    -2.69932\\
      4.02476    -2.63816\\
      4.0097    -2.57858\\
      3.99343    -2.52107\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36359    -0.266074\\
      4.37257    -0.28561\\
      4.38533    -0.316843\\
      4.40302    -0.36045\\
      4.42696    -0.416622\\
      4.45573    -0.482893\\
      4.48742    -0.556948\\
      4.52172    -0.639292\\
      4.55965    -0.729693\\
      4.6006    -0.826575\\
      4.64413    -0.930658\\
      4.69169    -1.04117\\
      4.74129    -1.15702\\
      4.79241    -1.27848\\
      4.84589    -1.40565\\
      4.9007    -1.538\\
      4.95711    -1.67329\\
      5.01483    -1.80926\\
      5.07391    -1.94545\\
      5.13364    -2.0831\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49561    -4.35044\\
      5.4907    -4.34137\\
      5.48155    -4.32461\\
      5.46913    -4.29949\\
      5.45312    -4.26842\\
      5.43403    -4.23184\\
      5.41246    -4.18977\\
      5.38734    -4.14369\\
      5.35736    -4.09233\\
      5.32422    -4.03493\\
      5.29036    -3.97295\\
      5.25624    -3.909\\
      5.22026    -3.84308\\
      5.18143    -3.77511\\
      5.14028    -3.70673\\
      5.09812    -3.63668\\
      5.05539    -3.56302\\
      5.01215    -3.48803\\
      4.96997    -3.41262\\
      4.92981    -3.33574\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20376    -3.30035\\
      4.20203    -3.29036\\
      4.19847    -3.27286\\
      4.19349    -3.24834\\
      4.1867    -3.21782\\
      4.17961    -3.18298\\
      4.17228    -3.14374\\
      4.1637    -3.09969\\
      4.15359    -3.0519\\
      4.14172    -3.00177\\
      4.12857    -2.94902\\
      4.1157    -2.89413\\
      4.10379    -2.83718\\
      4.09258    -2.77787\\
      4.08211    -2.71602\\
      4.07261    -2.6527\\
      4.06225    -2.59041\\
      4.05068    -2.5283\\
      4.03797    -2.46578\\
      4.02533    -2.40342\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36345    -0.265046\\
      4.37362    -0.282069\\
      4.38895    -0.309624\\
      4.40915    -0.346917\\
      4.43341    -0.393349\\
      4.46111    -0.449168\\
      4.49218    -0.514624\\
      4.52511    -0.590245\\
      4.56163    -0.675887\\
      4.60362    -0.770794\\
      4.65095    -0.874438\\
      4.70307    -0.985467\\
      4.75832    -1.10332\\
      4.81513    -1.22751\\
      4.87304    -1.35582\\
      4.93303    -1.48679\\
      4.99597    -1.62043\\
      5.05961    -1.75731\\
      5.12196    -1.89543\\
      5.18264    -2.03278\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49396    -4.34885\\
      5.48752    -4.33665\\
      5.47748    -4.31764\\
      5.46267    -4.29248\\
      5.44311    -4.26067\\
      5.41836    -4.22327\\
      5.38912    -4.18104\\
      5.35625    -4.1342\\
      5.31979    -4.08354\\
      5.27927    -4.02783\\
      5.23507    -3.96663\\
      5.1874    -3.90191\\
      5.13763    -3.83403\\
      5.08696    -3.76245\\
      5.03461    -3.68783\\
      4.97985    -3.6117\\
      4.92183    -3.5349\\
      4.86232    -3.4563\\
      4.80195    -3.37571\\
      4.7397    -3.29384\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20249    -3.30138\\
      4.20044    -3.29414\\
      4.19695    -3.27967\\
      4.19071    -3.25846\\
      4.18288    -3.23108\\
      4.17361    -3.19907\\
      4.16236    -3.16475\\
      4.1491    -3.12729\\
      4.13359    -3.08464\\
      4.11551    -3.03838\\
      4.09489    -2.99034\\
      4.07323    -2.93952\\
      4.05202    -2.88561\\
      4.02945    -2.83005\\
      4.00628    -2.7738\\
      3.9847    -2.71591\\
      3.96439    -2.65536\\
      3.94516    -2.59279\\
      3.92643    -2.53038\\
      3.90748    -2.46969\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3635    -0.267315\\
      4.37268    -0.289652\\
      4.38783    -0.324952\\
      4.40838    -0.372144\\
      4.43361    -0.431073\\
      4.46316    -0.501767\\
      4.49558    -0.581356\\
      4.53074    -0.669156\\
      4.56948    -0.766189\\
      4.6131    -0.872859\\
      4.66103    -0.987363\\
      4.71146    -1.10856\\
      4.76461    -1.23591\\
      4.82127    -1.36695\\
      4.87935    -1.50178\\
      4.93881    -1.63996\\
      4.99939    -1.77933\\
      5.06143    -1.91983\\
      5.12542    -2.0608\\
      5.19058    -2.20075\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4941    -4.34868\\
      5.48609    -4.33606\\
      5.47352    -4.31727\\
      5.45627    -4.29267\\
      5.43504    -4.26113\\
      5.41129    -4.22396\\
      5.38508    -4.18344\\
      5.35603    -4.1384\\
      5.32396    -4.08788\\
      5.28995    -4.03264\\
      5.25508    -3.97348\\
      5.21905    -3.91019\\
      5.18055    -3.84203\\
      5.14088    -3.77087\\
      5.10007    -3.69857\\
      5.05742    -3.62435\\
      5.01382    -3.54777\\
      4.9701    -3.46869\\
      4.927    -3.3871\\
      4.88394    -3.30442\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20189    -3.29988\\
      4.19789    -3.29062\\
      4.19179    -3.276\\
      4.18309    -3.2569\\
      4.17355    -3.23476\\
      4.16243    -3.20793\\
      4.15013    -3.1765\\
      4.13909    -3.14175\\
      4.12949    -3.10337\\
      4.12046    -3.06228\\
      4.11026    -3.01831\\
      4.09771    -2.97037\\
      4.08239    -2.91875\\
      4.06468    -2.8643\\
      4.0455    -2.80767\\
      4.0251    -2.74888\\
      4.00459    -2.68839\\
      3.98511    -2.6281\\
      3.96637    -2.5691\\
      3.94851    -2.51\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36289    -0.267175\\
      4.37214    -0.289224\\
      4.38752    -0.32346\\
      4.40707    -0.368707\\
      4.42947    -0.423409\\
      4.45461    -0.486711\\
      4.48253    -0.559572\\
      4.51331    -0.642743\\
      4.54659    -0.733849\\
      4.58333    -0.831422\\
      4.62457    -0.935479\\
      4.66929    -1.04575\\
      4.71613    -1.16297\\
      4.76476    -1.28692\\
      4.81493    -1.41707\\
      4.86586    -1.55294\\
      4.91636    -1.69364\\
      4.9669    -1.8369\\
      5.01858    -1.98148\\
      5.07048    -2.12754\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49512    -4.34871\\
      5.4898    -4.33517\\
      5.48098    -4.31273\\
      5.46995    -4.28214\\
      5.45623    -4.24362\\
      5.43989    -4.19868\\
      5.4209    -4.15\\
      5.39828    -4.09757\\
      5.37146    -4.03979\\
      5.34162    -3.97707\\
      5.30917    -3.90998\\
      5.27423    -3.83846\\
      5.23827    -3.76457\\
      5.20047    -3.6895\\
      5.16153    -3.61375\\
      5.12125    -3.53631\\
      5.07942    -3.45593\\
      5.03648    -3.37337\\
      4.99187    -3.28858\\
      4.94629    -3.2016\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20271    -3.30082\\
      4.19975    -3.29225\\
      4.19547    -3.27642\\
      4.18979    -3.25331\\
      4.18368    -3.22434\\
      4.17739    -3.18959\\
      4.16889    -3.15035\\
      4.15852    -3.10933\\
      4.14684    -3.06643\\
      4.13454    -3.0213\\
      4.12318    -2.97433\\
      4.11239    -2.92612\\
      4.10048    -2.87612\\
      4.08738    -2.82362\\
      4.0742    -2.76947\\
      4.06212    -2.71456\\
      4.05155    -2.65899\\
      4.04108    -2.60336\\
      4.02974    -2.54774\\
      4.0181    -2.4925\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36247    -0.266968\\
      4.37134    -0.288805\\
      4.38623    -0.323054\\
      4.40527    -0.368424\\
      4.42818    -0.424353\\
      4.45475    -0.491835\\
      4.48484    -0.571424\\
      4.51753    -0.662582\\
      4.55293    -0.763697\\
      4.59222    -0.871973\\
      4.63412    -0.985192\\
      4.67898    -1.10311\\
      4.72716    -1.22536\\
      4.77611    -1.35234\\
      4.82477    -1.48524\\
      4.87288    -1.62309\\
      4.92183    -1.76372\\
      4.97208    -1.90595\\
      5.02145    -2.04964\\
      5.0709    -2.19492\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49477    -4.35059\\
      5.48884    -4.34149\\
      5.47869    -4.32571\\
      5.46505    -4.30301\\
      5.44704    -4.27206\\
      5.42383    -4.23327\\
      5.39598    -4.18722\\
      5.36506    -4.13488\\
      5.33206    -4.07738\\
      5.29734    -4.01526\\
      5.2601    -3.95038\\
      5.2206    -3.88323\\
      5.17925    -3.81369\\
      5.13661    -3.7418\\
      5.09439    -3.66678\\
      5.05134    -3.58825\\
      5.00599    -3.50606\\
      4.95959    -3.4207\\
      4.91372    -3.33299\\
      4.86707    -3.24309\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20191    -3.29963\\
      4.19849    -3.28919\\
      4.19507    -3.27218\\
      4.19195    -3.24877\\
      4.18923    -3.21986\\
      4.18591    -3.18547\\
      4.18261    -3.14722\\
      4.17886    -3.10715\\
      4.17388    -3.06496\\
      4.16828    -3.02074\\
      4.16268    -2.97361\\
      4.15775    -2.92296\\
      4.15156    -2.87048\\
      4.14258    -2.81561\\
      4.13179    -2.75819\\
      4.12095    -2.69971\\
      4.11108    -2.64139\\
      4.1028    -2.58232\\
      4.09464    -2.52261\\
      4.08443    -2.46375\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36317    -0.265393\\
      4.37261    -0.283314\\
      4.38712    -0.312223\\
      4.40696    -0.352651\\
      4.43118    -0.404517\\
      4.45971    -0.46634\\
      4.49416    -0.537714\\
      4.53253    -0.618026\\
      4.57452    -0.706961\\
      4.62141    -0.804796\\
      4.6722    -0.910717\\
      4.72671    -1.02234\\
      4.78473    -1.13904\\
      4.84606    -1.26226\\
      4.90909    -1.39002\\
      4.97184    -1.51932\\
      5.03552    -1.64975\\
      5.10074    -1.78208\\
      5.16727    -1.91592\\
      5.23348    -2.05042\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49524    -4.34869\\
      5.49015    -4.33506\\
      5.48014    -4.31235\\
      5.46523    -4.28248\\
      5.44616    -4.24737\\
      5.42406    -4.20781\\
      5.39802    -4.16401\\
      5.36715    -4.11558\\
      5.33411    -4.06171\\
      5.29983    -4.00233\\
      5.26353    -3.93894\\
      5.22615    -3.87155\\
      5.18718    -3.80047\\
      5.14715    -3.72663\\
      5.10781    -3.64966\\
      5.06814    -3.57116\\
      5.02727    -3.49186\\
      4.98655    -3.4105\\
      4.94507    -3.32664\\
      4.90181    -3.24014\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20271    -3.30056\\
      4.19901    -3.2925\\
      4.19197    -3.2787\\
      4.18232    -3.25916\\
      4.1707    -3.23435\\
      4.15758    -3.2046\\
      4.14359    -3.1705\\
      4.12831    -3.13165\\
      4.11131    -3.08952\\
      4.09269    -3.04393\\
      4.07379    -2.995\\
      4.05495    -2.94344\\
      4.03578    -2.88752\\
      4.01582    -2.82871\\
      3.99497    -2.76942\\
      3.97312    -2.70853\\
      3.9491    -2.64632\\
      3.9239    -2.58406\\
      3.89906    -2.52228\\
      3.87346    -2.46123\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.36294    -0.266034\\
      4.37154    -0.28685\\
      4.38504    -0.321217\\
      4.40249    -0.367973\\
      4.42288    -0.427228\\
      4.44581    -0.496784\\
      4.47159    -0.574079\\
      4.50125    -0.659352\\
      4.53432    -0.753704\\
      4.56995    -0.856995\\
      4.60782    -0.966425\\
      4.64808    -1.08157\\
      4.69158    -1.20236\\
      4.7368    -1.328\\
      4.78192    -1.45877\\
      4.82672    -1.59378\\
      4.87179    -1.73312\\
      4.91691    -1.87666\\
      4.96088    -2.02155\\
      5.00443    -2.16694\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4955    -4.35001\\
      5.49081    -4.34034\\
      5.48075    -4.32405\\
      5.46582    -4.30127\\
      5.44793    -4.27122\\
      5.42647    -4.23447\\
      5.4014    -4.19276\\
      5.37359    -4.14561\\
      5.34289    -4.09336\\
      5.31064    -4.03702\\
      5.27747    -3.97723\\
      5.24349    -3.91333\\
      5.20804    -3.84407\\
      5.16991    -3.76978\\
      5.1296    -3.69167\\
      5.08909    -3.61176\\
      5.04776    -3.5304\\
      5.00457    -3.4468\\
      4.96069    -3.36098\\
      4.91645    -3.27414\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20206    -3.30055\\
      4.19749    -3.29285\\
      4.19038    -3.28044\\
      4.18045    -3.26173\\
      4.16822    -3.23792\\
      4.15477    -3.21016\\
      4.14049    -3.17683\\
      4.12589    -3.13903\\
      4.11064    -3.09681\\
      4.09442    -3.05046\\
      4.07749    -3.00028\\
      4.0608    -2.94606\\
      4.04398    -2.88829\\
      4.02698    -2.82613\\
      4.01068    -2.7603\\
      3.99356    -2.69248\\
      3.97475    -2.62307\\
      3.95624    -2.55097\\
      3.93893    -2.47632\\
      3.92183    -2.39983\\
    };
  \end{axis}
\end{tikzpicture}


==> Figures/trajectories_example2_5_5flops.tikz <==
\begin{tikzpicture}[scale=1,cap=round]
  \definecolor{color1}{rgb}{0.2422,0.1504,0.6603}
  \definecolor{color2}{rgb}{0.262162,0.191738,0.778713}
  \definecolor{color3}{rgb}{0.276,0.239525,0.878525}
  \definecolor{color4}{rgb}{0.281275,0.297813,0.939137}
  \definecolor{color5}{rgb}{0.278,0.3556,0.9777}
  \begin{axis}[
    every outer x axis line/.append style={white!20!black},
    every x tick label/.append style={font=\color{white!20!black}},
    xmin=1.946,
    xmax=5.597,
    ymin=-6.293,
    ymax=-0.1593,
    xlabel={x},
    %ylabel={y},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line=left,
    width = 0.8929in, height = 1.5in, scale only axis]
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.33409    -2.83485\\
      3.51307    -2.70481\\
      3.13569    -3.44547\\
      3.72347    -4.03325\\
      4.46412    -3.65587\\
      4.33409    -2.83485\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.83409, -3.33485) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.311    -2.81441\\
      3.48998    -2.68437\\
      3.1126    -3.42503\\
      3.70039    -4.01281\\
      4.44104    -3.63543\\
      4.311    -2.81441\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.811, -3.31441) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29171    -2.85974\\
      3.47069    -2.7297\\
      3.09331    -3.47035\\
      3.68109    -4.05814\\
      4.42174    -3.68076\\
      4.29171    -2.85974\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79171, -3.35974) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.36134    -2.85561\\
      3.54032    -2.72557\\
      3.16294    -3.46623\\
      3.75072    -4.05401\\
      4.49137    -3.67663\\
      4.36134    -2.85561\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.86134, -3.35561) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.38142    -2.8572\\
      3.5604    -2.72717\\
      3.18302    -3.46782\\
      3.77081    -4.0556\\
      4.51146    -3.67822\\
      4.38142    -2.8572\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.88142, -3.3572) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34538    -2.84611\\
      3.52436    -2.71607\\
      3.14698    -3.45673\\
      3.73477    -4.04451\\
      4.47542    -3.66713\\
      4.34538    -2.84611\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84538, -3.34611) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.36244    -2.82118\\
      3.54142    -2.69114\\
      3.16404    -3.43179\\
      3.75183    -4.01958\\
      4.49248    -3.6422\\
      4.36244    -2.82118\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.86244, -3.32118) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.33637    -2.83997\\
      3.51535    -2.70993\\
      3.13797    -3.45059\\
      3.72575    -4.03837\\
      4.4664    -3.66099\\
      4.33637    -2.83997\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.83637, -3.33997) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34237    -2.79878\\
      3.52135    -2.66875\\
      3.14397    -3.4094\\
      3.73175    -3.99718\\
      4.4724    -3.6198\\
      4.34237    -2.79878\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84237, -3.29878) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.27585    -2.85724\\
      3.45483    -2.7272\\
      3.07744    -3.46786\\
      3.66523    -4.05564\\
      4.40588    -3.67826\\
      4.27585    -2.85724\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.77585, -3.35724) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.26407    -2.87093\\
      3.44305    -2.74089\\
      3.06567    -3.48154\\
      3.65346    -4.06933\\
      4.39411    -3.69195\\
      4.26407    -2.87093\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.76407, -3.37093) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29537    -2.88684\\
      3.47435    -2.75681\\
      3.09697    -3.49746\\
      3.68475    -4.08524\\
      4.4254    -3.70786\\
      4.29537    -2.88684\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79537, -3.38684) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.38191    -2.88926\\
      3.56089    -2.75922\\
      3.1835    -3.49987\\
      3.77129    -4.08766\\
      4.51194    -3.71028\\
      4.38191    -2.88926\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.88191, -3.38926) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.37475    -2.85329\\
      3.55373    -2.72325\\
      3.17635    -3.4639\\
      3.76414    -4.05169\\
      4.50479    -3.67431\\
      4.37475    -2.85329\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.87475, -3.35329) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.37335    -2.90022\\
      3.55233    -2.77019\\
      3.17495    -3.51084\\
      3.76274    -4.09862\\
      4.50339    -3.72124\\
      4.37335    -2.90022\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.87335, -3.40022) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.28434    -2.84931\\
      3.46332    -2.71928\\
      3.08594    -3.45993\\
      3.67373    -4.04771\\
      4.41438    -3.67033\\
      4.28434    -2.84931\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.78434, -3.34931) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32266    -2.80767\\
      3.50164    -2.67764\\
      3.12425    -3.41829\\
      3.71204    -4.00607\\
      4.45269    -3.62869\\
      4.32266    -2.80767\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82266, -3.30767) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.36278    -2.81067\\
      3.54176    -2.68064\\
      3.16438    -3.42129\\
      3.75216    -4.00907\\
      4.49281    -3.63169\\
      4.36278    -2.81067\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.86278, -3.31067) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35514    -2.85855\\
      3.53412    -2.72851\\
      3.15674    -3.46917\\
      3.74453    -4.05695\\
      4.48518    -3.67957\\
      4.35514    -2.85855\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85514, -3.35855) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32072    -2.89219\\
      3.4997    -2.76215\\
      3.12232    -3.50281\\
      3.71011    -4.09059\\
      4.45076    -3.71321\\
      4.32072    -2.89219\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82072, -3.39219) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.3466    -2.88597\\
      3.52558    -2.75593\\
      3.1482    -3.49659\\
      3.73598    -4.08437\\
      4.47663    -3.70699\\
      4.3466    -2.88597\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.8466, -3.38597) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.26442    -2.86837\\
      3.4434    -2.73834\\
      3.06601    -3.47899\\
      3.6538    -4.06678\\
      4.39445    -3.68939\\
      4.26442    -2.86837\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.76442, -3.36837) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29986    -2.87344\\
      3.47884    -2.74341\\
      3.10145    -3.48406\\
      3.68924    -4.07185\\
      4.42989    -3.69446\\
      4.29986    -2.87344\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79986, -3.37344) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.27274    -2.86356\\
      3.45172    -2.73352\\
      3.07434    -3.47417\\
      3.66213    -4.06196\\
      4.40278    -3.68458\\
      4.27274    -2.86356\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.77274, -3.36356) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.39571    -2.84282\\
      3.57469    -2.71278\\
      3.19731    -3.45344\\
      3.7851    -4.04122\\
      4.52575    -3.66384\\
      4.39571    -2.84282\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.89571, -3.34282) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34437    -2.84331\\
      3.52335    -2.71327\\
      3.14597    -3.45392\\
      3.73375    -4.04171\\
      4.47441    -3.66432\\
      4.34437    -2.84331\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84437, -3.34331) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35883    -2.88095\\
      3.53781    -2.75091\\
      3.16043    -3.49156\\
      3.74821    -4.07935\\
      4.48886    -3.70196\\
      4.35883    -2.88095\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85883, -3.38095) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.27708    -2.82721\\
      3.45606    -2.69717\\
      3.07868    -3.43782\\
      3.66646    -4.02561\\
      4.40711    -3.64823\\
      4.27708    -2.82721\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.77708, -3.32721) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.30874    -2.81261\\
      3.48772    -2.68257\\
      3.11034    -3.42323\\
      3.69813    -4.01101\\
      4.43878    -3.63363\\
      4.30874    -2.81261\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.80874, -3.31261) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34135    -2.82697\\
      3.52033    -2.69693\\
      3.14294    -3.43759\\
      3.73073    -4.02537\\
      4.47138    -3.64799\\
      4.34135    -2.82697\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84135, -3.32697) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.37925    -2.84702\\
      3.55823    -2.71699\\
      3.18085    -3.45764\\
      3.76864    -4.04543\\
      4.50929    -3.66804\\
      4.37925    -2.84702\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.87925, -3.34702) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32386    -2.83701\\
      3.50284    -2.70697\\
      3.12545    -3.44762\\
      3.71324    -4.03541\\
      4.45389    -3.65803\\
      4.32386    -2.83701\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82386, -3.33701) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34603    -2.80204\\
      3.52501    -2.67201\\
      3.14763    -3.41266\\
      3.73541    -4.00045\\
      4.47606    -3.62306\\
      4.34603    -2.80204\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84603, -3.30204) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34998    -2.81548\\
      3.52896    -2.68544\\
      3.15157    -3.4261\\
      3.73936    -4.01388\\
      4.48001    -3.6365\\
      4.34998    -2.81548\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84998, -3.31548) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29382    -2.81723\\
      3.4728    -2.68719\\
      3.09542    -3.42785\\
      3.68321    -4.01563\\
      4.42386    -3.63825\\
      4.29382    -2.81723\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79382, -3.31723) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.31454    -2.87243\\
      3.49352    -2.74239\\
      3.11614    -3.48305\\
      3.70392    -4.07083\\
      4.44457    -3.69345\\
      4.31454    -2.87243\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.81454, -3.37243) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32188    -2.86307\\
      3.50086    -2.73304\\
      3.12348    -3.47369\\
      3.71126    -4.06148\\
      4.45192    -3.68409\\
      4.32188    -2.86307\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82188, -3.36307) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.33118    -2.82353\\
      3.51016    -2.6935\\
      3.13278    -3.43415\\
      3.72056    -4.02194\\
      4.46122    -3.64455\\
      4.33118    -2.82353\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.83118, -3.32353) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35066    -2.78938\\
      3.52964    -2.65935\\
      3.15226    -3.4\\
      3.74005    -3.98778\\
      4.4807    -3.6104\\
      4.35066    -2.78938\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85066, -3.28938) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.31327    -2.85243\\
      3.49225    -2.72239\\
      3.11486    -3.46304\\
      3.70265    -4.05083\\
      4.4433    -3.67345\\
      4.31327    -2.85243\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.81327, -3.35243) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29224    -2.86946\\
      3.47122    -2.73943\\
      3.09384    -3.48008\\
      3.68162    -4.06786\\
      4.42228    -3.69048\\
      4.29224    -2.86946\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79224, -3.36946) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.30906    -2.88475\\
      3.48804    -2.75471\\
      3.11066    -3.49536\\
      3.69844    -4.08315\\
      4.4391    -3.70577\\
      4.30906    -2.88475\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.80906, -3.38475) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34869    -2.8949\\
      3.52767    -2.76487\\
      3.15029    -3.50552\\
      3.73808    -4.0933\\
      4.47873    -3.71592\\
      4.34869    -2.8949\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84869, -3.3949) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32119    -2.80489\\
      3.50017    -2.67485\\
      3.12279    -3.4155\\
      3.71057    -4.00329\\
      4.45122    -3.62591\\
      4.32119    -2.80489\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82119, -3.30489) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.36475    -2.87143\\
      3.54373    -2.7414\\
      3.16635    -3.48205\\
      3.75413    -4.06983\\
      4.49478    -3.69245\\
      4.36475    -2.87143\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.86475, -3.37143) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.31895    -2.86364\\
      3.49793    -2.7336\\
      3.12055    -3.47425\\
      3.70833    -4.06204\\
      4.44898    -3.68466\\
      4.31895    -2.86364\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.81895, -3.36364) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.26231    -2.86765\\
      3.44129    -2.73762\\
      3.06391    -3.47827\\
      3.65169    -4.06605\\
      4.39234    -3.68867\\
      4.26231    -2.86765\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.76231, -3.36765) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34008    -2.84624\\
      3.51906    -2.7162\\
      3.14168    -3.45686\\
      3.72947    -4.04464\\
      4.47012    -3.66726\\
      4.34008    -2.84624\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84008, -3.34624) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.37727    -2.85367\\
      3.55625    -2.72363\\
      3.17887    -3.46429\\
      3.76665    -4.05207\\
      4.5073    -3.67469\\
      4.37727    -2.85367\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.87727, -3.35367) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.31024    -2.854\\
      3.48922    -2.72396\\
      3.11184    -3.46462\\
      3.69962    -4.0524\\
      4.44027    -3.67502\\
      4.31024    -2.854\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.81024, -3.354) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.25847    -2.82283\\
      3.43745    -2.6928\\
      3.06006    -3.43345\\
      3.64785    -4.02123\\
      4.3885    -3.64385\\
      4.25847    -2.82283\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.75847, -3.32283) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32575    -2.83137\\
      3.50473    -2.70133\\
      3.12735    -3.44199\\
      3.71513    -4.02977\\
      4.45579    -3.65239\\
      4.32575    -2.83137\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82575, -3.33137) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32244    -2.83265\\
      3.50142    -2.70262\\
      3.12404    -3.44327\\
      3.71182    -4.03106\\
      4.45247    -3.65367\\
      4.32244    -2.83265\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82244, -3.33265) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.19508    -2.88174\\
      3.37406    -2.7517\\
      2.99668    -3.49236\\
      3.58447    -4.08014\\
      4.32512    -3.70276\\
      4.19508    -2.88174\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.69508, -3.38174) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.25698    -2.85785\\
      3.43596    -2.72781\\
      3.05858    -3.46847\\
      3.64636    -4.05625\\
      4.38702    -3.67887\\
      4.25698    -2.85785\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.75698, -3.35785) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34805    -2.84263\\
      3.52703    -2.71259\\
      3.14965    -3.45324\\
      3.73743    -4.04103\\
      4.47808    -3.66365\\
      4.34805    -2.84263\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84805, -3.34263) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.36907    -2.82606\\
      3.54805    -2.69602\\
      3.17066    -3.43668\\
      3.75845    -4.02446\\
      4.4991    -3.64708\\
      4.36907    -2.82606\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.86907, -3.32606) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.30641    -2.89681\\
      3.48539    -2.76678\\
      3.10801    -3.50743\\
      3.6958    -4.09521\\
      4.43645    -3.71783\\
      4.30641    -2.89681\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.80641, -3.39681) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.28711    -2.79432\\
      3.46609    -2.66428\\
      3.08871    -3.40494\\
      3.6765    -3.99272\\
      4.41715    -3.61534\\
      4.28711    -2.79432\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.78711, -3.29432) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.33202    -2.87797\\
      3.511    -2.74793\\
      3.13362    -3.48858\\
      3.7214    -4.07637\\
      4.46206    -3.69899\\
      4.33202    -2.87797\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.83202, -3.37797) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34309    -2.81921\\
      3.52208    -2.68917\\
      3.14469    -3.42983\\
      3.73248    -4.01761\\
      4.47313    -3.64023\\
      4.34309    -2.81921\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84309, -3.31921) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.37802    -2.88353\\
      3.557    -2.75349\\
      3.17962    -3.49414\\
      3.7674    -4.08193\\
      4.50806    -3.70455\\
      4.37802    -2.88353\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.87802, -3.38353) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35131    -2.83305\\
      3.53029    -2.70301\\
      3.15291    -3.44367\\
      3.74069    -4.03145\\
      4.48134    -3.65407\\
      4.35131    -2.83305\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85131, -3.33305) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.36303    -2.83722\\
      3.54201    -2.70719\\
      3.16463    -3.44784\\
      3.75242    -4.03562\\
      4.49307    -3.65824\\
      4.36303    -2.83722\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.86303, -3.33722) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35149    -2.88501\\
      3.53047    -2.75498\\
      3.15309    -3.49563\\
      3.74088    -4.08342\\
      4.48153    -3.70603\\
      4.35149    -2.88501\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85149, -3.38501) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.2765    -2.84133\\
      3.45548    -2.71129\\
      3.0781    -3.45194\\
      3.66589    -4.03973\\
      4.40654    -3.66235\\
      4.2765    -2.84133\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.7765, -3.34133) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.37774    -2.84851\\
      3.55672    -2.71847\\
      3.17934    -3.45912\\
      3.76712    -4.04691\\
      4.50778    -3.66953\\
      4.37774    -2.84851\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.87774, -3.34851) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.30179    -2.92862\\
      3.48077    -2.79859\\
      3.10339    -3.53924\\
      3.69117    -4.12703\\
      4.43182    -3.74964\\
      4.30179    -2.92862\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.80179, -3.42862) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.24385    -2.82308\\
      3.42283    -2.69304\\
      3.04544    -3.43369\\
      3.63323    -4.02148\\
      4.37388    -3.6441\\
      4.24385    -2.82308\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.74385, -3.32308) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.28547    -2.87786\\
      3.46445    -2.74783\\
      3.08707    -3.48848\\
      3.67486    -4.07626\\
      4.41551    -3.69888\\
      4.28547    -2.87786\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.78547, -3.37786) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29984    -2.80796\\
      3.47882    -2.67792\\
      3.10144    -3.41857\\
      3.68922    -4.00636\\
      4.42988    -3.62898\\
      4.29984    -2.80796\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79984, -3.30796) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35777    -2.86827\\
      3.53675    -2.73823\\
      3.15937    -3.47888\\
      3.74715    -4.06667\\
      4.4878    -3.68929\\
      4.35777    -2.86827\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85777, -3.36827) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29771    -2.87621\\
      3.47669    -2.74617\\
      3.0993    -3.48682\\
      3.68709    -4.07461\\
      4.42774    -3.69723\\
      4.29771    -2.87621\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79771, -3.37621) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34848    -2.875\\
      3.52746    -2.74496\\
      3.15008    -3.48561\\
      3.73787    -4.0734\\
      4.47852    -3.69602\\
      4.34848    -2.875\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84848, -3.375) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29873    -2.84467\\
      3.47771    -2.71464\\
      3.10033    -3.45529\\
      3.68812    -4.04308\\
      4.42877    -3.66569\\
      4.29873    -2.84467\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79873, -3.34467) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.31394    -2.833\\
      3.49292    -2.70297\\
      3.11554    -3.44362\\
      3.70332    -4.0314\\
      4.44397    -3.65402\\
      4.31394    -2.833\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.81394, -3.333) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.33677    -2.88051\\
      3.51575    -2.75047\\
      3.13837    -3.49112\\
      3.72615    -4.07891\\
      4.4668    -3.70153\\
      4.33677    -2.88051\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.83677, -3.38051) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34238    -2.87633\\
      3.52136    -2.7463\\
      3.14398    -3.48695\\
      3.73177    -4.07474\\
      4.47242    -3.69735\\
      4.34238    -2.87633\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84238, -3.37633) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.30468    -2.88657\\
      3.48366    -2.75653\\
      3.10628    -3.49718\\
      3.69407    -4.08497\\
      4.43472    -3.70759\\
      4.30468    -2.88657\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.80468, -3.38657) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.28956    -2.82356\\
      3.46854    -2.69353\\
      3.09116    -3.43418\\
      3.67894    -4.02196\\
      4.41959    -3.64458\\
      4.28956    -2.82356\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.78956, -3.32356) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32637    -2.83026\\
      3.50535    -2.70022\\
      3.12797    -3.44087\\
      3.71575    -4.02866\\
      4.4564    -3.65128\\
      4.32637    -2.83026\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82637, -3.33026) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.33521    -2.81643\\
      3.51419    -2.68639\\
      3.13681    -3.42704\\
      3.7246    -4.01483\\
      4.46525    -3.63745\\
      4.33521    -2.81643\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.83521, -3.31643) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32694    -2.87713\\
      3.50592    -2.7471\\
      3.12854    -3.48775\\
      3.71632    -4.07554\\
      4.45697    -3.69815\\
      4.32694    -2.87713\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82694, -3.37713) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.3386    -2.79834\\
      3.51758    -2.6683\\
      3.1402    -3.40896\\
      3.72799    -3.99674\\
      4.46864    -3.61936\\
      4.3386    -2.79834\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.8386, -3.29834) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35476    -2.85651\\
      3.53374    -2.72647\\
      3.15636    -3.46712\\
      3.74415    -4.05491\\
      4.4848    -3.67753\\
      4.35476    -2.85651\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85476, -3.35651) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29573    -2.85315\\
      3.47471    -2.72311\\
      3.09733    -3.46377\\
      3.68512    -4.05155\\
      4.42577    -3.67417\\
      4.29573    -2.85315\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79573, -3.35315) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32504    -2.84189\\
      3.50402    -2.71186\\
      3.12664    -3.45251\\
      3.71443    -4.04029\\
      4.45508    -3.66291\\
      4.32504    -2.84189\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82504, -3.34189) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29319    -2.82496\\
      3.47217    -2.69493\\
      3.09479    -3.43558\\
      3.68258    -4.02337\\
      4.42323    -3.64598\\
      4.29319    -2.82496\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79319, -3.32496) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.32685    -2.84046\\
      3.50583    -2.71043\\
      3.12845    -3.45108\\
      3.71623    -4.03886\\
      4.45688    -3.66148\\
      4.32685    -2.84046\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.82685, -3.34046) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.28709    -2.8333\\
      3.46607    -2.70326\\
      3.08869    -3.44392\\
      3.67648    -4.0317\\
      4.41713    -3.65432\\
      4.28709    -2.8333\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.78709, -3.3333) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29395    -2.84971\\
      3.47293    -2.71967\\
      3.09555    -3.46032\\
      3.68333    -4.04811\\
      4.42398    -3.67073\\
      4.29395    -2.84971\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79395, -3.34971) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34979    -2.8845\\
      3.52877    -2.75447\\
      3.15139    -3.49512\\
      3.73917    -4.08291\\
      4.47983    -3.70552\\
      4.34979    -2.8845\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84979, -3.3845) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34444    -2.82002\\
      3.52342    -2.68998\\
      3.14604    -3.43064\\
      3.73382    -4.01842\\
      4.47447    -3.64104\\
      4.34444    -2.82002\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84444, -3.32002) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.30594    -2.87332\\
      3.48492    -2.74329\\
      3.10754    -3.48394\\
      3.69533    -4.07172\\
      4.43598    -3.69434\\
      4.30594    -2.87332\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.80594, -3.37332) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.33476    -2.88735\\
      3.51374    -2.75731\\
      3.13636    -3.49797\\
      3.72415    -4.08575\\
      4.4648    -3.70837\\
      4.33476    -2.88735\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.83476, -3.38735) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.26038    -2.82669\\
      3.43936    -2.69666\\
      3.06198    -3.43731\\
      3.64977    -4.02509\\
      4.39042    -3.64771\\
      4.26038    -2.82669\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.76038, -3.32669) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.34639    -2.88748\\
      3.52537    -2.75744\\
      3.14799    -3.49809\\
      3.73578    -4.08588\\
      4.47643    -3.7085\\
      4.34639    -2.88748\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.84639, -3.38748) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35196    -2.84095\\
      3.53094    -2.71092\\
      3.15356    -3.45157\\
      3.74134    -4.03935\\
      4.482    -3.66197\\
      4.35196    -2.84095\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85196, -3.34095) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.29886    -2.8008\\
      3.47785    -2.67076\\
      3.10046    -3.41141\\
      3.68825    -3.9992\\
      4.4289    -3.62182\\
      4.29886    -2.8008\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.79886, -3.3008) {+};
  \addplot[color=gray!50!black,opacity=0.1,forget plot]
    table[row sep=crcr]{
      4.35302    -2.85525\\
      3.532    -2.72521\\
      3.15462    -3.46586\\
      3.74241    -4.05365\\
      4.48306    -3.67627\\
      4.35302    -2.85525\\
    };
  \node[gray!50!black,scale=0.5,opacity=0.1] at (axis cs:3.85302, -3.35525) {+};
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35726    -0.268698\\
      4.34772    -0.294991\\
      4.3322    -0.336453\\
      4.31159    -0.392222\\
      4.28557    -0.461107\\
      4.25573    -0.544182\\
      4.22253    -0.640453\\
      4.1859    -0.747055\\
      4.14494    -0.863577\\
      4.09949    -0.991303\\
      4.04999    -1.1296\\
      3.99731    -1.27597\\
      3.94262    -1.42984\\
      3.88588    -1.59172\\
      3.82727    -1.761\\
      3.76678    -1.93674\\
      3.70582    -2.11651\\
      3.64427    -2.29949\\
      3.58237    -2.48511\\
      3.52247    -2.67248\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49258    -4.35056\\
      5.48175    -4.3425\\
      5.46547    -4.32882\\
      5.44388    -4.3107\\
      5.41675    -4.28874\\
      5.38497    -4.26268\\
      5.34914    -4.23235\\
      5.30849    -4.19824\\
      5.26433    -4.16181\\
      5.21726    -4.12374\\
      5.16739    -4.08371\\
      5.11558    -4.04109\\
      5.06102    -3.99568\\
      5.00254    -3.94713\\
      4.94056    -3.89715\\
      4.87586    -3.84662\\
      4.8091    -3.79442\\
      4.7406    -3.74176\\
      4.67095    -3.68958\\
      4.60187    -3.63627\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20452    -3.30076\\
      4.20573    -3.29377\\
      4.20731    -3.28468\\
      4.20941    -3.27336\\
      4.21082    -3.25925\\
      4.21271    -3.24305\\
      4.21563    -3.22333\\
      4.21797    -3.20076\\
      4.22004    -3.17601\\
      4.22253    -3.14956\\
      4.22445    -3.12176\\
      4.22617    -3.09232\\
      4.22784    -3.06208\\
      4.22831    -3.03063\\
      4.22748    -2.99911\\
      4.22704    -2.96831\\
      4.22779    -2.93735\\
      4.22959    -2.90522\\
      4.23328    -2.87141\\
      4.23793    -2.83739\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05189    -6.18392\\
      2.06849    -6.15897\\
      2.09598    -6.11949\\
      2.13364    -6.06551\\
      2.18139    -5.99776\\
      2.23777    -5.9188\\
      2.30235    -5.83025\\
      2.37486    -5.73201\\
      2.45408    -5.62496\\
      2.53885    -5.50902\\
      2.62807    -5.38473\\
      2.72314    -5.2542\\
      2.82385    -5.1178\\
      2.92953    -4.97551\\
      3.03876    -4.82887\\
      3.1511    -4.6798\\
      3.26711    -4.52906\\
      3.38434    -4.37622\\
      3.50264    -4.22122\\
      3.62206    -4.06461\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99786    -2.6724\\
      3.00122    -2.68258\\
      3.0057    -2.69635\\
      3.01042    -2.71338\\
      3.0163    -2.73545\\
      3.024    -2.76234\\
      3.03356    -2.79316\\
      3.04476    -2.82917\\
      3.05682    -2.86991\\
      3.06873    -2.91517\\
      3.07991    -2.96411\\
      3.09063    -3.01573\\
      3.10034    -3.06864\\
      3.10982    -3.12159\\
      3.12021    -3.17634\\
      3.13205    -3.23319\\
      3.14571    -3.29068\\
      3.16014    -3.3476\\
      3.17342    -3.40507\\
      3.18611    -3.46351\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35567    -0.266828\\
      4.34323    -0.290158\\
      4.32439    -0.329828\\
      4.29979    -0.385502\\
      4.26822    -0.455471\\
      4.23008    -0.538386\\
      4.18578    -0.635131\\
      4.13551    -0.746141\\
      4.08189    -0.868994\\
      4.02568    -1.00171\\
      3.96593    -1.14382\\
      3.90398    -1.29306\\
      3.83931    -1.44726\\
      3.77061    -1.60744\\
      3.70024    -1.77505\\
      3.62873    -1.94762\\
      3.5544    -2.12194\\
      3.47903    -2.29899\\
      3.40348    -2.47943\\
      3.32632    -2.66151\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49359    -4.35025\\
      5.48378    -4.34125\\
      5.46642    -4.32672\\
      5.44309    -4.30703\\
      5.4145    -4.28318\\
      5.38088    -4.25707\\
      5.34228    -4.22833\\
      5.29912    -4.19721\\
      5.25283    -4.16456\\
      5.20332    -4.12982\\
      5.15085    -4.09167\\
      5.09417    -4.04982\\
      5.03369    -4.00527\\
      4.97013    -3.95955\\
      4.90309    -3.91261\\
      4.83352    -3.86297\\
      4.76319    -3.81065\\
      4.69235    -3.756\\
      4.61917    -3.7012\\
      4.54498    -3.64799\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20382    -3.30095\\
      4.20347    -3.29555\\
      4.20405    -3.28731\\
      4.20576    -3.27627\\
      4.20661    -3.26254\\
      4.20795    -3.24464\\
      4.21004    -3.22457\\
      4.21227    -3.20261\\
      4.21599    -3.17882\\
      4.22196    -3.15324\\
      4.22967    -3.12458\\
      4.23799    -3.09462\\
      4.24553    -3.06318\\
      4.25278    -3.02833\\
      4.26055    -2.99038\\
      4.2674    -2.9506\\
      4.27241    -2.91085\\
      4.27658    -2.87045\\
      4.27976    -2.82978\\
      4.28209    -2.79091\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05305    -6.18395\\
      2.07238    -6.15844\\
      2.10423    -6.11817\\
      2.14781    -6.06371\\
      2.20074    -5.99685\\
      2.26231    -5.92039\\
      2.33328    -5.83448\\
      2.41381    -5.73818\\
      2.50244    -5.63063\\
      2.59798    -5.513\\
      2.69896    -5.38668\\
      2.80356    -5.25225\\
      2.91352    -5.10978\\
      3.02958    -4.96101\\
      3.15071    -4.80692\\
      3.27532    -4.64717\\
      3.401    -4.48464\\
      3.52776    -4.3219\\
      3.65558    -4.15963\\
      3.78251    -3.99657\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99639    -2.66999\\
      2.99753    -2.67741\\
      3.00174    -2.69235\\
      3.00716    -2.71426\\
      3.01224    -2.74101\\
      3.01716    -2.77146\\
      3.02315    -2.80685\\
      3.03054    -2.84647\\
      3.03739    -2.88857\\
      3.04363    -2.9327\\
      3.05053    -2.97853\\
      3.05825    -3.02512\\
      3.06558    -3.07298\\
      3.07262    -3.12332\\
      3.08047    -3.17679\\
      3.08822    -3.23258\\
      3.09525    -3.29053\\
      3.10201    -3.35109\\
      3.10972    -3.41257\\
      3.1191    -3.47509\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35791    -0.267329\\
      4.35107    -0.292888\\
      4.33841    -0.335166\\
      4.3191    -0.393365\\
      4.29444    -0.467072\\
      4.26548    -0.553418\\
      4.23103    -0.65243\\
      4.19152    -0.764293\\
      4.14692    -0.886492\\
      4.09844    -1.0187\\
      4.04685    -1.1602\\
      3.99174    -1.3082\\
      3.93308    -1.46287\\
      3.87159    -1.6247\\
      3.80911    -1.79299\\
      3.74451    -1.96653\\
      3.67658    -2.14382\\
      3.60766    -2.32339\\
      3.54004    -2.50452\\
      3.47393    -2.68803\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49255    -4.35089\\
      5.48128    -4.3449\\
      5.4639    -4.33639\\
      5.44069    -4.32458\\
      5.41043    -4.30771\\
      5.37287    -4.28555\\
      5.32944    -4.25829\\
      5.28067    -4.22786\\
      5.22605    -4.19644\\
      5.16666    -4.16379\\
      5.10323    -4.12877\\
      5.03641    -4.0917\\
      4.96612    -4.05285\\
      4.89209    -4.01208\\
      4.81695    -3.97028\\
      4.74009    -3.92821\\
      4.66016    -3.88663\\
      4.57839    -3.84383\\
      4.49474    -3.79939\\
      4.40891    -3.75391\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20337    -3.30216\\
      4.20421    -3.29698\\
      4.20585    -3.28734\\
      4.20759    -3.27485\\
      4.20988    -3.25946\\
      4.21144    -3.2411\\
      4.21231    -3.21971\\
      4.21404    -3.19522\\
      4.21599    -3.16866\\
      4.21645    -3.13932\\
      4.21688    -3.10736\\
      4.21936    -3.07368\\
      4.22257    -3.03924\\
      4.22442    -3.00353\\
      4.2267    -2.96633\\
      4.2302    -2.93017\\
      4.23398    -2.89569\\
      4.23903    -2.86257\\
      4.244    -2.83008\\
      4.2484    -2.79821\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0532    -6.18603\\
      2.07317    -6.16564\\
      2.10521    -6.13203\\
      2.14699    -6.08443\\
      2.19833    -6.0239\\
      2.25991    -5.9525\\
      2.33097    -5.86934\\
      2.40987    -5.7741\\
      2.49581    -5.6678\\
      2.58879    -5.55289\\
      2.68841    -5.42946\\
      2.79357    -5.29848\\
      2.90357    -5.16221\\
      3.01911    -5.01977\\
      3.13843    -4.87115\\
      3.26068    -4.71926\\
      3.38616    -4.56495\\
      3.514    -4.4066\\
      3.64388    -4.24588\\
      3.77387    -4.08551\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99615    -2.67025\\
      2.99667    -2.67615\\
      2.99922    -2.68613\\
      3.00311    -2.70078\\
      3.00741    -2.72085\\
      3.01216    -2.74684\\
      3.01677    -2.77802\\
      3.01993    -2.81415\\
      3.02228    -2.85583\\
      3.0248    -2.90135\\
      3.02831    -2.94985\\
      3.032    -3.00185\\
      3.03428    -3.057\\
      3.03467    -3.11511\\
      3.03435    -3.17452\\
      3.03487    -3.23394\\
      3.03705    -3.29414\\
      3.04129    -3.35448\\
      3.04711    -3.41354\\
      3.05342    -3.47302\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35723    -0.267181\\
      4.34819    -0.290418\\
      4.33342    -0.329045\\
      4.31475    -0.383232\\
      4.29167    -0.453252\\
      4.26464    -0.539371\\
      4.23477    -0.640328\\
      4.20058    -0.753936\\
      4.16284    -0.878781\\
      4.12235    -1.01391\\
      4.07896    -1.15737\\
      4.03344    -1.30748\\
      3.98596    -1.46344\\
      3.93715    -1.62467\\
      3.88762    -1.7916\\
      3.83784    -1.96452\\
      3.78817    -2.14289\\
      3.73721    -2.32555\\
      3.68493    -2.50945\\
      3.63283    -2.69238\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49255    -4.35151\\
      5.48079    -4.34654\\
      5.46173    -4.33869\\
      5.43697    -4.32679\\
      5.4073    -4.30971\\
      5.37192    -4.28736\\
      5.33091    -4.26031\\
      5.28503    -4.22949\\
      5.23458    -4.1949\\
      5.1805    -4.15661\\
      5.12456    -4.11432\\
      5.06742    -4.06837\\
      5.00725    -4.02048\\
      4.94235    -3.97204\\
      4.87314    -3.92403\\
      4.80178    -3.87533\\
      4.73074    -3.82432\\
      4.66001    -3.77256\\
      4.58871    -3.72098\\
      4.51617    -3.66918\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20476    -3.30277\\
      4.20701    -3.29941\\
      4.20981    -3.29262\\
      4.21274    -3.28376\\
      4.21454    -3.2719\\
      4.21523    -3.25601\\
      4.21551    -3.23834\\
      4.21672    -3.22028\\
      4.21998    -3.20016\\
      4.22487    -3.1778\\
      4.23015    -3.15414\\
      4.23497    -3.12908\\
      4.24052    -3.10311\\
      4.2474    -3.07565\\
      4.25531    -3.04684\\
      4.26391    -3.01651\\
      4.27153    -2.98505\\
      4.27941    -2.95475\\
      4.28754    -2.92441\\
      4.29499    -2.89307\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05277    -6.18515\\
      2.0702    -6.16222\\
      2.09787    -6.12331\\
      2.13618    -6.07055\\
      2.18484    -6.00658\\
      2.24395    -5.93055\\
      2.31146    -5.84174\\
      2.38544    -5.74055\\
      2.46539    -5.62898\\
      2.55214    -5.50804\\
      2.64496    -5.37835\\
      2.74225    -5.24052\\
      2.84349    -5.09586\\
      2.9489    -4.94623\\
      3.05821    -4.79249\\
      3.16918    -4.63649\\
      3.28266    -4.47769\\
      3.39806    -4.31687\\
      3.515    -4.15649\\
      3.63291    -3.99718\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99674    -2.67118\\
      2.99846    -2.67854\\
      3.00142    -2.69122\\
      3.00447    -2.71005\\
      3.00837    -2.73461\\
      3.01434    -2.76394\\
      3.02156    -2.79675\\
      3.02893    -2.83456\\
      3.03809    -2.87649\\
      3.05009    -2.92236\\
      3.06456    -2.97225\\
      3.08026    -3.0248\\
      3.09746    -3.07976\\
      3.1154    -3.136\\
      3.13353    -3.19453\\
      3.15257    -3.25679\\
      3.17152    -3.32205\\
      3.19077    -3.38952\\
      3.21014    -3.45808\\
      3.22979    -3.52625\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3567    -0.267153\\
      4.34611    -0.291303\\
      4.32948    -0.332077\\
      4.30921    -0.389155\\
      4.28443    -0.461676\\
      4.255    -0.548999\\
      4.22223    -0.651024\\
      4.18624    -0.767019\\
      4.14605    -0.894407\\
      4.10208    -1.0316\\
      4.05458    -1.17892\\
      4.00366    -1.33638\\
      3.95001    -1.5034\\
      3.89438    -1.67849\\
      3.8383    -1.86096\\
      3.78135    -2.05006\\
      3.72285    -2.24282\\
      3.66338    -2.43781\\
      3.60227    -2.63611\\
      3.53999    -2.83729\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49382    -4.35081\\
      5.48558    -4.3441\\
      5.47207    -4.33235\\
      5.45329    -4.31582\\
      5.42782    -4.29665\\
      5.39626    -4.27374\\
      5.36125    -4.24583\\
      5.32264    -4.21458\\
      5.28055    -4.1801\\
      5.23514    -4.14193\\
      5.18494    -4.10024\\
      5.12957    -4.05443\\
      5.07035    -4.00529\\
      5.00764    -3.95335\\
      4.94151    -3.8991\\
      4.87403    -3.84247\\
      4.80606    -3.78469\\
      4.73673    -3.72604\\
      4.66562    -3.66461\\
      4.59292    -3.60197\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20446    -3.30132\\
      4.2062    -3.29636\\
      4.20974    -3.28836\\
      4.21591    -3.2772\\
      4.22371    -3.26472\\
      4.23371    -3.25151\\
      4.246    -3.23751\\
      4.25865    -3.22246\\
      4.27069    -3.2054\\
      4.28297    -3.18606\\
      4.29503    -3.16396\\
      4.30683    -3.14018\\
      4.3194    -3.11507\\
      4.33193    -3.08913\\
      4.34536    -3.06376\\
      4.36096    -3.03879\\
      4.37806    -3.01297\\
      4.3958    -2.98594\\
      4.41284    -2.95806\\
      4.4282    -2.92934\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05301    -6.18537\\
      2.07082    -6.16296\\
      2.09837    -6.1262\\
      2.13649    -6.07585\\
      2.18399    -6.01203\\
      2.23863    -5.93498\\
      2.30181    -5.84467\\
      2.37296    -5.74276\\
      2.45019    -5.63099\\
      2.53402    -5.51037\\
      2.6234    -5.38274\\
      2.71812    -5.24759\\
      2.81857    -5.10491\\
      2.92367    -4.95561\\
      3.03284    -4.80095\\
      3.14626    -4.64328\\
      3.26377    -4.4825\\
      3.38381    -4.31939\\
      3.5048    -4.15517\\
      3.62555    -3.99138\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99749    -2.67015\\
      3.00045    -2.67616\\
      3.00497    -2.68771\\
      3.0113    -2.70406\\
      3.01915    -2.72341\\
      3.02833    -2.74759\\
      3.03841    -2.77672\\
      3.04937    -2.80942\\
      3.06199    -2.84688\\
      3.07509    -2.88882\\
      3.08762    -2.93388\\
      3.10022    -2.982\\
      3.11445    -3.03282\\
      3.13032    -3.0864\\
      3.14628    -3.1414\\
      3.16199    -3.19694\\
      3.17762    -3.25302\\
      3.1926    -3.30941\\
      3.20704    -3.36705\\
      3.22046    -3.42604\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35755    -0.267816\\
      4.34951    -0.294088\\
      4.33474    -0.3365\\
      4.31468    -0.394498\\
      4.29071    -0.469309\\
      4.26295    -0.559676\\
      4.23184    -0.662634\\
      4.19676    -0.77729\\
      4.15673    -0.90324\\
      4.11138    -1.03892\\
      4.06071    -1.184\\
      4.00558    -1.33676\\
      3.94781    -1.49589\\
      3.88758    -1.66099\\
      3.82539    -1.83074\\
      3.76144    -2.00494\\
      3.69495    -2.18251\\
      3.6274    -2.36318\\
      3.56032    -2.54638\\
      3.49356    -2.72964\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4929    -4.34975\\
      5.48244    -4.34073\\
      5.46543    -4.32662\\
      5.44275    -4.30639\\
      5.41527    -4.2812\\
      5.38156    -4.25198\\
      5.34221    -4.21845\\
      5.29902    -4.18155\\
      5.25274    -4.1413\\
      5.20361    -4.09725\\
      5.1511    -4.05025\\
      5.09598    -4.00103\\
      5.03857    -3.94971\\
      4.97745    -3.89737\\
      4.91184    -3.84493\\
      4.84292    -3.79109\\
      4.77175    -3.73643\\
      4.69903    -3.68066\\
      4.62564    -3.62251\\
      4.55081    -3.56258\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20368    -3.30101\\
      4.20321    -3.29535\\
      4.20184    -3.28726\\
      4.20142    -3.27616\\
      4.20395    -3.26294\\
      4.20903    -3.24724\\
      4.21648    -3.22746\\
      4.2268    -3.20454\\
      4.24007    -3.17909\\
      4.25497    -3.15103\\
      4.27015    -3.12214\\
      4.28519    -3.09267\\
      4.30012    -3.06179\\
      4.31476    -3.02873\\
      4.32853    -2.9931\\
      4.34267    -2.9568\\
      4.35832    -2.91976\\
      4.37503    -2.8809\\
      4.39255    -2.84065\\
      4.41127    -2.80032\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05243    -6.18491\\
      2.06907    -6.16295\\
      2.09698    -6.12644\\
      2.13669    -6.07618\\
      2.18587    -6.01536\\
      2.24256    -5.9448\\
      2.30588    -5.8637\\
      2.37718    -5.77253\\
      2.45558    -5.67371\\
      2.53998    -5.56822\\
      2.6313    -5.45619\\
      2.72861    -5.3368\\
      2.83103    -5.21117\\
      2.93868    -5.08084\\
      3.05199    -4.94527\\
      3.16996    -4.80449\\
      3.29053    -4.66103\\
      3.41189    -4.51723\\
      3.53495    -4.37189\\
      3.65869    -4.22497\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99589    -2.67113\\
      2.99433    -2.6803\\
      2.99397    -2.69579\\
      2.99562    -2.7159\\
      2.99779    -2.73907\\
      3.0008    -2.76523\\
      3.00461    -2.79432\\
      3.00938    -2.82698\\
      3.01466    -2.86457\\
      3.01853    -2.90565\\
      3.02295    -2.94904\\
      3.02972    -2.99393\\
      3.03878    -3.04059\\
      3.04988    -3.08972\\
      3.06085    -3.14152\\
      3.07016    -3.196\\
      3.07903    -3.25096\\
      3.08896    -3.30479\\
      3.10066    -3.35869\\
      3.11258    -3.41304\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35739    -0.267294\\
      4.34854    -0.292416\\
      4.33439    -0.333594\\
      4.31603    -0.390104\\
      4.29371    -0.460894\\
      4.26752    -0.543301\\
      4.23697    -0.638664\\
      4.20316    -0.74702\\
      4.1668    -0.866093\\
      4.12778    -0.994464\\
      4.08654    -1.13258\\
      4.04304    -1.27927\\
      3.99666    -1.4334\\
      3.94781    -1.59425\\
      3.89757    -1.76069\\
      3.84671    -1.93264\\
      3.79445    -2.10949\\
      3.74052    -2.29069\\
      3.68586    -2.47318\\
      3.63046    -2.656\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4939    -4.35096\\
      5.48407    -4.34535\\
      5.46543    -4.33539\\
      5.44001    -4.32074\\
      5.40802    -4.30158\\
      5.36943    -4.27649\\
      5.32634    -4.24775\\
      5.27941    -4.21761\\
      5.22741    -4.18466\\
      5.17011    -4.14802\\
      5.10843    -4.10931\\
      5.04228    -4.06884\\
      4.97308    -4.02648\\
      4.90151    -3.98351\\
      4.82694    -3.93962\\
      4.75099    -3.89459\\
      4.67424    -3.84871\\
      4.59674    -3.80246\\
      4.51954    -3.7555\\
      4.44185    -3.70777\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20395    -3.3026\\
      4.20566    -3.29871\\
      4.2088    -3.28984\\
      4.21378    -3.27698\\
      4.21972    -3.26151\\
      4.22577    -3.2425\\
      4.23311    -3.22035\\
      4.24138    -3.19569\\
      4.2505    -3.1672\\
      4.25957    -3.13572\\
      4.26922    -3.10355\\
      4.27962    -3.06965\\
      4.29032    -3.03303\\
      4.30292    -2.99383\\
      4.31807    -2.95246\\
      4.3359    -2.91071\\
      4.35408    -2.86886\\
      4.37144    -2.82668\\
      4.38872    -2.78481\\
      4.40577    -2.74308\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05362    -6.18616\\
      2.07477    -6.16612\\
      2.10706    -6.1331\\
      2.14763    -6.08715\\
      2.19589    -6.02734\\
      2.25169    -5.95513\\
      2.31539    -5.87189\\
      2.38816    -5.77801\\
      2.4706    -5.67412\\
      2.56179    -5.56142\\
      2.65964    -5.44099\\
      2.76265    -5.31359\\
      2.87083    -5.18053\\
      2.98382    -5.04116\\
      3.10147    -4.8949\\
      3.22228    -4.74473\\
      3.3448    -4.59161\\
      3.46852    -4.43627\\
      3.59405    -4.2795\\
      3.72103    -4.1211\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99801    -2.6702\\
      3.00024    -2.67774\\
      3.00287    -2.69182\\
      3.0081    -2.71109\\
      3.01437    -2.73462\\
      3.02085    -2.76149\\
      3.02757    -2.79111\\
      3.03362    -2.82358\\
      3.03928    -2.85809\\
      3.04497    -2.89352\\
      3.05112    -2.93136\\
      3.05751    -2.9729\\
      3.06407    -3.01755\\
      3.0703    -3.06494\\
      3.07595    -3.11432\\
      3.08239    -3.16565\\
      3.09003    -3.21852\\
      3.09774    -3.27162\\
      3.10539    -3.32449\\
      3.11311    -3.37792\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3559    -0.268381\\
      4.34548    -0.294298\\
      4.32947    -0.335209\\
      4.30643    -0.390098\\
      4.27727    -0.459405\\
      4.24267    -0.543203\\
      4.20193    -0.639732\\
      4.15634    -0.74832\\
      4.10713    -0.868903\\
      4.05431    -1.00133\\
      3.99901    -1.14312\\
      3.94042    -1.29193\\
      3.87705    -1.44729\\
      3.81045    -1.60814\\
      3.74133    -1.77335\\
      3.6696    -1.94292\\
      3.59515    -2.1178\\
      3.51851    -2.29708\\
      3.44042    -2.47971\\
      3.36047    -2.66394\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4925    -4.35048\\
      5.48107    -4.3417\\
      5.46296    -4.3278\\
      5.43915    -4.30898\\
      5.41051    -4.28411\\
      5.37605    -4.2551\\
      5.33473    -4.22391\\
      5.28744    -4.19132\\
      5.23461    -4.15622\\
      5.17698    -4.11707\\
      5.11614    -4.07437\\
      5.05141    -4.02834\\
      4.9835    -3.97862\\
      4.91287    -3.9273\\
      4.84049    -3.87576\\
      4.76798    -3.82321\\
      4.69582    -3.76873\\
      4.6247    -3.7114\\
      4.55391    -3.65229\\
      4.4837    -3.59188\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20353    -3.30101\\
      4.20383    -3.29375\\
      4.20477    -3.28335\\
      4.20738    -3.27074\\
      4.21187    -3.25617\\
      4.2171    -3.23953\\
      4.22399    -3.21942\\
      4.23304    -3.1969\\
      4.24224    -3.17366\\
      4.2515    -3.14859\\
      4.26258    -3.12117\\
      4.27544    -3.09184\\
      4.29019    -3.06066\\
      4.30534    -3.02932\\
      4.32022    -2.99886\\
      4.33683    -2.96852\\
      4.35503    -2.93679\\
      4.37264    -2.90338\\
      4.38886    -2.86837\\
      4.40514    -2.83322\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05332    -6.18541\\
      2.07182    -6.16364\\
      2.10044    -6.12874\\
      2.1403    -6.08174\\
      2.19172    -6.02316\\
      2.25314    -5.95245\\
      2.32326    -5.8697\\
      2.40108    -5.77743\\
      2.48485    -5.67538\\
      2.57512    -5.56289\\
      2.67294    -5.44261\\
      2.77734    -5.31673\\
      2.88588    -5.18543\\
      2.99766    -5.04844\\
      3.11301    -4.90738\\
      3.23233    -4.76261\\
      3.3557    -4.61285\\
      3.48086    -4.45874\\
      3.60745    -4.30308\\
      3.73575    -4.14758\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99756    -2.67021\\
      2.99953    -2.67805\\
      3.00304    -2.69252\\
      3.00913    -2.7118\\
      3.01732    -2.73496\\
      3.02733    -2.76105\\
      3.03909    -2.79123\\
      3.05103    -2.8257\\
      3.06246    -2.86363\\
      3.07404    -2.90502\\
      3.08453    -2.94898\\
      3.09405    -2.99663\\
      3.10408    -3.04702\\
      3.11459    -3.09987\\
      3.12591    -3.15665\\
      3.13822    -3.21552\\
      3.15182    -3.2761\\
      3.16604    -3.33789\\
      3.18061    -3.4005\\
      3.19677    -3.46324\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35636    -0.268034\\
      4.34736    -0.295059\\
      4.33489    -0.339938\\
      4.31761    -0.399952\\
      4.29561    -0.47267\\
      4.27055    -0.557716\\
      4.24293    -0.656138\\
      4.21208    -0.766451\\
      4.17837    -0.886582\\
      4.1425    -1.01675\\
      4.10439    -1.15689\\
      4.06422    -1.30622\\
      4.0225    -1.46285\\
      3.9802    -1.62495\\
      3.93704    -1.7929\\
      3.89235    -1.96718\\
      3.84694    -2.14525\\
      3.80035    -2.32445\\
      3.75156    -2.50573\\
      3.70205    -2.68892\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49239    -4.3505\\
      5.48047    -4.34246\\
      5.46105    -4.33009\\
      5.43556    -4.31343\\
      5.40527    -4.29174\\
      5.36818    -4.26694\\
      5.32556    -4.23949\\
      5.27928    -4.20764\\
      5.22832    -4.17222\\
      5.17376    -4.1334\\
      5.11515    -4.09071\\
      5.05161    -4.0465\\
      4.98476    -4.00041\\
      4.91623    -3.95056\\
      4.84591    -3.89841\\
      4.77325    -3.84585\\
      4.69892    -3.79257\\
      4.62215    -3.73743\\
      4.54406    -3.68114\\
      4.46564    -3.62379\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2036    -3.30074\\
      4.20443    -3.29292\\
      4.2055    -3.28097\\
      4.20661    -3.26633\\
      4.2081    -3.24978\\
      4.20876    -3.23056\\
      4.20993    -3.20936\\
      4.21305    -3.18745\\
      4.21673    -3.16337\\
      4.22131    -3.13803\\
      4.22829    -3.11264\\
      4.23739    -3.08745\\
      4.24654    -3.06172\\
      4.2557    -3.03483\\
      4.26584    -3.00713\\
      4.27545    -2.97899\\
      4.28502    -2.95012\\
      4.29395    -2.92055\\
      4.30107    -2.89072\\
      4.30713    -2.86001\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0518    -6.18495\\
      2.06785    -6.16208\\
      2.09455    -6.12495\\
      2.13254    -6.07375\\
      2.1808    -6.0098\\
      2.23771    -5.9348\\
      2.30267    -5.84794\\
      2.37585    -5.74855\\
      2.45655    -5.63759\\
      2.54234    -5.51746\\
      2.63269    -5.38863\\
      2.72679    -5.25245\\
      2.8242    -5.11006\\
      2.9265    -4.96087\\
      3.03438    -4.80749\\
      3.14596    -4.65162\\
      3.26014    -4.49278\\
      3.37578    -4.33039\\
      3.49128    -4.16566\\
      3.6063    -4.00131\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99695    -2.67056\\
      2.99825    -2.67872\\
      2.9995    -2.69279\\
      3.00056    -2.71052\\
      3.00354    -2.73115\\
      3.00835    -2.7549\\
      3.01455    -2.78225\\
      3.02274    -2.81243\\
      3.03326    -2.8449\\
      3.04467    -2.87976\\
      3.0546    -2.91767\\
      3.06318    -2.9585\\
      3.07123    -3.0008\\
      3.07833    -3.04378\\
      3.08553    -3.08637\\
      3.09381    -3.12952\\
      3.10346    -3.17532\\
      3.11327    -3.22314\\
      3.12232    -3.27128\\
      3.13072    -3.31988\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35763    -0.269092\\
      4.35068    -0.298411\\
      4.33822    -0.345487\\
      4.32034    -0.409376\\
      4.29676    -0.487927\\
      4.26699    -0.578558\\
      4.23294    -0.681179\\
      4.1959    -0.795012\\
      4.15507    -0.918496\\
      4.10962    -1.05158\\
      4.06039    -1.19468\\
      4.00713    -1.34751\\
      3.95102    -1.50838\\
      3.89445    -1.67459\\
      3.83647    -1.84561\\
      3.77555    -2.02004\\
      3.71233    -2.19638\\
      3.64719    -2.37597\\
      3.58116    -2.55827\\
      3.51615    -2.7419\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49258    -4.35033\\
      5.48096    -4.34122\\
      5.46184    -4.32594\\
      5.43551    -4.30527\\
      5.40371    -4.28032\\
      5.36645    -4.2524\\
      5.32207    -4.22059\\
      5.27104    -4.18453\\
      5.21465    -4.14434\\
      5.15317    -4.10124\\
      5.087    -4.05576\\
      5.01769    -4.00675\\
      4.94626    -3.95518\\
      4.8712    -3.90211\\
      4.79376    -3.84819\\
      4.71628    -3.79427\\
      4.63805    -3.73987\\
      4.55927    -3.68445\\
      4.4807    -3.62775\\
      4.40274    -3.56942\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20397    -3.30214\\
      4.20574    -3.29704\\
      4.20881    -3.28794\\
      4.21127    -3.27723\\
      4.21454    -3.26377\\
      4.21937    -3.24745\\
      4.22341    -3.23029\\
      4.22656    -3.21281\\
      4.23108    -3.19428\\
      4.23824    -3.1746\\
      4.24733    -3.15349\\
      4.25643    -3.13026\\
      4.26498    -3.10515\\
      4.27285    -3.07777\\
      4.27876    -3.05001\\
      4.28344    -3.02226\\
      4.28716    -2.99259\\
      4.28983    -2.96124\\
      4.29237    -2.92909\\
      4.29405    -2.89675\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05175    -6.18454\\
      2.0667    -6.16025\\
      2.09114    -6.12189\\
      2.12514    -6.07147\\
      2.16828    -6.00846\\
      2.22073    -5.93315\\
      2.28302    -5.84669\\
      2.35439    -5.75007\\
      2.43232    -5.6441\\
      2.515    -5.53007\\
      2.60308    -5.40943\\
      2.69769    -5.28235\\
      2.79881    -5.14949\\
      2.90395    -5.01183\\
      3.01191    -4.86869\\
      3.12237    -4.72077\\
      3.2337    -4.57097\\
      3.34668    -4.4196\\
      3.46218    -4.26692\\
      3.57787    -4.11304\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9982    -2.67116\\
      3.0028    -2.67932\\
      3.00795    -2.69324\\
      3.01224    -2.71422\\
      3.01652    -2.74071\\
      3.02098    -2.77045\\
      3.02468    -2.80248\\
      3.02695    -2.83807\\
      3.02802    -2.87847\\
      3.0279    -2.92288\\
      3.02789    -2.9711\\
      3.0295    -3.02251\\
      3.03293    -3.07515\\
      3.03748    -3.12847\\
      3.04316    -3.1825\\
      3.05047    -3.23819\\
      3.05851    -3.29593\\
      3.06677    -3.35322\\
      3.07651    -3.40928\\
      3.08841    -3.46508\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35711    -0.267059\\
      4.34836    -0.292346\\
      4.33332    -0.335093\\
      4.31189    -0.393568\\
      4.28564    -0.46719\\
      4.25661    -0.553707\\
      4.22409    -0.653097\\
      4.1865    -0.765494\\
      4.14422    -0.889687\\
      4.09842    -1.02429\\
      4.05019    -1.16671\\
      4.00054    -1.31639\\
      3.94795    -1.47449\\
      3.89239    -1.64078\\
      3.83587    -1.81246\\
      3.77771    -1.98872\\
      3.71716    -2.16972\\
      3.65491    -2.35494\\
      3.59228    -2.54234\\
      3.53039    -2.73043\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49157    -4.3504\\
      5.47671    -4.3423\\
      5.45286    -4.32836\\
      5.42207    -4.30982\\
      5.38635    -4.28731\\
      5.34545    -4.25922\\
      5.29884    -4.22552\\
      5.24685    -4.18635\\
      5.1896    -4.14315\\
      5.1265    -4.09833\\
      5.05724    -4.05148\\
      4.9835    -4.00303\\
      4.90762    -3.95272\\
      4.83071    -3.89996\\
      4.75233    -3.84617\\
      4.67247    -3.79221\\
      4.59122    -3.73843\\
      4.50874    -3.68293\\
      4.42506    -3.62487\\
      4.33939    -3.56646\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20294    -3.30054\\
      4.20165    -3.29401\\
      4.20005    -3.28453\\
      4.1976    -3.27142\\
      4.19485    -3.25662\\
      4.19191    -3.2401\\
      4.18986    -3.21966\\
      4.19053    -3.19568\\
      4.19362    -3.17071\\
      4.19719    -3.14504\\
      4.20025    -3.11798\\
      4.20299    -3.09041\\
      4.20558    -3.06216\\
      4.20711    -3.03229\\
      4.20681    -3.00206\\
      4.20653    -2.97173\\
      4.20648    -2.9403\\
      4.207    -2.90827\\
      4.20787    -2.87512\\
      4.20843    -2.84009\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05166    -6.18459\\
      2.06811    -6.16214\\
      2.09563    -6.1272\\
      2.1337    -6.08009\\
      2.18214    -6.02183\\
      2.23995    -5.95177\\
      2.306    -5.86931\\
      2.37973    -5.77598\\
      2.46029    -5.67419\\
      2.5479    -5.56582\\
      2.64153    -5.45144\\
      2.74043    -5.33196\\
      2.84416    -5.20748\\
      2.95229    -5.07655\\
      3.06462    -4.94081\\
      3.17897    -4.80188\\
      3.29579    -4.66009\\
      3.41446    -4.51637\\
      3.53471    -4.37069\\
      3.65581    -4.22401\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99776    -2.67217\\
      3.00157    -2.68206\\
      3.00736    -2.69595\\
      3.01443    -2.71517\\
      3.02183    -2.74106\\
      3.02822    -2.77208\\
      3.03384    -2.80582\\
      3.03977    -2.84276\\
      3.04634    -2.88261\\
      3.05243    -2.92568\\
      3.05722    -2.97333\\
      3.0614    -3.02403\\
      3.06534    -3.07632\\
      3.06919    -3.13108\\
      3.07228    -3.1884\\
      3.07382    -3.24775\\
      3.07531    -3.30895\\
      3.07769    -3.36968\\
      3.08149    -3.43082\\
      3.08634    -3.49364\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35752    -0.267457\\
      4.34946    -0.291174\\
      4.33435    -0.329858\\
      4.31176    -0.384591\\
      4.28411    -0.454992\\
      4.25271    -0.538216\\
      4.21801    -0.633991\\
      4.18048    -0.74226\\
      4.13811    -0.861576\\
      4.0909    -0.991858\\
      4.03914    -1.13186\\
      3.98232    -1.27952\\
      3.92173    -1.43481\\
      3.85837    -1.59782\\
      3.79267    -1.76626\\
      3.72547    -1.93884\\
      3.6572    -2.11429\\
      3.58724    -2.29285\\
      3.51671    -2.47373\\
      3.44622    -2.65513\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49194    -4.35117\\
      5.47949    -4.34505\\
      5.45939    -4.33386\\
      5.43052    -4.31779\\
      5.39474    -4.29835\\
      5.35383    -4.27557\\
      5.30822    -4.25051\\
      5.25723    -4.22456\\
      5.20165    -4.19662\\
      5.14336    -4.16549\\
      5.08129    -4.13146\\
      5.01379    -4.09526\\
      4.94162    -4.05851\\
      4.86683    -4.02079\\
      4.79062    -3.98055\\
      4.71228    -3.93884\\
      4.63107    -3.89638\\
      4.54858    -3.85391\\
      4.46565    -3.81256\\
      4.38271    -3.77194\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20303    -3.30159\\
      4.20337    -3.29697\\
      4.20586    -3.2893\\
      4.20886    -3.27778\\
      4.21263    -3.26392\\
      4.21733    -3.24904\\
      4.2225    -3.23305\\
      4.22763    -3.21609\\
      4.23331    -3.19825\\
      4.23919    -3.17937\\
      4.24474    -3.16002\\
      4.24998    -3.14082\\
      4.2558    -3.12167\\
      4.26222    -3.10277\\
      4.26895    -3.0846\\
      4.27707    -3.06588\\
      4.28487    -3.04504\\
      4.29187    -3.02392\\
      4.29896    -3.00294\\
      4.30608    -2.98191\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0514    -6.1838\\
      2.06781    -6.15762\\
      2.09609    -6.11571\\
      2.1342    -6.06029\\
      2.18159    -5.99253\\
      2.23695    -5.91229\\
      2.30079    -5.82059\\
      2.37406    -5.71803\\
      2.45441    -5.60501\\
      2.53985    -5.48334\\
      2.63115    -5.35342\\
      2.72803    -5.21666\\
      2.82998    -5.07433\\
      2.93791    -4.9254\\
      3.04968    -4.77044\\
      3.16327    -4.61168\\
      3.27979    -4.44924\\
      3.39988    -4.28404\\
      3.52155    -4.11888\\
      3.64402    -3.95279\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99629    -2.67216\\
      2.9967    -2.68225\\
      2.99882    -2.69665\\
      3.0017    -2.71631\\
      3.00558    -2.74168\\
      3.01113    -2.77193\\
      3.01778    -2.80767\\
      3.02499    -2.849\\
      3.03349    -2.89424\\
      3.04448    -2.94285\\
      3.05797    -2.99498\\
      3.07258    -3.05084\\
      3.08696    -3.10987\\
      3.10159    -3.16968\\
      3.11591    -3.23047\\
      3.13035    -3.29388\\
      3.14524    -3.35992\\
      3.16088    -3.42867\\
      3.17871    -3.50038\\
      3.1978    -3.57244\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35708    -0.267053\\
      4.34852    -0.292379\\
      4.3355    -0.335119\\
      4.31811    -0.393524\\
      4.29618    -0.468281\\
      4.27048    -0.558238\\
      4.24077    -0.661782\\
      4.20718    -0.776662\\
      4.16865    -0.901143\\
      4.12498    -1.03635\\
      4.07792    -1.18123\\
      4.02817    -1.33513\\
      3.97627    -1.49816\\
      3.92344    -1.66841\\
      3.86997    -1.84412\\
      3.81457    -2.0239\\
      3.75765    -2.20669\\
      3.69942    -2.39283\\
      3.63893    -2.58195\\
      3.57686    -2.77196\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49388    -4.35161\\
      5.4851    -4.3465\\
      5.46936    -4.33724\\
      5.44782    -4.32407\\
      5.42212    -4.30729\\
      5.3917    -4.28773\\
      5.35573    -4.2662\\
      5.31327    -4.24163\\
      5.26411    -4.21425\\
      5.21066    -4.18423\\
      5.15415    -4.15063\\
      5.09495    -4.11394\\
      5.03385    -4.07491\\
      4.97038    -4.03464\\
      4.90385    -3.99445\\
      4.83416    -3.95347\\
      4.76189    -3.91212\\
      4.68799    -3.8716\\
      4.61328    -3.8323\\
      4.53829    -3.79412\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20509    -3.30068\\
      4.20927    -3.29417\\
      4.21516    -3.28503\\
      4.22264    -3.27389\\
      4.23282    -3.26071\\
      4.24387    -3.24547\\
      4.2554    -3.22728\\
      4.26766    -3.20636\\
      4.27998    -3.18474\\
      4.29399    -3.16147\\
      4.30973    -3.13722\\
      4.32676    -3.11247\\
      4.34559    -3.08572\\
      4.36682    -3.05645\\
      4.38977    -3.02625\\
      4.41388    -2.9966\\
      4.4395    -2.96598\\
      4.46567    -2.93395\\
      4.49151    -2.90114\\
      4.51636    -2.86676\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05359    -6.18542\\
      2.07304    -6.16294\\
      2.10193    -6.12622\\
      2.13935    -6.07557\\
      2.18649    -6.01148\\
      2.24411    -5.93513\\
      2.31026    -5.8466\\
      2.38285    -5.74634\\
      2.46235    -5.63593\\
      2.54792    -5.51698\\
      2.63795    -5.39098\\
      2.73325    -5.2585\\
      2.83427    -5.11919\\
      2.94054    -4.97315\\
      3.05169    -4.82194\\
      3.16606    -4.6675\\
      3.28187    -4.51051\\
      3.39845    -4.35272\\
      3.51618    -4.19321\\
      3.63432    -4.03196\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99807    -2.67063\\
      3.00035    -2.67693\\
      3.00304    -2.68862\\
      3.00745    -2.70752\\
      3.01231    -2.73186\\
      3.01778    -2.76017\\
      3.02411    -2.79217\\
      3.03135    -2.82812\\
      3.03957    -2.86848\\
      3.04826    -2.91373\\
      3.05653    -2.96322\\
      3.06483    -3.01479\\
      3.07524    -3.0688\\
      3.08658    -3.12445\\
      3.09749    -3.18051\\
      3.10731    -3.23819\\
      3.1157    -3.29845\\
      3.12486    -3.35967\\
      3.13481    -3.42053\\
      3.1437    -3.48148\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35627    -0.269231\\
      4.34612    -0.297327\\
      4.32922    -0.340598\\
      4.30638    -0.398558\\
      4.27947    -0.47101\\
      4.24807    -0.55584\\
      4.2124    -0.652998\\
      4.17246    -0.763154\\
      4.12907    -0.884548\\
      4.08347    -1.01647\\
      4.03478    -1.1573\\
      3.98179    -1.30516\\
      3.92587    -1.45936\\
      3.86732    -1.6187\\
      3.80521    -1.78287\\
      3.74071    -1.95273\\
      3.67454    -2.12675\\
      3.60804    -2.30314\\
      3.5421    -2.48295\\
      3.47686    -2.66411\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49295    -4.35063\\
      5.48286    -4.34275\\
      5.46556    -4.32885\\
      5.44111    -4.30863\\
      5.41203    -4.28461\\
      5.37718    -4.25771\\
      5.33691    -4.22733\\
      5.29227    -4.19428\\
      5.24375    -4.15772\\
      5.19273    -4.11659\\
      5.13824    -4.07295\\
      5.08067    -4.02768\\
      5.02093    -3.98077\\
      4.95983    -3.93391\\
      4.89723    -3.88718\\
      4.83258    -3.83953\\
      4.76686    -3.79081\\
      4.70134    -3.74161\\
      4.63703    -3.693\\
      4.57345    -3.646\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20384    -3.30225\\
      4.2039    -3.29769\\
      4.20342    -3.28973\\
      4.2034    -3.27979\\
      4.2047    -3.2681\\
      4.20763    -3.25491\\
      4.21255    -3.23919\\
      4.21901    -3.22001\\
      4.22566    -3.19904\\
      4.23308    -3.17658\\
      4.24186    -3.15317\\
      4.25035    -3.13005\\
      4.25782    -3.10565\\
      4.26575    -3.0804\\
      4.27379    -3.05468\\
      4.27987    -3.02761\\
      4.28537    -3.00099\\
      4.29172    -2.97406\\
      4.29927    -2.94695\\
      4.30713    -2.92016\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05361    -6.18512\\
      2.07434    -6.16164\\
      2.10574    -6.12366\\
      2.14652    -6.0741\\
      2.19828    -6.01272\\
      2.26008    -5.94033\\
      2.33139    -5.85767\\
      2.41247    -5.76499\\
      2.50147    -5.66221\\
      2.59651    -5.55057\\
      2.69625    -5.43235\\
      2.80116    -5.30749\\
      2.91065    -5.17615\\
      3.02431    -5.03793\\
      3.14285    -4.89512\\
      3.26462    -4.75071\\
      3.38786    -4.60386\\
      3.51174    -4.45535\\
      3.63585    -4.30563\\
      3.75946    -4.15396\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99789    -2.67093\\
      3.00207    -2.67963\\
      3.00718    -2.69505\\
      3.01273    -2.71519\\
      3.02082    -2.73799\\
      3.03192    -2.76391\\
      3.04443    -2.79277\\
      3.05785    -2.82375\\
      3.07173    -2.85774\\
      3.08531    -2.89416\\
      3.10024    -2.93281\\
      3.11757    -2.9756\\
      3.13704    -3.02235\\
      3.1564    -3.07172\\
      3.17411    -3.12178\\
      3.19138    -3.17247\\
      3.20895    -3.22453\\
      3.22646    -3.27633\\
      3.24264    -3.32839\\
      3.25686    -3.38221\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35723    -0.268232\\
      4.3498    -0.295546\\
      4.33783    -0.339098\\
      4.3209    -0.396381\\
      4.29877    -0.467493\\
      4.27249    -0.552139\\
      4.24299    -0.650274\\
      4.2089    -0.760392\\
      4.17135    -0.881373\\
      4.13116    -1.01329\\
      4.08659    -1.15469\\
      4.03718    -1.30461\\
      3.98305    -1.46239\\
      3.92569    -1.62758\\
      3.86548    -1.79877\\
      3.80362    -1.97501\\
      3.74019    -2.15633\\
      3.67547    -2.3406\\
      3.61116    -2.52532\\
      3.54753    -2.71115\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49396    -4.35094\\
      5.48591    -4.34348\\
      5.47218    -4.33052\\
      5.45203    -4.31242\\
      5.42546    -4.28934\\
      5.39408    -4.26301\\
      5.35862    -4.23466\\
      5.31928    -4.20421\\
      5.27552    -4.17078\\
      5.22574    -4.13482\\
      5.17046    -4.09797\\
      5.11211    -4.06027\\
      5.0526    -4.02043\\
      4.99171    -3.97691\\
      4.92959    -3.93158\\
      4.86688    -3.88581\\
      4.80278    -3.83904\\
      4.73588    -3.7923\\
      4.66793    -3.746\\
      4.59987    -3.69945\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20455    -3.30112\\
      4.20692    -3.29543\\
      4.21117    -3.28724\\
      4.21752    -3.27596\\
      4.22387    -3.26264\\
      4.22918    -3.24907\\
      4.23384    -3.23486\\
      4.23795    -3.21957\\
      4.24242    -3.20291\\
      4.24823    -3.18489\\
      4.25615    -3.16595\\
      4.26598    -3.14473\\
      4.27722    -3.12174\\
      4.29056    -3.09934\\
      4.30502    -3.07726\\
      4.31874    -3.05339\\
      4.33256    -3.02834\\
      4.34678    -3.00293\\
      4.36066    -2.97768\\
      4.3756    -2.95433\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05189    -6.18591\\
      2.06917    -6.1641\\
      2.09739    -6.12794\\
      2.13485    -6.07854\\
      2.18141    -6.01508\\
      2.23583    -5.93875\\
      2.29689    -5.85023\\
      2.36371    -5.75164\\
      2.43579    -5.64548\\
      2.51471    -5.5326\\
      2.60171    -5.4136\\
      2.69644    -5.28862\\
      2.79664    -5.1578\\
      2.90098    -5.02093\\
      3.00913    -4.87797\\
      3.12094    -4.72977\\
      3.23707    -4.57882\\
      3.35649    -4.42526\\
      3.47891    -4.26901\\
      3.60317    -4.11088\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99764    -2.67228\\
      3.00068    -2.68212\\
      3.00582    -2.69677\\
      3.01323    -2.71787\\
      3.02306    -2.74444\\
      3.03344    -2.77448\\
      3.04399    -2.80723\\
      3.0553    -2.84326\\
      3.06751    -2.8837\\
      3.08135    -2.92856\\
      3.09548    -2.97773\\
      3.1102    -3.02939\\
      3.12569    -3.08335\\
      3.14106    -3.14072\\
      3.1576    -3.2015\\
      3.17553    -3.2645\\
      3.19254    -3.32777\\
      3.20829    -3.39199\\
      3.22399    -3.45851\\
      3.24058    -3.52531\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35575    -0.267731\\
      4.34419    -0.292755\\
      4.32649    -0.334232\\
      4.3031    -0.390989\\
      4.27529    -0.462993\\
      4.24406    -0.550015\\
      4.20943    -0.64984\\
      4.17062    -0.762004\\
      4.12787    -0.885168\\
      4.08164    -1.01908\\
      4.0326    -1.16255\\
      3.98054    -1.31439\\
      3.92519    -1.47559\\
      3.86827    -1.64525\\
      3.80899    -1.82169\\
      3.74648    -2.00194\\
      3.6823    -2.18564\\
      3.617    -2.37202\\
      3.5504    -2.55949\\
      3.48256    -2.74783\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49241    -4.35182\\
      5.48076    -4.34759\\
      5.46369    -4.33861\\
      5.4412    -4.32375\\
      5.4126    -4.30517\\
      5.37816    -4.28386\\
      5.33693    -4.25991\\
      5.28854    -4.23329\\
      5.2337    -4.20425\\
      5.1737    -4.17397\\
      5.11085    -4.14317\\
      5.04456    -4.11206\\
      4.97535    -4.0806\\
      4.90428    -4.04944\\
      4.83172    -4.01887\\
      4.75735    -3.98687\\
      4.68042    -3.9531\\
      4.60109    -3.91984\\
      4.52074    -3.88613\\
      4.44178    -3.85171\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20476    -3.3024\\
      4.20711    -3.29969\\
      4.2101    -3.29439\\
      4.21442    -3.2855\\
      4.22055    -3.27412\\
      4.22767    -3.26155\\
      4.23563    -3.24766\\
      4.24523    -3.23263\\
      4.25708    -3.21522\\
      4.27015    -3.19417\\
      4.28351    -3.17052\\
      4.29653    -3.1441\\
      4.30885    -3.11615\\
      4.32176    -3.08859\\
      4.33564    -3.06019\\
      4.35052    -3.03145\\
      4.36684    -3.00219\\
      4.38348    -2.9715\\
      4.39885    -2.94008\\
      4.41389    -2.90819\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05224    -6.18394\\
      2.07017    -6.15807\\
      2.1007    -6.11566\\
      2.14169    -6.05848\\
      2.19134    -5.98763\\
      2.24917    -5.90301\\
      2.31411    -5.80519\\
      2.38513    -5.69506\\
      2.46176    -5.57371\\
      2.54486    -5.44163\\
      2.63562    -5.29954\\
      2.73254    -5.1491\\
      2.83415    -4.991\\
      2.93954    -4.82588\\
      3.04831    -4.65657\\
      3.16135    -4.48503\\
      3.27701    -4.31174\\
      3.39283    -4.13682\\
      3.508    -3.96006\\
      3.62289    -3.78331\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99613    -2.67241\\
      2.99503    -2.68367\\
      2.99519    -2.7\\
      2.99615    -2.72138\\
      2.99614    -2.7475\\
      2.99509    -2.77629\\
      2.99233    -2.80861\\
      2.98872    -2.8456\\
      2.98429    -2.88677\\
      2.97994    -2.93039\\
      2.97737    -2.97514\\
      2.97695    -3.0214\\
      2.97717    -3.0704\\
      2.97681    -3.12134\\
      2.97593    -3.17282\\
      2.97402    -3.22658\\
      2.97154    -3.28213\\
      2.96843    -3.33876\\
      2.96431    -3.39691\\
      2.96058    -3.45553\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35668    -0.267745\\
      4.34597    -0.292474\\
      4.32866    -0.332925\\
      4.30633    -0.388746\\
      4.27994    -0.458756\\
      4.25097    -0.542169\\
      4.21842    -0.638069\\
      4.18128    -0.744534\\
      4.14098    -0.861728\\
      4.09714    -0.98876\\
      4.04885    -1.12358\\
      3.99796    -1.26515\\
      3.9445    -1.414\\
      3.8878    -1.57127\\
      3.82839    -1.73384\\
      3.76686    -1.90067\\
      3.70506    -2.07263\\
      3.64421    -2.24678\\
      3.58301    -2.42252\\
      3.52116    -2.59914\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49186    -4.34987\\
      5.47972    -4.34205\\
      5.46046    -4.33053\\
      5.43282    -4.31324\\
      5.39731    -4.29037\\
      5.35483    -4.26238\\
      5.30762    -4.22985\\
      5.2551    -4.19278\\
      5.19718    -4.15143\\
      5.13494    -4.10744\\
      5.06848    -4.06204\\
      4.99778    -4.01411\\
      4.92285    -3.96374\\
      4.84496    -3.91264\\
      4.76394    -3.86052\\
      4.67912    -3.80828\\
      4.59242    -3.75557\\
      4.50458    -3.70151\\
      4.41653    -3.64659\\
      4.32916    -3.59065\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20416    -3.30076\\
      4.20585    -3.2931\\
      4.20921    -3.28189\\
      4.2151    -3.26817\\
      4.22383    -3.251\\
      4.23321    -3.23018\\
      4.2412    -3.20595\\
      4.24964    -3.17787\\
      4.26033    -3.14678\\
      4.27259    -3.11308\\
      4.28577    -3.07575\\
      4.29967    -3.03552\\
      4.31386    -2.99367\\
      4.32763    -2.95001\\
      4.34066    -2.90368\\
      4.35466    -2.85584\\
      4.36983    -2.80787\\
      4.3858    -2.75973\\
      4.4029    -2.71058\\
      4.42096    -2.65932\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05238    -6.18513\\
      2.06988    -6.16185\\
      2.09833    -6.12419\\
      2.13758    -6.07397\\
      2.18789    -6.01143\\
      2.24854    -5.93759\\
      2.31825    -5.85321\\
      2.39494    -5.75794\\
      2.47829    -5.65303\\
      2.56767    -5.54037\\
      2.66322    -5.41998\\
      2.76513    -5.29263\\
      2.87105    -5.16004\\
      2.97993    -5.02205\\
      3.09097    -4.87756\\
      3.20325    -4.72681\\
      3.31625    -4.57182\\
      3.43037    -4.41397\\
      3.54529    -4.25403\\
      3.66014    -4.09427\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99734    -2.6722\\
      3.00039    -2.68197\\
      3.00644    -2.6967\\
      3.01472    -2.71792\\
      3.02305    -2.74558\\
      3.03168    -2.77835\\
      3.04055    -2.81625\\
      3.04981    -2.85911\\
      3.06015    -2.90688\\
      3.07054    -2.9583\\
      3.0805    -3.01142\\
      3.09029    -3.06652\\
      3.10048    -3.12493\\
      3.11051    -3.18686\\
      3.12133    -3.25106\\
      3.13329    -3.31753\\
      3.14567    -3.3867\\
      3.15839    -3.4567\\
      3.17084    -3.52623\\
      3.18185    -3.59498\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3567    -0.266894\\
      4.34618    -0.29001\\
      4.3282    -0.328874\\
      4.30473    -0.384013\\
      4.27653    -0.454991\\
      4.2424    -0.539434\\
      4.20401    -0.635063\\
      4.16247    -0.74242\\
      4.11591    -0.862608\\
      4.06459    -0.993696\\
      4.00948    -1.13422\\
      3.95137    -1.28346\\
      3.88989    -1.44051\\
      3.82462    -1.60358\\
      3.75665    -1.77117\\
      3.68701    -1.94288\\
      3.61638    -2.11774\\
      3.54469    -2.29617\\
      3.47204    -2.47807\\
      3.39902    -2.66204\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49405    -4.35\\
      5.48579    -4.34138\\
      5.47172    -4.32882\\
      5.45203    -4.3131\\
      5.42617    -4.29402\\
      5.39473    -4.27147\\
      5.35954    -4.2447\\
      5.3205    -4.2143\\
      5.27612    -4.18147\\
      5.22755    -4.14588\\
      5.17656    -4.10753\\
      5.12329    -4.06558\\
      5.06769    -4.02089\\
      5.01081    -3.97355\\
      4.95182    -3.92344\\
      4.89109    -3.87209\\
      4.82971    -3.81999\\
      4.76607    -3.7663\\
      4.70123    -3.71013\\
      4.63654    -3.65394\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20448    -3.30043\\
      4.20721    -3.29328\\
      4.21244    -3.28224\\
      4.22058    -3.26701\\
      4.23126    -3.24781\\
      4.2435    -3.22498\\
      4.25602    -3.19864\\
      4.26874    -3.16923\\
      4.28312    -3.1369\\
      4.29893    -3.10279\\
      4.31601    -3.06823\\
      4.33541    -3.03248\\
      4.35697    -2.99659\\
      4.37965    -2.96019\\
      4.40243    -2.92308\\
      4.42544    -2.88692\\
      4.44889    -2.85088\\
      4.47158    -2.81296\\
      4.4936    -2.77394\\
      4.51621    -2.7347\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05177    -6.18463\\
      2.06797    -6.16075\\
      2.09544    -6.12203\\
      2.13298    -6.06987\\
      2.18087    -6.00591\\
      2.23986    -5.93097\\
      2.30787    -5.84403\\
      2.38399    -5.74615\\
      2.4686    -5.63887\\
      2.56037    -5.5236\\
      2.65771    -5.40126\\
      2.76046    -5.27057\\
      2.86782    -5.13259\\
      2.98012    -4.98801\\
      3.09657    -4.83838\\
      3.21459    -4.68672\\
      3.33316    -4.53189\\
      3.45155    -4.37373\\
      3.56957    -4.21397\\
      3.68806    -4.05342\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99701    -2.67072\\
      2.99777    -2.67939\\
      2.99794    -2.69432\\
      2.99836    -2.71417\\
      3.00007    -2.73875\\
      3.00162    -2.76776\\
      3.00253    -2.80052\\
      3.00477    -2.83727\\
      3.00751    -2.87933\\
      3.01104    -2.92489\\
      3.01705    -2.97198\\
      3.02329    -3.02073\\
      3.02918    -3.07107\\
      3.03622    -3.12226\\
      3.04311    -3.17517\\
      3.04862    -3.22975\\
      3.05408    -3.28453\\
      3.06048    -3.33873\\
      3.06759    -3.39304\\
      3.07406    -3.44926\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35658    -0.269242\\
      4.34601    -0.29811\\
      4.32854    -0.345162\\
      4.30471    -0.408588\\
      4.27622    -0.485946\\
      4.24482    -0.576143\\
      4.21054    -0.67865\\
      4.17252    -0.794391\\
      4.13143    -0.922975\\
      4.08751    -1.06247\\
      4.03973    -1.21256\\
      3.9897    -1.37295\\
      3.93861    -1.54197\\
      3.88546    -1.7175\\
      3.82984    -1.8986\\
      3.77248    -2.08477\\
      3.71347    -2.27447\\
      3.65251    -2.46768\\
      3.58952    -2.66281\\
      3.52595    -2.85847\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4922    -4.35049\\
      5.47869    -4.34393\\
      5.45829    -4.33443\\
      5.43233    -4.32098\\
      5.39971    -4.30393\\
      5.36169    -4.283\\
      5.31926    -4.25704\\
      5.27183    -4.22637\\
      5.21879    -4.19183\\
      5.16001    -4.15456\\
      5.09688    -4.11447\\
      5.0294    -4.07184\\
      4.95728    -4.02682\\
      4.88227    -3.98043\\
      4.8047    -3.93489\\
      4.72502    -3.89029\\
      4.64454    -3.84635\\
      4.56416    -3.80203\\
      4.48255    -3.75742\\
      4.39923    -3.71408\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20523    -3.30212\\
      4.20952    -3.29847\\
      4.21427    -3.2917\\
      4.21764    -3.28151\\
      4.22127    -3.2691\\
      4.22611    -3.25491\\
      4.23067    -3.23912\\
      4.23485    -3.22146\\
      4.24018    -3.20087\\
      4.24772    -3.17773\\
      4.25622    -3.1532\\
      4.26435    -3.1271\\
      4.27229    -3.09838\\
      4.28105    -3.06836\\
      4.29171    -3.03801\\
      4.30304    -3.00779\\
      4.31355    -2.97895\\
      4.32329    -2.9513\\
      4.33283    -2.92428\\
      4.3427    -2.89835\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05368    -6.18578\\
      2.07307    -6.1653\\
      2.10364    -6.13117\\
      2.14541    -6.08247\\
      2.19771    -6.01889\\
      2.25889    -5.94221\\
      2.32697    -5.85331\\
      2.40302    -5.75219\\
      2.48763    -5.64002\\
      2.58023    -5.51797\\
      2.67994    -5.38634\\
      2.78483    -5.24552\\
      2.895    -5.09683\\
      3.01147    -4.94137\\
      3.13238    -4.78167\\
      3.25685    -4.61899\\
      3.38402    -4.45431\\
      3.51135    -4.28958\\
      3.63955    -4.12356\\
      3.76957    -3.95643\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99777    -2.67029\\
      2.99973    -2.67608\\
      3.00213    -2.68732\\
      3.00705    -2.70357\\
      3.01475    -2.72261\\
      3.02337    -2.74562\\
      3.03294    -2.77287\\
      3.04366    -2.80419\\
      3.05506    -2.83869\\
      3.0686    -2.8747\\
      3.08498    -2.91329\\
      3.10255    -2.95498\\
      3.11961    -3.00015\\
      3.13759    -3.0492\\
      3.15614    -3.10104\\
      3.17373    -3.15406\\
      3.19043    -3.2072\\
      3.20634    -3.26003\\
      3.22196    -3.31235\\
      3.23826    -3.36543\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35646    -0.267178\\
      4.34551    -0.291985\\
      4.32653    -0.334056\\
      4.30163    -0.391457\\
      4.27211    -0.4627\\
      4.2364    -0.546283\\
      4.19511    -0.641934\\
      4.15053    -0.750962\\
      4.10332    -0.872128\\
      4.05238    -1.00449\\
      3.9967    -1.1481\\
      3.93601    -1.30189\\
      3.87079    -1.46349\\
      3.80146    -1.63187\\
      3.72871    -1.80662\\
      3.65334    -1.98556\\
      3.57577    -2.16743\\
      3.49619    -2.3529\\
      3.41537    -2.54118\\
      3.33553    -2.73052\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49166    -4.35112\\
      5.47757    -4.34569\\
      5.45681    -4.33636\\
      5.43085    -4.32206\\
      5.39815    -4.30453\\
      5.35804    -4.28326\\
      5.31192    -4.25624\\
      5.26181    -4.22428\\
      5.2085    -4.18901\\
      5.15141    -4.15019\\
      5.08992    -4.10775\\
      5.02344    -4.06238\\
      4.95294    -4.01369\\
      4.88016    -3.96183\\
      4.80613    -3.90811\\
      4.73086    -3.85365\\
      4.65437    -3.7989\\
      4.57679    -3.74401\\
      4.49931    -3.68997\\
      4.42309    -3.63669\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20391    -3.30223\\
      4.2059    -3.29852\\
      4.20876    -3.29271\\
      4.21121    -3.28564\\
      4.21495    -3.2767\\
      4.2205    -3.26505\\
      4.22622    -3.25154\\
      4.23256    -3.2362\\
      4.23939    -3.21906\\
      4.24563    -3.20019\\
      4.25324    -3.17839\\
      4.26293    -3.15435\\
      4.27274    -3.12948\\
      4.28155    -3.10409\\
      4.29105    -3.07868\\
      4.30061    -3.05336\\
      4.31035    -3.02841\\
      4.32224    -3.00289\\
      4.33497    -2.97581\\
      4.34718    -2.94741\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0527    -6.18375\\
      2.07109    -6.1586\\
      2.10166    -6.12045\\
      2.14321    -6.0694\\
      2.19486    -6.00537\\
      2.25725    -5.93074\\
      2.32948    -5.8452\\
      2.4094    -5.74827\\
      2.49625    -5.64243\\
      2.59062    -5.52986\\
      2.6921    -5.41038\\
      2.79849    -5.2824\\
      2.90858    -5.14691\\
      3.02395    -5.00668\\
      3.14434    -4.86228\\
      3.2679    -4.71368\\
      3.39301    -4.56228\\
      3.51812    -4.40775\\
      3.64294    -4.25036\\
      3.76914    -4.09163\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99711    -2.67185\\
      2.99797    -2.6828\\
      3.00019    -2.70138\\
      3.00396    -2.72597\\
      3.00886    -2.75537\\
      3.01648    -2.78983\\
      3.02589    -2.82855\\
      3.03549    -2.87141\\
      3.04639    -2.91755\\
      3.05889    -2.96522\\
      3.07262    -3.01392\\
      3.08706    -3.06465\\
      3.10213    -3.11724\\
      3.1193    -3.17195\\
      3.13825    -3.23021\\
      3.15727    -3.29208\\
      3.17631    -3.35663\\
      3.19546    -3.42273\\
      3.21312    -3.4887\\
      3.22869    -3.5547\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35609    -0.26747\\
      4.34662    -0.292756\\
      4.33193    -0.334266\\
      4.31236    -0.390989\\
      4.2894    -0.463058\\
      4.26304    -0.550248\\
      4.23211    -0.65163\\
      4.19678    -0.765765\\
      4.15715    -0.891949\\
      4.1134    -1.02776\\
      4.06822    -1.17061\\
      4.02172    -1.32177\\
      3.97315    -1.48192\\
      3.92177    -1.64827\\
      3.86703    -1.81909\\
      3.81036    -1.99374\\
      3.75185    -2.17278\\
      3.69156    -2.35601\\
      3.62979    -2.54042\\
      3.56629    -2.72509\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4934    -4.35083\\
      5.48343    -4.34389\\
      5.46687    -4.33159\\
      5.44304    -4.31307\\
      5.41295    -4.29023\\
      5.37708    -4.26335\\
      5.33547    -4.23298\\
      5.29047    -4.19941\\
      5.24097    -4.16094\\
      5.18569    -4.1179\\
      5.12572    -4.07249\\
      5.06214    -4.02608\\
      4.99649    -3.9787\\
      4.92966    -3.9302\\
      4.86179    -3.87987\\
      4.79201    -3.82777\\
      4.7212    -3.77412\\
      4.65076    -3.71887\\
      4.5808    -3.66176\\
      4.51243    -3.60422\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20405    -3.30179\\
      4.20617    -3.29664\\
      4.20908    -3.28829\\
      4.21102    -3.27816\\
      4.21186    -3.26693\\
      4.21351    -3.25306\\
      4.217    -3.23537\\
      4.22231    -3.21518\\
      4.22843    -3.19335\\
      4.23351    -3.16983\\
      4.23959    -3.14414\\
      4.24678    -3.11713\\
      4.25397    -3.09043\\
      4.26163    -3.06375\\
      4.27048    -3.0371\\
      4.28157    -3.01088\\
      4.2937    -2.984\\
      4.30521    -2.95661\\
      4.31638    -2.92918\\
      4.32881    -2.90046\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05257    -6.18525\\
      2.07011    -6.16359\\
      2.09738    -6.12881\\
      2.13432    -6.08176\\
      2.18235    -6.022\\
      2.23992    -5.94978\\
      2.30605    -5.86595\\
      2.38195    -5.7722\\
      2.46536    -5.66982\\
      2.55553    -5.55781\\
      2.65291    -5.43767\\
      2.75477    -5.31006\\
      2.86067    -5.17513\\
      2.97221    -5.0354\\
      3.08856    -4.89052\\
      3.20862    -4.73933\\
      3.33121    -4.58448\\
      3.45583    -4.4285\\
      3.58351    -4.27242\\
      3.71385    -4.1155\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99696    -2.67182\\
      2.99899    -2.68162\\
      3.00258    -2.696\\
      3.00706    -2.7151\\
      3.01256    -2.74042\\
      3.01816    -2.77026\\
      3.02274    -2.80448\\
      3.02761    -2.84485\\
      3.0328    -2.89057\\
      3.03778    -2.94064\\
      3.04389    -2.99505\\
      3.0513    -3.05352\\
      3.06067    -3.1146\\
      3.07172    -3.1771\\
      3.08256    -3.24122\\
      3.09184    -3.30756\\
      3.09912    -3.37585\\
      3.10456    -3.44559\\
      3.10808    -3.51574\\
      3.1116    -3.58459\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35689    -0.266851\\
      4.34749    -0.291321\\
      4.331    -0.332677\\
      4.30748    -0.38815\\
      4.27781    -0.458093\\
      4.24344    -0.54375\\
      4.20568    -0.644306\\
      4.16396    -0.756762\\
      4.11821    -0.879947\\
      4.06954    -1.01368\\
      4.01829    -1.15531\\
      3.96484    -1.30489\\
      3.90925    -1.46277\\
      3.85075    -1.62674\\
      3.7898    -1.79641\\
      3.72809    -1.97024\\
      3.66536    -2.14579\\
      3.60043    -2.32273\\
      3.53347    -2.49978\\
      3.46433    -2.67624\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49261    -4.35041\\
      5.47982    -4.34335\\
      5.45802    -4.33196\\
      5.42875    -4.31579\\
      5.39442    -4.29647\\
      5.35509    -4.27324\\
      5.30872    -4.24525\\
      5.2561    -4.21264\\
      5.19855    -4.17554\\
      5.13523    -4.13603\\
      5.06632    -4.09597\\
      4.99379    -4.0553\\
      4.91731    -4.01421\\
      4.83568    -3.97185\\
      4.74966    -3.92877\\
      4.66173    -3.88632\\
      4.57311    -3.84373\\
      4.48231    -3.79955\\
      4.38954    -3.75303\\
      4.29647    -3.70628\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20399    -3.30282\\
      4.20401    -3.30084\\
      4.20402    -3.2957\\
      4.204    -3.28592\\
      4.20369    -3.27313\\
      4.20398    -3.25851\\
      4.2052    -3.24143\\
      4.20661    -3.22146\\
      4.20753    -3.19831\\
      4.20924    -3.17202\\
      4.21148    -3.1423\\
      4.21377    -3.11059\\
      4.2174    -3.07911\\
      4.22335    -3.04859\\
      4.23041    -3.01918\\
      4.2368    -2.98923\\
      4.24211    -2.95836\\
      4.24736    -2.92725\\
      4.25385    -2.89442\\
      4.26223    -2.85961\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05251    -6.18556\\
      2.07018    -6.16508\\
      2.09765    -6.13243\\
      2.13461    -6.08688\\
      2.18064    -6.02881\\
      2.2359    -5.96\\
      2.301    -5.88021\\
      2.37373    -5.79015\\
      2.45359    -5.69193\\
      2.53978    -5.58466\\
      2.63247    -5.46768\\
      2.7312    -5.34254\\
      2.83354    -5.2103\\
      2.93827    -5.0712\\
      3.04631    -4.92615\\
      3.15938    -4.77598\\
      3.27677    -4.62259\\
      3.39746    -4.46726\\
      3.51999    -4.30986\\
      3.64311    -4.15261\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99639    -2.67174\\
      2.9958    -2.68078\\
      2.99638    -2.69451\\
      2.99884    -2.71235\\
      3.0024    -2.73499\\
      3.00727    -2.76228\\
      3.01426    -2.79277\\
      3.02251    -2.82811\\
      3.03071    -2.86863\\
      3.03843    -2.91208\\
      3.04553    -2.9576\\
      3.05337    -3.00612\\
      3.06292    -3.05797\\
      3.07413    -3.11202\\
      3.08738    -3.16631\\
      3.10142    -3.22035\\
      3.11543    -3.27539\\
      3.12918    -3.33233\\
      3.14219    -3.38979\\
      3.15593    -3.44712\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35803    -0.268619\\
      4.35058    -0.297021\\
      4.33591    -0.343389\\
      4.31391    -0.404641\\
      4.2864    -0.478553\\
      4.25423    -0.564276\\
      4.21772    -0.661004\\
      4.17681    -0.769432\\
      4.13155    -0.888726\\
      4.08431    -1.01617\\
      4.03534    -1.15094\\
      3.98342    -1.29363\\
      3.92966    -1.44455\\
      3.87586    -1.60144\\
      3.82049    -1.76325\\
      3.76188    -1.93094\\
      3.70223    -2.10382\\
      3.64347    -2.28087\\
      3.58572    -2.45963\\
      3.52893    -2.6384\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49225    -4.35204\\
      5.48035    -4.34713\\
      5.4613    -4.33716\\
      5.43572    -4.32297\\
      5.40358    -4.30636\\
      5.3649    -4.28743\\
      5.32157    -4.26457\\
      5.27415    -4.23719\\
      5.2215    -4.20679\\
      5.16257    -4.1747\\
      5.09791    -4.13932\\
      5.02782    -4.0997\\
      4.95418    -4.05817\\
      4.87893    -4.01597\\
      4.80194    -3.97368\\
      4.72299    -3.93021\\
      4.64108    -3.88573\\
      4.55554    -3.84076\\
      4.46869    -3.79441\\
      4.38303    -3.74739\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20347    -3.3027\\
      4.20384    -3.30004\\
      4.20446    -3.29551\\
      4.20455    -3.28979\\
      4.20414    -3.28278\\
      4.2038    -3.2749\\
      4.20454    -3.26638\\
      4.20655    -3.25741\\
      4.20992    -3.24721\\
      4.21415    -3.23581\\
      4.21926    -3.22287\\
      4.22424    -3.20651\\
      4.22773    -3.18661\\
      4.2296    -3.16538\\
      4.23135    -3.14453\\
      4.23489    -3.12393\\
      4.23979    -3.10329\\
      4.24631    -3.08279\\
      4.25518    -3.06225\\
      4.26543    -3.04249\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05303    -6.18566\\
      2.07062    -6.16302\\
      2.09711    -6.1238\\
      2.1334    -6.07024\\
      2.17961    -6.0047\\
      2.23547    -5.92663\\
      2.30147    -5.83699\\
      2.37632    -5.73654\\
      2.45845    -5.62509\\
      2.54718    -5.50554\\
      2.643    -5.37992\\
      2.74423    -5.24915\\
      2.84877    -5.11267\\
      2.95782    -4.97083\\
      3.07206    -4.82415\\
      3.18924    -4.67306\\
      3.30804    -4.51885\\
      3.42973    -4.36252\\
      3.55244    -4.20605\\
      3.67563    -4.05053\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99811    -2.67111\\
      3.00111    -2.6786\\
      3.00349    -2.69132\\
      3.00579    -2.70902\\
      3.00911    -2.72971\\
      3.01417    -2.7534\\
      3.01952    -2.78022\\
      3.02489    -2.81068\\
      3.03135    -2.84458\\
      3.03882    -2.88248\\
      3.04827    -2.92358\\
      3.06032    -2.96759\\
      3.07333    -3.01531\\
      3.08569    -3.06497\\
      3.09732    -3.1172\\
      3.10772    -3.17103\\
      3.11768    -3.22461\\
      3.1281    -3.27885\\
      3.13762    -3.33366\\
      3.14626    -3.38841\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35781    -0.26735\\
      4.35164    -0.292527\\
      4.33951    -0.335605\\
      4.32189    -0.394733\\
      4.29908    -0.467167\\
      4.26941    -0.55246\\
      4.23326    -0.650116\\
      4.19176    -0.758744\\
      4.14568    -0.878547\\
      4.09616    -1.00966\\
      4.04368    -1.15069\\
      3.98782    -1.29946\\
      3.92914    -1.45383\\
      3.86766    -1.61383\\
      3.8045    -1.77887\\
      3.74146    -1.94725\\
      3.67809    -2.11782\\
      3.61429    -2.28932\\
      3.55162    -2.46269\\
      3.48895    -2.63738\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49265    -4.35042\\
      5.48092    -4.34354\\
      5.46141    -4.33358\\
      5.43357    -4.32092\\
      5.39848    -4.30485\\
      5.3569    -4.28357\\
      5.30848    -4.25849\\
      5.25422    -4.2313\\
      5.19506    -4.20221\\
      5.13086    -4.17023\\
      5.06113    -4.13559\\
      4.98729    -4.09849\\
      4.91155    -4.05946\\
      4.83392    -4.0188\\
      4.75276    -3.97683\\
      4.66869    -3.93443\\
      4.58205    -3.89065\\
      4.49271    -3.84517\\
      4.40315    -3.79844\\
      4.31449    -3.75099\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20476    -3.30133\\
      4.20833    -3.29492\\
      4.21269    -3.28424\\
      4.21805    -3.27053\\
      4.22482    -3.2553\\
      4.23165    -3.239\\
      4.2386    -3.2207\\
      4.24625    -3.19987\\
      4.2561    -3.17692\\
      4.26819    -3.15156\\
      4.28079    -3.12339\\
      4.29338    -3.09415\\
      4.30714    -3.06561\\
      4.32112    -3.03777\\
      4.33496    -3.00944\\
      4.34996    -2.97907\\
      4.36614    -2.94715\\
      4.38326    -2.91375\\
      4.40141    -2.87908\\
      4.42017    -2.84333\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05195    -6.18605\\
      2.06956    -6.16481\\
      2.09918    -6.12844\\
      2.13909    -6.07742\\
      2.18784    -6.01297\\
      2.24413    -5.93633\\
      2.30805    -5.84899\\
      2.37952    -5.751\\
      2.45856    -5.64314\\
      2.54518    -5.5282\\
      2.63934    -5.40494\\
      2.7398    -5.27261\\
      2.84404    -5.13418\\
      2.95205    -4.99197\\
      3.06526    -4.84588\\
      3.18193    -4.695\\
      3.30087    -4.53914\\
      3.42138    -4.38006\\
      3.54108    -4.21855\\
      3.66139    -4.05437\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99709    -2.671\\
      2.99822    -2.68017\\
      2.99893    -2.69586\\
      2.99855    -2.71768\\
      2.99737    -2.74537\\
      2.99728    -2.77708\\
      2.99766    -2.81158\\
      2.99826    -2.84818\\
      2.99897    -2.88824\\
      2.99954    -2.93298\\
      3.00009    -2.98101\\
      2.99906    -3.03216\\
      2.99685    -3.08701\\
      2.99368    -3.14557\\
      2.99054    -3.20724\\
      2.98797    -3.27104\\
      2.98566    -3.33545\\
      2.98291    -3.40059\\
      2.98033    -3.46634\\
      2.97872    -3.53171\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35753    -0.267787\\
      4.34935    -0.29239\\
      4.33543    -0.331631\\
      4.31751    -0.386326\\
      4.29532    -0.456222\\
      4.26745    -0.539562\\
      4.23513    -0.634673\\
      4.19847    -0.73957\\
      4.15725    -0.854874\\
      4.11305    -0.981985\\
      4.06558    -1.11925\\
      4.01598    -1.26492\\
      3.96562    -1.41842\\
      3.91397    -1.57947\\
      3.85945    -1.74808\\
      3.80248    -1.92292\\
      3.74346    -2.10098\\
      3.68332    -2.28096\\
      3.62398    -2.4631\\
      3.56504    -2.64657\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49311    -4.35022\\
      5.48195    -4.34277\\
      5.46341    -4.33185\\
      5.43839    -4.31569\\
      5.40709    -4.29513\\
      5.3695    -4.27205\\
      5.32682    -4.2455\\
      5.27886    -4.21461\\
      5.22639    -4.17915\\
      5.17099    -4.1398\\
      5.11074    -4.09716\\
      5.04531    -4.05098\\
      4.97531    -4.00163\\
      4.90044    -3.94913\\
      4.8229    -3.89493\\
      4.74411    -3.84095\\
      4.6636    -3.78569\\
      4.58215    -3.72944\\
      4.50101    -3.67247\\
      4.42012    -3.61501\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20486    -3.30273\\
      4.20858    -3.30081\\
      4.21381    -3.29639\\
      4.22047    -3.28917\\
      4.22873    -3.27957\\
      4.23794    -3.267\\
      4.24757    -3.25277\\
      4.25844    -3.23658\\
      4.27207    -3.21861\\
      4.28829    -3.20059\\
      4.30615    -3.18229\\
      4.32417    -3.16303\\
      4.34328    -3.1416\\
      4.36268    -3.1185\\
      4.38082    -3.09543\\
      4.39915    -3.07236\\
      4.4174    -3.04921\\
      4.4364    -3.02639\\
      4.45778    -3.00343\\
      4.48111    -2.97898\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05309    -6.18595\\
      2.07089    -6.16538\\
      2.0978    -6.13008\\
      2.13331    -6.07949\\
      2.17856    -6.01623\\
      2.23441    -5.94243\\
      2.29904    -5.85774\\
      2.37194    -5.76187\\
      2.45325    -5.6553\\
      2.5426    -5.53931\\
      2.64001    -5.41586\\
      2.74368    -5.28682\\
      2.85098    -5.1531\\
      2.961    -5.0149\\
      3.0749    -4.873\\
      3.1936    -4.72732\\
      3.31449    -4.57876\\
      3.43716    -4.4283\\
      3.56177    -4.27528\\
      3.68742    -4.12077\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99762    -2.67072\\
      3.00018    -2.67741\\
      3.00459    -2.68867\\
      3.01122    -2.70553\\
      3.01995    -2.72723\\
      3.03143    -2.75228\\
      3.04433    -2.78106\\
      3.05855    -2.81398\\
      3.07437    -2.85052\\
      3.09176    -2.88943\\
      3.11157    -2.92954\\
      3.13367    -2.97243\\
      3.15771    -3.01731\\
      3.18166    -3.06237\\
      3.20421    -3.10791\\
      3.22696    -3.15457\\
      3.25065    -3.20354\\
      3.27514    -3.25394\\
      3.29967    -3.3036\\
      3.32487    -3.35278\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35668    -0.268562\\
      4.34794    -0.295498\\
      4.33334    -0.338739\\
      4.31361    -0.396871\\
      4.28907    -0.470259\\
      4.25982    -0.557857\\
      4.22607    -0.65734\\
      4.18703    -0.767807\\
      4.14362    -0.889078\\
      4.09667    -1.0211\\
      4.04692    -1.16263\\
      3.99468    -1.31159\\
      3.94044    -1.4677\\
      3.88483    -1.63161\\
      3.8269    -1.8025\\
      3.76552    -1.9801\\
      3.70306    -2.1629\\
      3.63944    -2.34811\\
      3.5729    -2.53479\\
      3.50587    -2.7224\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49268    -4.35021\\
      5.48165    -4.34091\\
      5.46393    -4.32511\\
      5.43967    -4.30341\\
      5.40963    -4.27802\\
      5.37365    -4.24858\\
      5.33219    -4.21496\\
      5.28525    -4.17871\\
      5.23381    -4.1388\\
      5.17942    -4.09461\\
      5.12274    -4.0479\\
      5.06275    -3.99877\\
      4.99825    -3.94789\\
      4.92957    -3.89547\\
      4.85705    -3.84174\\
      4.78301    -3.78829\\
      4.70729    -3.73365\\
      4.63056    -3.67728\\
      4.55391    -3.62046\\
      4.47724    -3.5633\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20351    -3.30111\\
      4.20482    -3.29588\\
      4.20871    -3.28867\\
      4.21485    -3.27896\\
      4.22242    -3.26749\\
      4.23111    -3.25311\\
      4.24217    -3.23636\\
      4.25431    -3.21889\\
      4.26562    -3.20035\\
      4.27727    -3.17976\\
      4.2904    -3.15534\\
      4.30332    -3.1274\\
      4.31636    -3.0975\\
      4.32964    -3.06628\\
      4.34303    -3.0348\\
      4.35731    -3.00367\\
      4.37269    -2.97248\\
      4.39022    -2.94054\\
      4.40931    -2.90725\\
      4.42827    -2.87369\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05231    -6.18563\\
      2.07    -6.16459\\
      2.09864    -6.13016\\
      2.13614    -6.08192\\
      2.18162    -6.02053\\
      2.23578    -5.94705\\
      2.29749    -5.86292\\
      2.36688    -5.76905\\
      2.4457    -5.66521\\
      2.53205    -5.55306\\
      2.62394    -5.43367\\
      2.72064    -5.30787\\
      2.82113    -5.17562\\
      2.92575    -5.03725\\
      3.03429    -4.89386\\
      3.14459    -4.747\\
      3.25532    -4.59879\\
      3.36795    -4.44917\\
      3.48346    -4.29886\\
      3.59927    -4.14782\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.998    -2.67095\\
      3.00026    -2.67907\\
      3.0029    -2.69343\\
      3.0079    -2.7125\\
      3.01459    -2.73411\\
      3.02199    -2.75946\\
      3.03    -2.78862\\
      3.0396    -2.82165\\
      3.05071    -2.85792\\
      3.06148    -2.89627\\
      3.0714    -2.93818\\
      3.08168    -2.98324\\
      3.09353    -3.02925\\
      3.10708    -3.07729\\
      3.12126    -3.12907\\
      3.13628    -3.18443\\
      3.15312    -3.24178\\
      3.17191    -3.29882\\
      3.1917    -3.3547\\
      3.21119    -3.40931\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35629    -0.267894\\
      4.34644    -0.29435\\
      4.33231    -0.338161\\
      4.31374    -0.397215\\
      4.29109    -0.471213\\
      4.26558    -0.558819\\
      4.23663    -0.659125\\
      4.20496    -0.77254\\
      4.17135    -0.896549\\
      4.13609    -1.02925\\
      4.09766    -1.16959\\
      4.05405    -1.31678\\
      4.00673    -1.47174\\
      3.95761    -1.635\\
      3.90739    -1.80443\\
      3.85541    -1.97809\\
      3.80248    -2.15541\\
      3.74848    -2.33559\\
      3.69219    -2.51736\\
      3.6345    -2.69999\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49226    -4.35199\\
      5.47909    -4.34683\\
      5.45862    -4.33555\\
      5.43174    -4.31923\\
      5.39708    -4.30011\\
      5.35651    -4.27925\\
      5.31175    -4.25665\\
      5.26208    -4.23217\\
      5.20719    -4.20503\\
      5.14811    -4.17571\\
      5.08666    -4.14392\\
      5.02241    -4.10892\\
      4.95584    -4.07219\\
      4.88692    -4.03511\\
      4.81511    -3.99826\\
      4.74231    -3.95958\\
      4.66821    -3.91769\\
      4.59296    -3.87518\\
      4.51813    -3.83396\\
      4.44383    -3.79196\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20436    -3.30116\\
      4.20698    -3.2946\\
      4.21202    -3.2837\\
      4.21915    -3.27031\\
      4.22671    -3.25573\\
      4.23291    -3.23988\\
      4.23886    -3.22145\\
      4.24667    -3.19871\\
      4.25604    -3.17182\\
      4.26547    -3.14246\\
      4.27572    -3.11295\\
      4.28695    -3.08377\\
      4.29789    -3.05399\\
      4.30821    -3.02403\\
      4.31736    -2.9935\\
      4.32645    -2.96167\\
      4.33581    -2.92923\\
      4.34463    -2.89687\\
      4.35219    -2.86466\\
      4.35838    -2.83284\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05337    -6.18447\\
      2.07402    -6.1606\\
      2.10604    -6.12191\\
      2.14671    -6.06871\\
      2.19587    -6.001\\
      2.25482    -5.92033\\
      2.32334    -5.82922\\
      2.39895    -5.7291\\
      2.48088    -5.62115\\
      2.57062    -5.50481\\
      2.66759    -5.38042\\
      2.76991    -5.24986\\
      2.87813    -5.11415\\
      2.99235    -4.97399\\
      3.11092    -4.83029\\
      3.23196    -4.68446\\
      3.35497    -4.53767\\
      3.47901    -4.38843\\
      3.60436    -4.23637\\
      3.73029    -4.08318\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99701    -2.67193\\
      2.99864    -2.68257\\
      3.00159    -2.69808\\
      3.00498    -2.71712\\
      3.00795    -2.74108\\
      3.0121    -2.76924\\
      3.01821    -2.80046\\
      3.0248    -2.83581\\
      3.03193    -2.8759\\
      3.03994    -2.92115\\
      3.0483    -2.96935\\
      3.05578    -3.01866\\
      3.06231    -3.07097\\
      3.0694    -3.1266\\
      3.07808    -3.18387\\
      3.08804    -3.24339\\
      3.09873    -3.3059\\
      3.1093    -3.36963\\
      3.11825    -3.43327\\
      3.12713    -3.49675\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35622    -0.268239\\
      4.34504    -0.294852\\
      4.32607    -0.337281\\
      4.30102    -0.393578\\
      4.27208    -0.464912\\
      4.23846    -0.551229\\
      4.19974    -0.650053\\
      4.15724    -0.760057\\
      4.11024    -0.880241\\
      4.05899    -1.01122\\
      4.00393    -1.15248\\
      3.94463    -1.3025\\
      3.88272    -1.45955\\
      3.82009    -1.62097\\
      3.75581    -1.7873\\
      3.68831    -1.95865\\
      3.61958    -2.13364\\
      3.55026    -2.31098\\
      3.47924    -2.48948\\
      3.40678    -2.66888\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49293    -4.35155\\
      5.48071    -4.34655\\
      5.45989    -4.3376\\
      5.43104    -4.32332\\
      5.39524    -4.30451\\
      5.35519    -4.2827\\
      5.31163    -4.25828\\
      5.26339    -4.23009\\
      5.20972    -4.19719\\
      5.15184    -4.16156\\
      5.0905    -4.12392\\
      5.02559    -4.08408\\
      4.95715    -4.04159\\
      4.88632    -3.99737\\
      4.81412    -3.95223\\
      4.7408    -3.90519\\
      4.66633    -3.85659\\
      4.59048    -3.80699\\
      4.51466    -3.75682\\
      4.43905    -3.70586\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20387    -3.30228\\
      4.20553    -3.29937\\
      4.20922    -3.29511\\
      4.21307    -3.28765\\
      4.2172    -3.27644\\
      4.22339    -3.26257\\
      4.23013    -3.24475\\
      4.23686    -3.22344\\
      4.24419    -3.19919\\
      4.2513    -3.17337\\
      4.2581    -3.14819\\
      4.26386    -3.12178\\
      4.26852    -3.09426\\
      4.27362    -3.06706\\
      4.28077    -3.03844\\
      4.28862    -3.00753\\
      4.29498    -2.9741\\
      4.30036    -2.93974\\
      4.30665    -2.90666\\
      4.3131    -2.87498\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05152    -6.1837\\
      2.06704    -6.15711\\
      2.09452    -6.11471\\
      2.13272    -6.05934\\
      2.18058    -5.99191\\
      2.23923    -5.91317\\
      2.30771    -5.82483\\
      2.38425    -5.72687\\
      2.468    -5.61921\\
      2.55875    -5.50268\\
      2.65548    -5.37712\\
      2.7563    -5.24223\\
      2.86021    -5.10054\\
      2.96834    -4.95292\\
      3.08097    -4.79843\\
      3.19609    -4.63783\\
      3.31352    -4.47381\\
      3.4323    -4.3075\\
      3.55113    -4.13943\\
      3.66996    -3.97115\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99607    -2.67194\\
      2.99494    -2.68161\\
      2.99296    -2.69528\\
      2.98987    -2.71192\\
      2.98632    -2.73267\\
      2.98343    -2.75774\\
      2.98282    -2.78599\\
      2.98463    -2.81676\\
      2.98701    -2.85108\\
      2.98937    -2.88931\\
      2.99174    -2.92911\\
      2.99415    -2.97109\\
      2.99784    -3.01722\\
      3.00369    -3.06731\\
      3.01    -3.12046\\
      3.0161    -3.1766\\
      3.02364    -3.2357\\
      3.0328    -3.29625\\
      3.04375    -3.35598\\
      3.05649    -3.41515\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35723    -0.267149\\
      4.34958    -0.290762\\
      4.3366    -0.330781\\
      4.31698    -0.386526\\
      4.29183    -0.457299\\
      4.26227    -0.542818\\
      4.22898    -0.642158\\
      4.19239    -0.754781\\
      4.15255    -0.877962\\
      4.10928    -1.01021\\
      4.06129    -1.15235\\
      4.01057    -1.3028\\
      3.95775    -1.46088\\
      3.90173    -1.62736\\
      3.84437    -1.79998\\
      3.78683    -1.97692\\
      3.72789    -2.15666\\
      3.66786    -2.33714\\
      3.60868    -2.51807\\
      3.54946    -2.70004\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49325    -4.35117\\
      5.48253    -4.34406\\
      5.46509    -4.33265\\
      5.44244    -4.31914\\
      5.41531    -4.30223\\
      5.38219    -4.28065\\
      5.34246    -4.25415\\
      5.29719    -4.22263\\
      5.24557    -4.18649\\
      5.18827    -4.1477\\
      5.12677    -4.10849\\
      5.06079    -4.06919\\
      4.99024    -4.0295\\
      4.91646    -3.98767\\
      4.83989    -3.94241\\
      4.76032    -3.89496\\
      4.6775    -3.84652\\
      4.59293    -3.79665\\
      4.50844    -3.7462\\
      4.42282    -3.69686\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20374    -3.30131\\
      4.20387    -3.29592\\
      4.20544    -3.28676\\
      4.20781    -3.27441\\
      4.20905    -3.25999\\
      4.20959    -3.24262\\
      4.20933    -3.22204\\
      4.20931    -3.19815\\
      4.20994    -3.17218\\
      4.21021    -3.14429\\
      4.2114    -3.11316\\
      4.21317    -3.07933\\
      4.21473    -3.04492\\
      4.21732    -3.01008\\
      4.22171    -2.97447\\
      4.22731    -2.9393\\
      4.23274    -2.90363\\
      4.23757    -2.8672\\
      4.2412    -2.8305\\
      4.24336    -2.79384\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05223    -6.18476\\
      2.06839    -6.16232\\
      2.09445    -6.12729\\
      2.13165    -6.0797\\
      2.1807    -6.01822\\
      2.24012    -5.94469\\
      2.30884    -5.86138\\
      2.38688    -5.768\\
      2.47205    -5.66474\\
      2.56332    -5.55126\\
      2.6613    -5.42766\\
      2.76634    -5.29517\\
      2.87779    -5.15454\\
      2.9943    -5.00709\\
      3.1143    -4.85455\\
      3.23783    -4.69691\\
      3.36559    -4.53526\\
      3.49611    -4.3723\\
      3.6268    -4.20853\\
      3.75725    -4.04357\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99749    -2.67059\\
      2.99976    -2.67686\\
      3.00219    -2.68761\\
      3.00367    -2.70247\\
      3.00575    -2.72118\\
      3.01022    -2.74365\\
      3.01524    -2.77051\\
      3.01897    -2.80246\\
      3.02296    -2.83776\\
      3.02787    -2.87577\\
      3.03266    -2.91551\\
      3.03671    -2.95607\\
      3.04068    -2.99878\\
      3.04458    -3.04333\\
      3.04707    -3.08913\\
      3.04929    -3.13575\\
      3.053    -3.18214\\
      3.059    -3.2297\\
      3.06575    -3.27847\\
      3.07082    -3.32873\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35755    -0.268782\\
      4.34952    -0.295522\\
      4.33667    -0.337483\\
      4.31873    -0.394277\\
      4.2952    -0.465687\\
      4.2663    -0.550671\\
      4.23106    -0.648819\\
      4.18992    -0.760514\\
      4.14288    -0.884482\\
      4.09146    -1.01804\\
      4.03744    -1.1604\\
      3.98192    -1.31224\\
      3.92397    -1.47291\\
      3.86218    -1.64108\\
      3.79844    -1.81437\\
      3.73442    -1.99255\\
      3.67086    -2.17649\\
      3.60701    -2.36357\\
      3.54107    -2.55074\\
      3.474    -2.73806\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49219    -4.34968\\
      5.47915    -4.33963\\
      5.45875    -4.32438\\
      5.43185    -4.30539\\
      5.39843    -4.28343\\
      5.35921    -4.25828\\
      5.31357    -4.22991\\
      5.26217    -4.19772\\
      5.20745    -4.1617\\
      5.14844    -4.12325\\
      5.08387    -4.08286\\
      5.01407    -4.03988\\
      4.94098    -3.99429\\
      4.8647    -3.94572\\
      4.7852    -3.89407\\
      4.70473    -3.84117\\
      4.62269    -3.78874\\
      4.54004    -3.73593\\
      4.45717    -3.68179\\
      4.37207    -3.62624\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2037    -3.30099\\
      4.20358    -3.29347\\
      4.20448    -3.28044\\
      4.20789    -3.26221\\
      4.21255    -3.24068\\
      4.21743    -3.21796\\
      4.22414    -3.19376\\
      4.23158    -3.16746\\
      4.23845    -3.13889\\
      4.24609    -3.10805\\
      4.2539    -3.07582\\
      4.26257    -3.04158\\
      4.27265    -3.00387\\
      4.2829    -2.96483\\
      4.29395    -2.92527\\
      4.30642    -2.88391\\
      4.31957    -2.84033\\
      4.33341    -2.79582\\
      4.34726    -2.75249\\
      4.36072    -2.70955\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05316    -6.18471\\
      2.07271    -6.16201\\
      2.1038    -6.12592\\
      2.14611    -6.0754\\
      2.19929    -6.01017\\
      2.26256    -5.93279\\
      2.3351    -5.84395\\
      2.41451    -5.74505\\
      2.49923    -5.6388\\
      2.59082    -5.52409\\
      2.68899    -5.40008\\
      2.79189    -5.26869\\
      2.9004    -5.13167\\
      3.01373    -4.98852\\
      3.1301    -4.83952\\
      3.24878    -4.68697\\
      3.37024    -4.53085\\
      3.49373    -4.37067\\
      3.61658    -4.20881\\
      3.73993    -4.04642\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99803    -2.67064\\
      3.00222    -2.67923\\
      3.00892    -2.69336\\
      3.01822    -2.71169\\
      3.02991    -2.73483\\
      3.04217    -2.76306\\
      3.05469    -2.79631\\
      3.06711    -2.8342\\
      3.0793    -2.87636\\
      3.09287    -2.9229\\
      3.1073    -2.97249\\
      3.12094    -3.02503\\
      3.13386    -3.08157\\
      3.1477    -3.1411\\
      3.16313    -3.20169\\
      3.18071    -3.26349\\
      3.19932    -3.32628\\
      3.21837    -3.38833\\
      3.23847    -3.45098\\
      3.26    -3.51458\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35745    -0.267457\\
      4.34898    -0.293079\\
      4.33512    -0.335282\\
      4.31729    -0.391425\\
      4.29576    -0.461052\\
      4.27134    -0.543044\\
      4.24353    -0.637313\\
      4.21149    -0.743282\\
      4.17678    -0.860514\\
      4.14081    -0.989824\\
      4.10172    -1.1298\\
      4.05774    -1.27813\\
      4.01111    -1.43402\\
      3.96336    -1.59798\\
      3.91361    -1.76816\\
      3.86168    -1.94292\\
      3.80856    -2.12262\\
      3.75581    -2.30617\\
      3.70457    -2.49084\\
      3.65396    -2.67554\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49253    -4.35083\\
      5.48044    -4.34306\\
      5.46131    -4.33052\\
      5.43635    -4.31508\\
      5.40679    -4.29653\\
      5.37334    -4.27499\\
      5.33641    -4.25198\\
      5.29477    -4.2258\\
      5.24652    -4.19587\\
      5.19335    -4.16334\\
      5.13771    -4.12789\\
      5.07839    -4.08896\\
      5.01536    -4.04695\\
      4.95054    -4.00342\\
      4.88271    -3.95932\\
      4.81286    -3.91392\\
      4.74245    -3.86555\\
      4.67002    -3.81493\\
      4.59607    -3.76356\\
      4.52174    -3.71089\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2049    -3.30165\\
      4.2067    -3.29712\\
      4.2089    -3.28876\\
      4.21161    -3.27546\\
      4.21407    -3.25841\\
      4.21829    -3.23851\\
      4.22495    -3.21604\\
      4.23295    -3.19028\\
      4.24241    -3.16111\\
      4.25223    -3.12975\\
      4.26038    -3.09616\\
      4.26758    -3.05979\\
      4.27429    -3.02048\\
      4.28031    -2.97819\\
      4.28596    -2.93388\\
      4.29268    -2.88867\\
      4.30172    -2.84242\\
      4.31278    -2.79438\\
      4.32439    -2.74556\\
      4.33526    -2.69805\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0516    -6.18448\\
      2.06676    -6.16099\\
      2.09263    -6.12335\\
      2.12979    -6.07095\\
      2.17781    -6.00396\\
      2.23611    -5.92431\\
      2.30405    -5.8341\\
      2.38124    -5.7353\\
      2.46739    -5.62882\\
      2.56077    -5.51432\\
      2.65988    -5.39201\\
      2.76502    -5.26296\\
      2.87505    -5.12751\\
      2.98859    -4.98669\\
      3.10666    -4.84084\\
      3.22879    -4.69114\\
      3.35454    -4.53907\\
      3.48362    -4.38473\\
      3.6147    -4.22802\\
      3.74593    -4.06878\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9982    -2.67013\\
      3.00167    -2.67678\\
      3.00472    -2.69019\\
      3.00715    -2.71003\\
      3.01072    -2.73578\\
      3.01472    -2.76617\\
      3.01943    -2.80085\\
      3.02502    -2.84156\\
      3.03061    -2.88747\\
      3.03827    -2.9366\\
      3.04795    -2.98933\\
      3.05838    -3.04632\\
      3.06862    -3.10673\\
      3.07803    -3.16953\\
      3.08759    -3.23367\\
      3.09778    -3.30005\\
      3.10878    -3.36859\\
      3.11998    -3.4393\\
      3.1297    -3.51091\\
      3.13937    -3.58187\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35749    -0.266852\\
      4.34862    -0.289621\\
      4.3339    -0.329111\\
      4.31374    -0.384923\\
      4.28674    -0.455536\\
      4.25289    -0.539971\\
      4.21336    -0.637714\\
      4.16955    -0.748734\\
      4.12283    -0.872057\\
      4.0735    -1.00665\\
      4.02205    -1.15145\\
      3.96926    -1.30623\\
      3.91417    -1.47016\\
      3.85702    -1.64218\\
      3.79939    -1.81971\\
      3.74151    -2.00194\\
      3.68136    -2.18911\\
      3.61931    -2.37997\\
      3.55645    -2.57255\\
      3.49303    -2.76563\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49207    -4.35041\\
      5.4798    -4.34344\\
      5.46168    -4.33243\\
      5.43819    -4.31596\\
      5.40782    -4.29545\\
      5.36979    -4.27113\\
      5.32684    -4.24164\\
      5.28086    -4.20837\\
      5.23034    -4.1714\\
      5.17554    -4.1295\\
      5.11716    -4.08333\\
      5.05581    -4.0341\\
      4.99283    -3.98238\\
      4.92693    -3.92963\\
      4.85738    -3.87719\\
      4.78426    -3.82482\\
      4.70768    -3.77176\\
      4.63    -3.71742\\
      4.55331    -3.66308\\
      4.47645    -3.60852\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2047    -3.30246\\
      4.20631    -3.29876\\
      4.20828    -3.29193\\
      4.21108    -3.28262\\
      4.2136    -3.27156\\
      4.21614    -3.25753\\
      4.21972    -3.23959\\
      4.22388    -3.2189\\
      4.22733    -3.19508\\
      4.23086    -3.16982\\
      4.23631    -3.14312\\
      4.24337    -3.11291\\
      4.25165    -3.0807\\
      4.26145    -3.04775\\
      4.27107    -3.0131\\
      4.27877    -2.97599\\
      4.28563    -2.9375\\
      4.29259    -2.89964\\
      4.29841    -2.86337\\
      4.30287    -2.82681\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0515    -6.18603\\
      2.0663    -6.16548\\
      2.09225    -6.12978\\
      2.12863    -6.08026\\
      2.17373    -6.01819\\
      2.22815    -5.943\\
      2.29152    -5.85675\\
      2.36281    -5.76177\\
      2.44128    -5.65754\\
      2.52617    -5.54391\\
      2.61648    -5.42262\\
      2.71237    -5.29361\\
      2.81295    -5.1566\\
      2.91833    -5.01357\\
      3.02783    -4.86647\\
      3.14042    -4.71532\\
      3.25493    -4.55983\\
      3.37075    -4.40074\\
      3.489    -4.23929\\
      3.60895    -4.07674\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99649    -2.67017\\
      2.99806    -2.67683\\
      3.00222    -2.68958\\
      3.00738    -2.7068\\
      3.01264    -2.72649\\
      3.01851    -2.75028\\
      3.02602    -2.77857\\
      3.03597    -2.81022\\
      3.04844    -2.84578\\
      3.06227    -2.88593\\
      3.07686    -2.92928\\
      3.09266    -2.97384\\
      3.10811    -3.02107\\
      3.1234    -3.07189\\
      3.1404    -3.12458\\
      3.15816    -3.17852\\
      3.1766    -3.23421\\
      3.19686    -3.29146\\
      3.21734    -3.34918\\
      3.23797    -3.40735\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35664    -0.267258\\
      4.34825    -0.292502\\
      4.33408    -0.33465\\
      4.31403    -0.391058\\
      4.29021    -0.462195\\
      4.26115    -0.548405\\
      4.2274    -0.647323\\
      4.18927    -0.758875\\
      4.14648    -0.882451\\
      4.09957    -1.01544\\
      4.04902    -1.15606\\
      3.9953    -1.3049\\
      3.93817    -1.46214\\
      3.8774    -1.62588\\
      3.81323    -1.79529\\
      3.74657    -1.96961\\
      3.67821    -2.14758\\
      3.61035    -2.32733\\
      3.54339    -2.5086\\
      3.47642    -2.69087\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49344    -4.35166\\
      5.48433    -4.3459\\
      5.46837    -4.33437\\
      5.446    -4.31655\\
      5.41794    -4.29332\\
      5.38317    -4.26729\\
      5.34245    -4.23933\\
      5.29721    -4.20853\\
      5.248    -4.17387\\
      5.19577    -4.1346\\
      5.14036    -4.09071\\
      5.0817    -4.04316\\
      5.02059    -3.99309\\
      4.957    -3.94164\\
      4.89041    -3.88929\\
      4.82125    -3.83516\\
      4.75065    -3.77955\\
      4.67996    -3.72257\\
      4.60904    -3.66423\\
      4.53607    -3.60622\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20441    -3.30259\\
      4.20684    -3.30007\\
      4.20968    -3.29398\\
      4.21121    -3.28304\\
      4.21208    -3.26903\\
      4.2145    -3.25233\\
      4.21797    -3.23361\\
      4.22187    -3.21403\\
      4.22726    -3.19267\\
      4.23336    -3.1689\\
      4.23966    -3.14264\\
      4.2456    -3.11481\\
      4.25158    -3.0862\\
      4.25918    -3.05684\\
      4.26884    -3.02677\\
      4.28024    -2.99682\\
      4.29161    -2.9673\\
      4.30099    -2.93682\\
      4.30815    -2.90515\\
      4.31327    -2.87389\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05198    -6.18559\\
      2.06966    -6.16327\\
      2.09913    -6.12464\\
      2.13861    -6.07151\\
      2.1881    -6.00516\\
      2.24709    -5.92555\\
      2.31459    -5.83339\\
      2.3911    -5.72915\\
      2.47585    -5.6145\\
      2.56755    -5.49212\\
      2.66649    -5.36309\\
      2.77188    -5.22704\\
      2.88344    -5.08566\\
      2.9999    -4.93949\\
      3.12014    -4.78789\\
      3.24437    -4.63216\\
      3.37249    -4.47249\\
      3.50338    -4.31051\\
      3.6354    -4.14789\\
      3.76786    -3.98491\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99646    -2.67155\\
      2.99578    -2.68056\\
      2.99558    -2.69397\\
      2.99656    -2.71094\\
      2.9992    -2.731\\
      3.00436    -2.75533\\
      3.01023    -2.7833\\
      3.01697    -2.81385\\
      3.02457    -2.84774\\
      3.03131    -2.88443\\
      3.03797    -2.92339\\
      3.04556    -2.96428\\
      3.05463    -3.00664\\
      3.06461    -3.05031\\
      3.07424    -3.09544\\
      3.08484    -3.14301\\
      3.09614    -3.19299\\
      3.10788    -3.2449\\
      3.12131    -3.29888\\
      3.13652    -3.35432\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35729    -0.269071\\
      4.34852    -0.296434\\
      4.33425    -0.338622\\
      4.3149    -0.394813\\
      4.28948    -0.46547\\
      4.25961    -0.551248\\
      4.22717    -0.650038\\
      4.19094    -0.759424\\
      4.1497    -0.880456\\
      4.10492    -1.01267\\
      4.05636    -1.15414\\
      4.00462    -1.30416\\
      3.95221    -1.46056\\
      3.89951    -1.62138\\
      3.84624    -1.78552\\
      3.79267    -1.9539\\
      3.73916    -2.12795\\
      3.68483    -2.30605\\
      3.63016    -2.48696\\
      3.57703    -2.67053\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49382    -4.35003\\
      5.48564    -4.34091\\
      5.47263    -4.32689\\
      5.45401    -4.30906\\
      5.42805    -4.28646\\
      5.3959    -4.26003\\
      5.3578    -4.23022\\
      5.31458    -4.19581\\
      5.26764    -4.1586\\
      5.2171    -4.11872\\
      5.16305    -4.07463\\
      5.10597    -4.0267\\
      5.0474    -3.9752\\
      4.98645    -3.91963\\
      4.92196    -3.86172\\
      4.85418    -3.80274\\
      4.78512    -3.74181\\
      4.7149    -3.67859\\
      4.64238    -3.61372\\
      4.56759    -3.54754\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20311    -3.30282\\
      4.20324    -3.30091\\
      4.20464    -3.29687\\
      4.20772    -3.2904\\
      4.21185    -3.281\\
      4.21524    -3.26763\\
      4.21801    -3.25089\\
      4.22182    -3.23219\\
      4.22719    -3.21145\\
      4.23299    -3.18754\\
      4.2405    -3.16065\\
      4.24969    -3.13158\\
      4.2592    -3.10078\\
      4.26952    -3.06953\\
      4.27985    -3.03896\\
      4.28924    -3.00737\\
      4.29899    -2.97511\\
      4.30973    -2.94305\\
      4.32198    -2.91073\\
      4.33606    -2.87865\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05326    -6.184\\
      2.0725    -6.16\\
      2.1039    -6.12208\\
      2.14611    -6.06933\\
      2.19687    -6.00186\\
      2.2567    -5.92255\\
      2.32497    -5.83215\\
      2.39986    -5.73132\\
      2.48111    -5.62125\\
      2.56805    -5.50054\\
      2.66094    -5.37117\\
      2.75908    -5.23613\\
      2.86056    -5.0947\\
      2.96467    -4.94617\\
      3.07156    -4.79291\\
      3.18039    -4.63606\\
      3.28953    -4.47643\\
      3.40009    -4.31495\\
      3.51196    -4.15205\\
      3.62502    -3.98897\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9974    -2.67223\\
      2.99923    -2.68337\\
      3.00116    -2.69985\\
      3.00263    -2.7213\\
      3.00454    -2.74725\\
      3.0081    -2.77727\\
      3.01209    -2.81293\\
      3.01674    -2.85422\\
      3.02326    -2.89875\\
      3.03118    -2.94492\\
      3.04025    -2.99275\\
      3.05043    -3.04163\\
      3.06196    -3.09218\\
      3.07462    -3.14516\\
      3.08758    -3.19942\\
      3.10071    -3.25589\\
      3.11314    -3.31467\\
      3.1241    -3.37357\\
      3.13448    -3.43278\\
      3.14418    -3.49171\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35573    -0.269065\\
      4.3434    -0.29608\\
      4.32386    -0.337403\\
      4.29871    -0.393359\\
      4.26775    -0.464998\\
      4.23135    -0.552201\\
      4.19046    -0.652043\\
      4.14433    -0.76218\\
      4.09379    -0.882785\\
      4.03943    -1.01414\\
      3.98121    -1.15475\\
      3.91943    -1.30278\\
      3.85457    -1.45681\\
      3.78832    -1.6165\\
      3.72081    -1.78143\\
      3.65162    -1.9506\\
      3.58181    -2.12276\\
      3.51214    -2.29732\\
      3.44327    -2.47394\\
      3.37391    -2.652\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49239    -4.34967\\
      5.47907    -4.33979\\
      5.45817    -4.32456\\
      5.43088    -4.3041\\
      5.3976    -4.27789\\
      5.35954    -4.24559\\
      5.31695    -4.2095\\
      5.26981    -4.17146\\
      5.21857    -4.13013\\
      5.16446    -4.08477\\
      5.10619    -4.03547\\
      5.04282    -3.98423\\
      4.9765    -3.9318\\
      4.90849    -3.87683\\
      4.83849    -3.8194\\
      4.76546    -3.76004\\
      4.6896    -3.69849\\
      4.61145    -3.63558\\
      4.53241    -3.57345\\
      4.45485    -3.51131\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20294    -3.30099\\
      4.20307    -3.29591\\
      4.20518    -3.29018\\
      4.20848    -3.28372\\
      4.21385    -3.27556\\
      4.22008    -3.26444\\
      4.22689    -3.2508\\
      4.23534    -3.23605\\
      4.24476    -3.22109\\
      4.25498    -3.20627\\
      4.26715    -3.1904\\
      4.27996    -3.17336\\
      4.29257    -3.15464\\
      4.30629    -3.13422\\
      4.32094    -3.11427\\
      4.33501    -3.09399\\
      4.3481    -3.07214\\
      4.36041    -3.05019\\
      4.3726    -3.02893\\
      4.38546    -3.00739\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05214    -6.18609\\
      2.07016    -6.16607\\
      2.09907    -6.13182\\
      2.13764    -6.08256\\
      2.18585    -6.01886\\
      2.2424    -5.94316\\
      2.30662    -5.85796\\
      2.37898    -5.76297\\
      2.46009    -5.65698\\
      2.54857    -5.54144\\
      2.64218    -5.41722\\
      2.73904    -5.28441\\
      2.83968    -5.14579\\
      2.94562    -5.00277\\
      3.05672    -4.85535\\
      3.17057    -4.70444\\
      3.28633    -4.54961\\
      3.40481    -4.3902\\
      3.52563    -4.22737\\
      3.64875    -4.06315\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99619    -2.67089\\
      2.9965    -2.67844\\
      2.99833    -2.6908\\
      2.99993    -2.70892\\
      3.00202    -2.7323\\
      3.00533    -2.75915\\
      3.00844    -2.78955\\
      3.01105    -2.82399\\
      3.01285    -2.86219\\
      3.01539    -2.90287\\
      3.01956    -2.94477\\
      3.02555    -2.98787\\
      3.03306    -3.03198\\
      3.04058    -3.07623\\
      3.04726    -3.12007\\
      3.05436    -3.16457\\
      3.06383    -3.2113\\
      3.07573    -3.25916\\
      3.09001    -3.30589\\
      3.10614    -3.3523\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35557    -0.26921\\
      4.34359    -0.297283\\
      4.32587    -0.340601\\
      4.30401    -0.399366\\
      4.27805    -0.472995\\
      4.24775    -0.560754\\
      4.21384    -0.662688\\
      4.17564    -0.776844\\
      4.13364    -0.901423\\
      4.08841    -1.03561\\
      4.03915    -1.17787\\
      3.98618    -1.32762\\
      3.93044    -1.4854\\
      3.87196    -1.65092\\
      3.81151    -1.82299\\
      3.75079    -1.99939\\
      3.69015    -2.1793\\
      3.62896    -2.36121\\
      3.56791    -2.54345\\
      3.50832    -2.72535\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49248    -4.35009\\
      5.47978    -4.34092\\
      5.45834    -4.32751\\
      5.42941    -4.30995\\
      5.39374    -4.28684\\
      5.35097    -4.25859\\
      5.30232    -4.22638\\
      5.24892    -4.19209\\
      5.18987    -4.15591\\
      5.12491    -4.11594\\
      5.05526    -4.07265\\
      4.98276    -4.02773\\
      4.90811    -3.98137\\
      4.8308    -3.93406\\
      4.75084    -3.88549\\
      4.66868    -3.83462\\
      4.58384    -3.78216\\
      4.49546    -3.72918\\
      4.40437    -3.67597\\
      4.3133    -3.62259\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20444    -3.30047\\
      4.20607    -3.29425\\
      4.20903    -3.28532\\
      4.21304    -3.2719\\
      4.21767    -3.25487\\
      4.22317    -3.23597\\
      4.22999    -3.21477\\
      4.23807    -3.19061\\
      4.24629    -3.16343\\
      4.25554    -3.13394\\
      4.26469    -3.10397\\
      4.27248    -3.07217\\
      4.28133    -3.03701\\
      4.29151    -3.00021\\
      4.30166    -2.96185\\
      4.31254    -2.92204\\
      4.32352    -2.8829\\
      4.33389    -2.84443\\
      4.34415    -2.80591\\
      4.35457    -2.76818\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05133    -6.1856\\
      2.0674    -6.16322\\
      2.09613    -6.12493\\
      2.13683    -6.07214\\
      2.1889    -6.00753\\
      2.2513    -5.93324\\
      2.32349    -5.85006\\
      2.40452    -5.75766\\
      2.49171    -5.65648\\
      2.58508    -5.54664\\
      2.68533    -5.42941\\
      2.79029    -5.30706\\
      2.89965    -5.17818\\
      3.01387    -5.04343\\
      3.13168    -4.90554\\
      3.25308    -4.76343\\
      3.37662    -4.61824\\
      3.50076    -4.47141\\
      3.6265    -4.3233\\
      3.75322    -4.174\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99745    -2.6707\\
      3.00001    -2.67833\\
      3.00298    -2.69128\\
      3.00498    -2.71035\\
      3.00759    -2.73598\\
      3.01237    -2.76699\\
      3.01774    -2.80231\\
      3.02417    -2.84223\\
      3.03143    -2.8858\\
      3.03956    -2.93195\\
      3.04957    -2.98195\\
      3.05985    -3.03636\\
      3.0699    -3.09461\\
      3.07966    -3.15658\\
      3.08859    -3.22186\\
      3.09753    -3.29\\
      3.10805    -3.36056\\
      3.11993    -3.43103\\
      3.13173    -3.50152\\
      3.14327    -3.57203\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35587    -0.26778\\
      4.34467    -0.293322\\
      4.327    -0.33648\\
      4.30367    -0.396609\\
      4.27658    -0.47227\\
      4.24447    -0.562176\\
      4.20558    -0.664633\\
      4.16032    -0.77762\\
      4.11041    -0.899604\\
      4.05742    -1.03017\\
      4.00189    -1.16812\\
      3.94308    -1.31259\\
      3.88099    -1.46427\\
      3.8158    -1.62362\\
      3.74808    -1.78988\\
      3.67864    -1.96079\\
      3.60756    -2.13459\\
      3.53537    -2.3098\\
      3.46111    -2.48481\\
      3.38657    -2.65973\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49269    -4.35148\\
      5.48035    -4.34618\\
      5.46068    -4.3374\\
      5.43576    -4.32472\\
      5.40447    -4.3075\\
      5.36719    -4.28698\\
      5.32614    -4.26485\\
      5.27974    -4.24134\\
      5.2269    -4.21587\\
      5.16833    -4.18752\\
      5.10552    -4.15628\\
      5.03951    -4.1231\\
      4.97119    -4.08727\\
      4.90123    -4.04783\\
      4.82941    -4.0072\\
      4.75543    -3.96607\\
      4.67901    -3.92236\\
      4.59997    -3.87666\\
      4.51949    -3.82922\\
      4.43809    -3.77979\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20513    -3.30204\\
      4.20774    -3.29834\\
      4.21075    -3.29128\\
      4.21483    -3.27983\\
      4.22046    -3.26406\\
      4.22833    -3.24516\\
      4.23758    -3.22313\\
      4.24689    -3.19729\\
      4.25741    -3.1688\\
      4.26989    -3.13929\\
      4.28322    -3.1092\\
      4.29659    -3.07676\\
      4.30977    -3.04255\\
      4.32283    -3.00802\\
      4.33664    -2.97302\\
      4.35274    -2.93667\\
      4.36941    -2.89936\\
      4.38469    -2.86191\\
      4.3998    -2.82437\\
      4.41455    -2.78728\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05225    -6.18531\\
      2.0707    -6.163\\
      2.10072    -6.12714\\
      2.14018    -6.07856\\
      2.18851    -6.01621\\
      2.24534    -5.94124\\
      2.31163    -5.85617\\
      2.38735    -5.7615\\
      2.47029    -5.65745\\
      2.55977    -5.54595\\
      2.6561    -5.42661\\
      2.75785    -5.30009\\
      2.86444    -5.16772\\
      2.97493    -5.02872\\
      3.08734    -4.8834\\
      3.2009    -4.73394\\
      3.31547    -4.58213\\
      3.43181    -4.42801\\
      3.55093    -4.27322\\
      3.67213    -4.11976\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99653    -2.67088\\
      2.99765    -2.68006\\
      3.00031    -2.69457\\
      3.0046    -2.71239\\
      3.0108    -2.73396\\
      3.0192    -2.75911\\
      3.02954    -2.78881\\
      3.03998    -2.82417\\
      3.05005    -2.86514\\
      3.0597    -2.90996\\
      3.06957    -2.95702\\
      3.08083    -3.0061\\
      3.09265    -3.05682\\
      3.10406    -3.10944\\
      3.11635    -3.16458\\
      3.13091    -3.22265\\
      3.14644    -3.2836\\
      3.16199    -3.34573\\
      3.17888    -3.4072\\
      3.19805    -3.46882\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35646    -0.268726\\
      4.34622    -0.296795\\
      4.32963    -0.342258\\
      4.30805    -0.402502\\
      4.28248    -0.477413\\
      4.25159    -0.56756\\
      4.21481    -0.670874\\
      4.1722    -0.786054\\
      4.12558    -0.912786\\
      4.07637    -1.04991\\
      4.02276    -1.19613\\
      3.96594    -1.35097\\
      3.90772    -1.51231\\
      3.84743    -1.68001\\
      3.78418    -1.85456\\
      3.71796    -2.03526\\
      3.65051    -2.22103\\
      3.58312    -2.41\\
      3.5148    -2.60199\\
      3.44638    -2.79561\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49263    -4.35092\\
      5.4806    -4.34388\\
      5.46033    -4.33232\\
      5.43377    -4.31694\\
      5.4026    -4.29819\\
      5.36572    -4.27522\\
      5.32182    -4.24819\\
      5.27109    -4.21911\\
      5.21586    -4.18726\\
      5.15621    -4.15314\\
      5.09275    -4.11713\\
      5.0263    -4.07742\\
      4.95614    -4.03529\\
      4.88275    -3.99089\\
      4.80696    -3.94307\\
      4.73011    -3.89309\\
      4.65182    -3.84272\\
      4.57288    -3.79153\\
      4.49367    -3.73994\\
      4.41453    -3.68917\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20515    -3.3021\\
      4.20761    -3.29769\\
      4.20916    -3.29037\\
      4.21016    -3.28092\\
      4.21208    -3.26777\\
      4.2165    -3.24987\\
      4.22371    -3.22824\\
      4.23274    -3.20434\\
      4.2429    -3.17806\\
      4.2547    -3.14829\\
      4.26659    -3.11482\\
      4.27722    -3.07776\\
      4.28703    -3.03729\\
      4.2963    -2.99552\\
      4.30522    -2.95331\\
      4.31324    -2.90956\\
      4.32086    -2.86551\\
      4.3289    -2.82057\\
      4.33775    -2.77452\\
      4.34623    -2.72922\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05126    -6.18494\\
      2.06708    -6.16203\\
      2.09351    -6.12553\\
      2.12974    -6.07525\\
      2.17698    -6.01164\\
      2.23429    -5.93674\\
      2.3007    -5.85098\\
      2.37591    -5.75439\\
      2.45905    -5.64771\\
      2.54878    -5.53167\\
      2.64318    -5.40788\\
      2.7429    -5.27649\\
      2.84839    -5.13723\\
      2.95686    -4.99105\\
      3.06783    -4.83801\\
      3.18193    -4.67904\\
      3.29793    -4.51703\\
      3.41599    -4.35353\\
      3.53683    -4.18795\\
      3.65836    -4.02097\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99785    -2.67012\\
      3.00203    -2.67597\\
      3.00898    -2.68608\\
      3.0175    -2.7016\\
      3.0274    -2.72219\\
      3.03971    -2.74722\\
      3.05303    -2.77594\\
      3.06675    -2.80652\\
      3.08203    -2.84006\\
      3.09939    -2.87747\\
      3.11861    -2.91907\\
      3.1392    -2.96372\\
      3.15954    -3.01082\\
      3.17807    -3.0604\\
      3.19635    -3.11142\\
      3.2151    -3.16279\\
      3.23372    -3.21492\\
      3.25207    -3.26898\\
      3.27059    -3.32526\\
      3.2904    -3.3827\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35696    -0.267309\\
      4.34785    -0.292498\\
      4.3337    -0.335458\\
      4.31535    -0.394028\\
      4.29196    -0.467138\\
      4.26389    -0.554759\\
      4.23189    -0.654264\\
      4.19511    -0.763905\\
      4.15322    -0.884107\\
      4.10846    -1.01523\\
      4.06233    -1.15504\\
      4.01395    -1.30173\\
      3.96245    -1.456\\
      3.90751    -1.61664\\
      3.85002    -1.78146\\
      3.79211    -1.94997\\
      3.7341    -2.12279\\
      3.67557    -2.29925\\
      3.61809    -2.47758\\
      3.5616    -2.65602\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49381    -4.35108\\
      5.48577    -4.34515\\
      5.4709    -4.33506\\
      5.44804    -4.32031\\
      5.41797    -4.30135\\
      5.38064    -4.27727\\
      5.33704    -4.24964\\
      5.28743    -4.21942\\
      5.23204    -4.18451\\
      5.17145    -4.14451\\
      5.10561    -4.09968\\
      5.03523    -4.05154\\
      4.96169    -4.00099\\
      4.88459    -3.94718\\
      4.80482    -3.89128\\
      4.72456    -3.83412\\
      4.64396    -3.77578\\
      4.56159    -3.71567\\
      4.47633    -3.65259\\
      4.39088    -3.58705\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20437    -3.30256\\
      4.2054    -3.29823\\
      4.20679    -3.29052\\
      4.20888    -3.27961\\
      4.21239    -3.26461\\
      4.21883    -3.24562\\
      4.22663    -3.22382\\
      4.23402    -3.20094\\
      4.24076    -3.17721\\
      4.24816    -3.15296\\
      4.2561    -3.12835\\
      4.26454    -3.10182\\
      4.27328    -3.07388\\
      4.28204    -3.04534\\
      4.29112    -3.01407\\
      4.30117    -2.98096\\
      4.31305    -2.94796\\
      4.32497    -2.91398\\
      4.33625    -2.87773\\
      4.3463    -2.84042\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05293    -6.18376\\
      2.07222    -6.15813\\
      2.10208    -6.11666\\
      2.1412    -6.06057\\
      2.18983    -5.99278\\
      2.24662    -5.91285\\
      2.31193    -5.81988\\
      2.38618    -5.71706\\
      2.46768    -5.60563\\
      2.55545    -5.48592\\
      2.65052    -5.35816\\
      2.75241    -5.22182\\
      2.85971    -5.07778\\
      2.97268    -4.92734\\
      3.09039    -4.77175\\
      3.21181    -4.61104\\
      3.33533    -4.44616\\
      3.45979    -4.27818\\
      3.58492    -4.10769\\
      3.70993    -3.93539\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99712    -2.67001\\
      2.99968    -2.67511\\
      3.00397    -2.68494\\
      3.00937    -2.70116\\
      3.01698    -2.72242\\
      3.027    -2.74702\\
      3.03759    -2.77428\\
      3.04854    -2.80523\\
      3.06029    -2.84105\\
      3.07286    -2.88151\\
      3.08661    -2.92513\\
      3.10118    -2.97171\\
      3.11629    -3.02264\\
      3.13287    -3.07744\\
      3.15157    -3.13532\\
      3.17133    -3.19459\\
      3.19058    -3.25338\\
      3.20861    -3.31142\\
      3.22681    -3.36941\\
      3.24461    -3.42803\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35557    -0.268559\\
      4.34395    -0.295579\\
      4.32723    -0.338583\\
      4.30657    -0.396218\\
      4.28045    -0.467426\\
      4.248    -0.551835\\
      4.21178    -0.648929\\
      4.17148    -0.756935\\
      4.1258    -0.87406\\
      4.07628    -0.999715\\
      4.0237    -1.13499\\
      3.96808    -1.27992\\
      3.909    -1.43287\\
      3.84785    -1.59231\\
      3.78638    -1.75618\\
      3.7226    -1.92389\\
      3.65682    -2.09499\\
      3.59011    -2.26924\\
      3.52203    -2.44579\\
      3.45276    -2.62266\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49317    -4.35129\\
      5.48289    -4.3445\\
      5.46698    -4.33227\\
      5.4455    -4.31654\\
      5.41838    -4.29794\\
      5.38663    -4.2753\\
      5.3496    -4.24927\\
      5.30633    -4.22006\\
      5.25807    -4.18624\\
      5.20675    -4.1491\\
      5.15314    -4.11133\\
      5.09809    -4.07181\\
      5.04184    -4.02971\\
      4.98325    -3.98628\\
      4.92266    -3.94068\\
      4.8603    -3.89209\\
      4.7956    -3.84278\\
      4.72949    -3.79434\\
      4.66332    -3.74488\\
      4.59758    -3.69495\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20406    -3.30161\\
      4.20586    -3.29617\\
      4.21019    -3.28617\\
      4.21686    -3.27315\\
      4.22444    -3.25918\\
      4.2319    -3.24458\\
      4.24005    -3.22842\\
      4.24958    -3.20944\\
      4.2601    -3.18844\\
      4.2708    -3.16665\\
      4.28181    -3.14453\\
      4.29428    -3.12099\\
      4.30752    -3.09617\\
      4.32178    -3.06971\\
      4.33795    -3.04172\\
      4.35446    -3.01341\\
      4.36942    -2.98446\\
      4.38219    -2.95565\\
      4.39491    -2.92703\\
      4.40836    -2.89737\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05144    -6.18588\\
      2.06777    -6.16447\\
      2.09468    -6.12785\\
      2.13056    -6.07827\\
      2.17602    -6.01583\\
      2.22967    -5.93911\\
      2.29188    -5.85079\\
      2.36282    -5.75346\\
      2.44114    -5.64711\\
      2.52529    -5.53307\\
      2.61383    -5.41189\\
      2.70679    -5.28316\\
      2.80312    -5.14791\\
      2.90146    -5.00819\\
      3.00131    -4.86479\\
      3.10424    -4.7173\\
      3.20952    -4.56707\\
      3.31665    -4.41446\\
      3.42714    -4.26049\\
      3.53846    -4.10655\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99633    -2.67003\\
      2.99746    -2.67729\\
      3.00089    -2.69044\\
      3.00514    -2.70913\\
      3.00905    -2.73296\\
      3.01372    -2.76073\\
      3.01977    -2.79282\\
      3.02512    -2.82944\\
      3.02869    -2.86905\\
      3.03104    -2.91009\\
      3.03316    -2.9524\\
      3.03611    -2.99679\\
      3.03984    -3.04516\\
      3.04414    -3.09662\\
      3.049    -3.14957\\
      3.05491    -3.20512\\
      3.06086    -3.26307\\
      3.06506    -3.32166\\
      3.06753    -3.38108\\
      3.06918    -3.4406\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35557    -0.268714\\
      4.34271    -0.296691\\
      4.32316    -0.342814\\
      4.29771    -0.405788\\
      4.2668    -0.482463\\
      4.2314    -0.572915\\
      4.19089    -0.676713\\
      4.14516    -0.791451\\
      4.09457    -0.917232\\
      4.03995    -1.05457\\
      3.98266    -1.20106\\
      3.92329    -1.35393\\
      3.86071    -1.51364\\
      3.79576    -1.67971\\
      3.73023    -1.85059\\
      3.66339    -2.02657\\
      3.59434    -2.2081\\
      3.52384    -2.39353\\
      3.4531    -2.57993\\
      3.38325    -2.76627\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49316    -4.35145\\
      5.48173    -4.3459\\
      5.46124    -4.33551\\
      5.4323    -4.3191\\
      5.39709    -4.29857\\
      5.35611    -4.27464\\
      5.30824    -4.24713\\
      5.25364    -4.21644\\
      5.19296    -4.18303\\
      5.12804    -4.14832\\
      5.06075    -4.11118\\
      4.99115    -4.07018\\
      4.91847    -4.02704\\
      4.84215    -3.98192\\
      4.76294    -3.93525\\
      4.681    -3.88893\\
      4.59669    -3.84116\\
      4.51083    -3.79271\\
      4.42398    -3.74509\\
      4.33813    -3.697\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20449    -3.3014\\
      4.20694    -3.29687\\
      4.20972    -3.28993\\
      4.21366    -3.27955\\
      4.22062    -3.26601\\
      4.22911    -3.25\\
      4.23874    -3.23246\\
      4.24848    -3.21443\\
      4.25749    -3.19477\\
      4.26779    -3.17315\\
      4.27973    -3.14934\\
      4.29304    -3.12242\\
      4.3084    -3.09466\\
      4.32549    -3.06722\\
      4.34208    -3.0395\\
      4.35836    -3.01109\\
      4.37623    -2.98267\\
      4.39531    -2.95317\\
      4.41426    -2.92311\\
      4.43328    -2.89321\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05213    -6.18603\\
      2.06995    -6.16544\\
      2.09866    -6.13031\\
      2.13795    -6.0801\\
      2.1873    -6.01474\\
      2.24548    -5.93605\\
      2.31207    -5.84692\\
      2.38473    -5.74877\\
      2.4643    -5.64212\\
      2.55125    -5.52718\\
      2.64535    -5.403\\
      2.74536    -5.27006\\
      2.85042    -5.13115\\
      2.96047    -4.98781\\
      3.07309    -4.84082\\
      3.18663    -4.6908\\
      3.30104    -4.53707\\
      3.41732    -4.37916\\
      3.53518    -4.21811\\
      3.65392    -4.05586\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99816    -2.67231\\
      3.00096    -2.68405\\
      3.00292    -2.7012\\
      3.00492    -2.72234\\
      3.00752    -2.74739\\
      3.01127    -2.77563\\
      3.01604    -2.80822\\
      3.02222    -2.84528\\
      3.03011    -2.88488\\
      3.03835    -2.92571\\
      3.04789    -2.96833\\
      3.0583    -3.013\\
      3.06912    -3.05965\\
      3.08022    -3.10857\\
      3.09145    -3.15832\\
      3.10454    -3.20992\\
      3.11809    -3.26444\\
      3.13043    -3.32115\\
      3.1416    -3.37839\\
      3.15261    -3.43498\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35728    -0.268565\\
      4.34902    -0.295825\\
      4.33434    -0.339151\\
      4.31357    -0.397868\\
      4.28858    -0.472762\\
      4.25865    -0.563263\\
      4.22441    -0.666699\\
      4.18675    -0.781995\\
      4.14593    -0.909225\\
      4.10182    -1.0481\\
      4.05401    -1.19801\\
      4.00372    -1.35608\\
      3.95143    -1.5204\\
      3.89737    -1.69025\\
      3.84245    -1.86506\\
      3.78621    -2.04408\\
      3.72675    -2.22678\\
      3.66617    -2.41281\\
      3.60702    -2.60042\\
      3.54805    -2.78828\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49367    -4.35069\\
      5.48438    -4.34328\\
      5.46951    -4.33251\\
      5.44824    -4.31747\\
      5.41888    -4.29833\\
      5.38287    -4.27586\\
      5.34195    -4.25034\\
      5.29534    -4.22297\\
      5.24301    -4.19343\\
      5.1867    -4.16156\\
      5.12765    -4.12794\\
      5.0649    -4.09389\\
      4.99705    -4.05813\\
      4.92654    -4.02019\\
      4.85413    -3.98176\\
      4.778    -3.94234\\
      4.69865    -3.90187\\
      4.61841    -3.86111\\
      4.53903    -3.82001\\
      4.45936    -3.77855\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20315    -3.301\\
      4.20247    -3.29544\\
      4.20307    -3.28781\\
      4.20489    -3.27691\\
      4.20771    -3.26327\\
      4.21101    -3.24717\\
      4.21536    -3.22895\\
      4.22202    -3.2083\\
      4.23122    -3.18478\\
      4.24286    -3.15994\\
      4.25597    -3.13447\\
      4.27079    -3.10929\\
      4.28735    -3.08367\\
      4.30576    -3.05555\\
      4.32558    -3.02567\\
      4.34473    -2.9958\\
      4.36337    -2.96627\\
      4.38178    -2.9357\\
      4.40082    -2.90448\\
      4.42001    -2.8747\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05214    -6.18488\\
      2.06818    -6.16099\\
      2.09406    -6.12284\\
      2.129    -6.07298\\
      2.17169    -6.01118\\
      2.22241    -5.93835\\
      2.28241    -5.85522\\
      2.35043    -5.76067\\
      2.42516    -5.65495\\
      2.50629    -5.53939\\
      2.59322    -5.41512\\
      2.68641    -5.28328\\
      2.78431    -5.14495\\
      2.88541    -5.00033\\
      2.98978    -4.85057\\
      3.09841    -4.69751\\
      3.21188    -4.54139\\
      3.32729    -4.38207\\
      3.44398    -4.22064\\
      3.56281    -4.05813\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9974    -2.6707\\
      2.99911    -2.67729\\
      3.00025    -2.68799\\
      3.00072    -2.70401\\
      3.00168    -2.72631\\
      3.00371    -2.75443\\
      3.00626    -2.78624\\
      3.00986    -2.8218\\
      3.0142    -2.86061\\
      3.01773    -2.90175\\
      3.0197    -2.94606\\
      3.02058    -2.99391\\
      3.02162    -3.04475\\
      3.02393    -3.0977\\
      3.0285    -3.15154\\
      3.03487    -3.20509\\
      3.04143    -3.25922\\
      3.04653    -3.31398\\
      3.05053    -3.36928\\
      3.05507    -3.42407\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35646    -0.267311\\
      4.34704    -0.292293\\
      4.33265    -0.335264\\
      4.31371    -0.395834\\
      4.28963    -0.473184\\
      4.26047    -0.56608\\
      4.2262    -0.673257\\
      4.18776    -0.792236\\
      4.14565    -0.920973\\
      4.09797    -1.06015\\
      4.04573    -1.20888\\
      3.9898    -1.36619\\
      3.93135    -1.53089\\
      3.87248    -1.70243\\
      3.81345    -1.87983\\
      3.75462    -2.06088\\
      3.69515    -2.24601\\
      3.63367    -2.43464\\
      3.57056    -2.62408\\
      3.50751    -2.81459\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49371    -4.35116\\
      5.48301    -4.34498\\
      5.46346    -4.33465\\
      5.43767    -4.32085\\
      5.40692    -4.30424\\
      5.37182    -4.28374\\
      5.33148    -4.2595\\
      5.28601    -4.23207\\
      5.23627    -4.20148\\
      5.18108    -4.16844\\
      5.12132    -4.13426\\
      5.05724    -4.09918\\
      4.98804    -4.06173\\
      4.91392    -4.02205\\
      4.83621    -3.98162\\
      4.75658    -3.94175\\
      4.67691    -3.90125\\
      4.59762    -3.85941\\
      4.51861    -3.81812\\
      4.43936    -3.77715\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20393    -3.30148\\
      4.20504    -3.29553\\
      4.20801    -3.28559\\
      4.21249    -3.27318\\
      4.21852    -3.25795\\
      4.22697    -3.23891\\
      4.23721    -3.21712\\
      4.2482    -3.19254\\
      4.25983    -3.16504\\
      4.27265    -3.13448\\
      4.28605    -3.10023\\
      4.29842    -3.06308\\
      4.31103    -3.02534\\
      4.32547    -2.98771\\
      4.34013    -2.94943\\
      4.35458    -2.9106\\
      4.36847    -2.87013\\
      4.38255    -2.82713\\
      4.39695    -2.7817\\
      4.41111    -2.73458\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05241    -6.18591\\
      2.07056    -6.16552\\
      2.10044    -6.13127\\
      2.14127    -6.08276\\
      2.19141    -6.02162\\
      2.25004    -5.9504\\
      2.3185    -5.87022\\
      2.3966    -5.78078\\
      2.48302    -5.68123\\
      2.57554    -5.57208\\
      2.67417    -5.45511\\
      2.77859    -5.33035\\
      2.88842    -5.19833\\
      3.00354    -5.06159\\
      3.12326    -4.91992\\
      3.2466    -4.77229\\
      3.371    -4.61913\\
      3.49674    -4.4633\\
      3.62513    -4.30748\\
      3.75546    -4.15144\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99658    -2.67107\\
      2.99641    -2.67995\\
      2.99734    -2.6955\\
      3.00006    -2.71568\\
      3.00361    -2.73942\\
      3.00818    -2.7672\\
      3.01285    -2.7994\\
      3.01827    -2.83635\\
      3.02451    -2.87718\\
      3.03011    -2.92123\\
      3.03577    -2.96739\\
      3.04233    -3.0154\\
      3.05038    -3.06689\\
      3.05965    -3.12151\\
      3.07058    -3.17873\\
      3.08281    -3.23813\\
      3.09448    -3.2996\\
      3.10647    -3.36405\\
      3.11829    -3.43057\\
      3.13003    -3.49675\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35677    -0.268037\\
      4.34776    -0.293805\\
      4.33397    -0.334826\\
      4.31545    -0.390809\\
      4.29204    -0.462646\\
      4.26494    -0.549779\\
      4.23424    -0.651323\\
      4.19889    -0.764663\\
      4.15979    -0.888515\\
      4.11713    -1.02185\\
      4.07178    -1.16262\\
      4.02538    -1.30985\\
      3.97735    -1.46405\\
      3.92755    -1.62467\\
      3.8768    -1.78949\\
      3.82445    -1.9579\\
      3.76893    -2.12833\\
      3.71156    -2.30104\\
      3.65352    -2.47557\\
      3.59553    -2.65148\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49389    -4.34993\\
      5.4853    -4.34096\\
      5.47002    -4.32676\\
      5.44758    -4.30763\\
      5.41872    -4.28346\\
      5.38342    -4.25516\\
      5.34239    -4.22441\\
      5.29617    -4.19204\\
      5.24423    -4.15811\\
      5.18693    -4.12153\\
      5.12422    -4.08344\\
      5.0581    -4.0439\\
      4.98912    -4.00274\\
      4.91741    -3.96069\\
      4.84502    -3.91765\\
      4.772    -3.87373\\
      4.69724    -3.82972\\
      4.61972    -3.78475\\
      4.53952    -3.73811\\
      4.45925    -3.69024\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20365    -3.3023\\
      4.20345    -3.29754\\
      4.20305    -3.28797\\
      4.2019    -3.27507\\
      4.20027    -3.25906\\
      4.19809    -3.23924\\
      4.19661    -3.21713\\
      4.1979    -3.1937\\
      4.2017    -3.16715\\
      4.2079    -3.13703\\
      4.21582    -3.10513\\
      4.22456    -3.07109\\
      4.23289    -3.03401\\
      4.2408    -2.99384\\
      4.24958    -2.95075\\
      4.25988    -2.9066\\
      4.27004    -2.863\\
      4.27894    -2.81998\\
      4.28706    -2.77693\\
      4.29512    -2.73478\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05124    -6.18565\\
      2.06532    -6.16489\\
      2.09009    -6.13172\\
      2.12488    -6.08589\\
      2.1674    -6.02753\\
      2.21896    -5.95684\\
      2.2798    -5.87309\\
      2.34738    -5.77708\\
      2.42026    -5.67043\\
      2.49997    -5.55392\\
      2.58798    -5.42792\\
      2.68341    -5.29494\\
      2.78532    -5.15649\\
      2.89284    -5.01238\\
      3.00535    -4.8642\\
      3.1227    -4.7122\\
      3.24439    -4.55727\\
      3.36964    -4.40095\\
      3.49696    -4.24216\\
      3.62374    -4.0817\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99615    -2.67061\\
      2.99698    -2.67752\\
      2.99971    -2.68922\\
      3.00225    -2.70551\\
      3.00591    -2.72525\\
      3.01204    -2.7496\\
      3.01904    -2.77878\\
      3.02553    -2.81063\\
      3.03237    -2.84413\\
      3.03956    -2.8798\\
      3.04709    -2.91839\\
      3.0555    -2.95987\\
      3.0642    -3.00494\\
      3.07426    -3.05255\\
      3.08443    -3.10062\\
      3.09271    -3.15003\\
      3.1011    -3.20183\\
      3.11064    -3.25584\\
      3.12131    -3.31103\\
      3.13231    -3.36624\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3569    -0.268251\\
      4.34907    -0.294113\\
      4.33623    -0.335215\\
      4.31677    -0.390389\\
      4.2915    -0.458628\\
      4.26208    -0.538939\\
      4.22939    -0.630007\\
      4.19411    -0.731629\\
      4.15591    -0.844079\\
      4.11372    -0.967434\\
      4.06826    -1.10009\\
      4.02026    -1.23986\\
      3.96911    -1.38728\\
      3.91399    -1.54255\\
      3.85605    -1.70398\\
      3.79602    -1.87015\\
      3.73385    -2.03991\\
      3.66973    -2.21105\\
      3.60467    -2.38186\\
      3.54103    -2.55285\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49203    -4.35046\\
      5.47998    -4.34229\\
      5.46084    -4.33044\\
      5.43497    -4.31465\\
      5.40353    -4.29369\\
      5.3673    -4.26884\\
      5.32716    -4.24057\\
      5.28131    -4.20958\\
      5.22897    -4.17659\\
      5.17071    -4.14187\\
      5.10701    -4.10583\\
      5.03975    -4.06832\\
      4.97047    -4.02858\\
      4.89996    -3.98746\\
      4.82925    -3.94504\\
      4.75719    -3.90124\\
      4.68189    -3.8581\\
      4.60541    -3.81609\\
      4.52896    -3.77476\\
      4.45246    -3.73258\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20463    -3.30158\\
      4.20817    -3.29659\\
      4.21268    -3.28787\\
      4.21721    -3.27659\\
      4.22346    -3.26464\\
      4.23099    -3.25054\\
      4.23887    -3.23473\\
      4.24742    -3.21739\\
      4.25619    -3.19651\\
      4.26481    -3.17378\\
      4.27348    -3.14908\\
      4.28114    -3.12226\\
      4.28843    -3.09449\\
      4.29631    -3.06508\\
      4.3042    -3.0355\\
      4.3124    -3.0065\\
      4.32191    -2.9773\\
      4.33242    -2.94684\\
      4.34403    -2.91431\\
      4.35763    -2.88182\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05364    -6.18577\\
      2.0743    -6.16471\\
      2.10558    -6.12875\\
      2.1454    -6.07806\\
      2.19447    -6.01383\\
      2.25414    -5.9375\\
      2.32453    -5.85063\\
      2.40422    -5.75447\\
      2.49186    -5.65056\\
      2.58744    -5.54027\\
      2.68965    -5.42328\\
      2.79779    -5.29993\\
      2.91211    -5.17197\\
      3.03099    -5.04025\\
      3.15291    -4.90389\\
      3.27679    -4.76212\\
      3.40312    -4.61677\\
      3.53221    -4.4693\\
      3.66214    -4.31893\\
      3.79286    -4.16649\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9967    -2.67086\\
      2.99734    -2.67981\\
      2.99976    -2.69574\\
      3.00392    -2.71846\\
      3.00839    -2.74658\\
      3.01423    -2.77883\\
      3.02245    -2.8157\\
      3.03217    -2.85708\\
      3.04306    -2.90349\\
      3.05533    -2.95399\\
      3.06906    -3.0074\\
      3.08324    -3.06331\\
      3.09726    -3.12006\\
      3.11043    -3.17702\\
      3.12179    -3.23415\\
      3.13262    -3.29148\\
      3.14343    -3.34936\\
      3.15527    -3.4068\\
      3.16771    -3.46418\\
      3.17977    -3.52342\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35602    -0.26902\\
      4.34507    -0.295857\\
      4.32752    -0.338671\\
      4.30361    -0.398476\\
      4.27391    -0.47291\\
      4.23915    -0.560021\\
      4.20094    -0.660093\\
      4.16045    -0.773188\\
      4.11813    -0.89803\\
      4.07388    -1.03244\\
      4.02734    -1.17585\\
      3.97795    -1.32869\\
      3.92539    -1.48926\\
      3.86952    -1.65589\\
      3.80976    -1.82859\\
      3.74743    -2.00712\\
      3.68283    -2.18959\\
      3.61481    -2.37553\\
      3.5452    -2.56481\\
      3.4758    -2.75584\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49234    -4.35195\\
      5.48058    -4.34657\\
      5.46324    -4.33531\\
      5.44081    -4.31961\\
      5.41158    -4.30177\\
      5.37487    -4.28095\\
      5.33129    -4.25577\\
      5.28087    -4.22561\\
      5.22441    -4.19182\\
      5.16205    -4.15574\\
      5.09505    -4.118\\
      5.02523    -4.07917\\
      4.95237    -4.03878\\
      4.87656    -3.99764\\
      4.79743    -3.95619\\
      4.71551    -3.91333\\
      4.633    -3.86958\\
      4.55081    -3.82702\\
      4.46805    -3.78466\\
      4.38344    -3.74135\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20306    -3.30047\\
      4.20159    -3.29271\\
      4.19919    -3.28085\\
      4.19693    -3.26483\\
      4.19677    -3.24644\\
      4.19924    -3.2253\\
      4.20462    -3.20072\\
      4.21186    -3.17388\\
      4.21912    -3.14398\\
      4.22637    -3.11082\\
      4.2346    -3.07625\\
      4.24446    -3.04077\\
      4.25469    -3.00242\\
      4.26489    -2.96071\\
      4.27524    -2.91774\\
      4.28598    -2.87335\\
      4.29877    -2.82668\\
      4.31216    -2.77954\\
      4.3239    -2.73162\\
      4.33352    -2.68153\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05359    -6.1861\\
      2.07335    -6.16626\\
      2.10414    -6.13285\\
      2.14577    -6.0863\\
      2.19753    -6.02827\\
      2.25767    -5.95993\\
      2.32659    -5.88165\\
      2.40354    -5.7933\\
      2.48703    -5.69408\\
      2.57848    -5.58418\\
      2.67829    -5.46571\\
      2.78561    -5.339\\
      2.89875    -5.20538\\
      3.01744    -5.0661\\
      3.13981    -4.92039\\
      3.26456    -4.76955\\
      3.39129    -4.61416\\
      3.51826    -4.45539\\
      3.64551    -4.29625\\
      3.77419    -4.13695\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9969    -2.67141\\
      2.99913    -2.68143\\
      3.00222    -2.69734\\
      3.00625    -2.7184\\
      3.01178    -2.74425\\
      3.01667    -2.77432\\
      3.02141    -2.80893\\
      3.0272    -2.84748\\
      3.03368    -2.88978\\
      3.04064    -2.93485\\
      3.04718    -2.9833\\
      3.05362    -3.03525\\
      3.0611    -3.08991\\
      3.0697    -3.14617\\
      3.07827    -3.20278\\
      3.08681    -3.2595\\
      3.09685    -3.3175\\
      3.10688    -3.37764\\
      3.11714    -3.43926\\
      3.12778    -3.50252\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35624    -0.268957\\
      4.34536    -0.298009\\
      4.32914    -0.343585\\
      4.30818    -0.403742\\
      4.28144    -0.477528\\
      4.24828    -0.564502\\
      4.20954    -0.663962\\
      4.16647    -0.774029\\
      4.11944    -0.894886\\
      4.06948    -1.02696\\
      4.0164    -1.16845\\
      3.96076    -1.31796\\
      3.90421    -1.47588\\
      3.84648    -1.63968\\
      3.7872    -1.80884\\
      3.72541    -1.98397\\
      3.66161    -2.16308\\
      3.59783    -2.34451\\
      3.53458    -2.52729\\
      3.47203    -2.71098\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49188    -4.35002\\
      5.47811    -4.34179\\
      5.45647    -4.32886\\
      5.42693    -4.31139\\
      5.38934    -4.2892\\
      5.34435    -4.26154\\
      5.29286    -4.22918\\
      5.23561    -4.19203\\
      5.17255    -4.15105\\
      5.10358    -4.10783\\
      5.02893    -4.06349\\
      4.94944    -4.01761\\
      4.86546    -3.96868\\
      4.77759    -3.91679\\
      4.68691    -3.86187\\
      4.5941    -3.80535\\
      4.50004    -3.74876\\
      4.40475    -3.69143\\
      4.30718    -3.63368\\
      4.20928    -3.57523\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20319    -3.30213\\
      4.2023    -3.29708\\
      4.20141    -3.28876\\
      4.20011    -3.27918\\
      4.19952    -3.26755\\
      4.20057    -3.25332\\
      4.20309    -3.23797\\
      4.20674    -3.22274\\
      4.21211    -3.20686\\
      4.21899    -3.18821\\
      4.22545    -3.16578\\
      4.23148    -3.14204\\
      4.23801    -3.11704\\
      4.24592    -3.08912\\
      4.25563    -3.05829\\
      4.26693    -3.02477\\
      4.27907    -2.98951\\
      4.29115    -2.95294\\
      4.30422    -2.91518\\
      4.31921    -2.8766\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05232    -6.18387\\
      2.06967    -6.1597\\
      2.09748    -6.12126\\
      2.13453    -6.06937\\
      2.18041    -6.00491\\
      2.23543    -5.92867\\
      2.29908    -5.84194\\
      2.36986    -5.74579\\
      2.44733    -5.64181\\
      2.53249    -5.5306\\
      2.62461    -5.41278\\
      2.72184    -5.28801\\
      2.82288    -5.15775\\
      2.92712    -5.022\\
      3.0349    -4.88049\\
      3.1466    -4.73415\\
      3.26066    -4.58289\\
      3.37616    -4.42774\\
      3.49364    -4.27003\\
      3.61145    -4.11023\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99671    -2.67241\\
      2.99781    -2.68298\\
      3.00104    -2.69939\\
      3.00623    -2.72249\\
      3.01269    -2.75184\\
      3.02123    -2.78688\\
      3.03144    -2.82602\\
      3.04245    -2.86864\\
      3.05383    -2.91587\\
      3.0646    -2.96688\\
      3.07424    -3.01927\\
      3.08445    -3.07246\\
      3.09691    -3.1271\\
      3.10946    -3.18451\\
      3.12241    -3.24562\\
      3.13675    -3.30827\\
      3.15181    -3.37016\\
      3.16703    -3.43303\\
      3.18247    -3.49873\\
      3.19956    -3.56523\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3577    -0.267751\\
      4.35038    -0.292349\\
      4.337    -0.3318\\
      4.31858    -0.386152\\
      4.29688    -0.455141\\
      4.27151    -0.538645\\
      4.24184    -0.635574\\
      4.209    -0.744519\\
      4.17208    -0.864452\\
      4.13058    -0.994488\\
      4.08683    -1.13524\\
      4.04076    -1.28414\\
      3.99191    -1.43802\\
      3.94039    -1.59729\\
      3.88615    -1.76309\\
      3.83053    -1.9356\\
      3.77442    -2.112\\
      3.71671    -2.28953\\
      3.65801    -2.46725\\
      3.59867    -2.64398\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49194    -4.35146\\
      5.4797    -4.34659\\
      5.46047    -4.33803\\
      5.43432    -4.32567\\
      5.4014    -4.31109\\
      5.36108    -4.29447\\
      5.31462    -4.27483\\
      5.26259    -4.25208\\
      5.20621    -4.22612\\
      5.14616    -4.196\\
      5.08256    -4.16316\\
      5.01598    -4.12997\\
      4.94596    -4.09626\\
      4.87368    -4.06025\\
      4.79973    -4.02238\\
      4.72425    -3.98342\\
      4.64843    -3.94387\\
      4.57084    -3.9041\\
      4.49216    -3.86315\\
      4.41423    -3.82268\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20326    -3.30275\\
      4.20362    -3.29976\\
      4.20492    -3.29344\\
      4.20701    -3.28336\\
      4.21067    -3.27014\\
      4.21486    -3.25486\\
      4.21868    -3.23748\\
      4.22161    -3.2178\\
      4.2246    -3.19617\\
      4.22851    -3.17249\\
      4.23337    -3.14629\\
      4.23933    -3.11746\\
      4.24639    -3.08541\\
      4.2549    -3.05225\\
      4.26323    -3.01904\\
      4.27116    -2.98567\\
      4.27921    -2.95307\\
      4.28608    -2.92104\\
      4.29176    -2.88903\\
      4.29789    -2.85659\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05246    -6.18525\\
      2.07129    -6.16382\\
      2.10289    -6.12826\\
      2.14554    -6.07772\\
      2.19712    -6.01247\\
      2.2567    -5.93396\\
      2.32414    -5.84375\\
      2.39867    -5.74394\\
      2.47954    -5.63664\\
      2.56622    -5.52206\\
      2.65974    -5.39961\\
      2.75865    -5.2695\\
      2.86129    -5.13408\\
      2.96852    -4.99369\\
      3.07976    -4.84891\\
      3.19357    -4.70137\\
      3.30962    -4.55114\\
      3.42739    -4.39887\\
      3.54597    -4.24453\\
      3.66618    -4.08806\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99778    -2.67001\\
      3.00117    -2.67566\\
      3.007    -2.68509\\
      3.01418    -2.69888\\
      3.02247    -2.71693\\
      3.03327    -2.73892\\
      3.0447    -2.7657\\
      3.05666    -2.79583\\
      3.07048    -2.82857\\
      3.08491    -2.86382\\
      3.09896    -2.90056\\
      3.11352    -2.93937\\
      3.12839    -2.98035\\
      3.14224    -3.02307\\
      3.15447    -3.06806\\
      3.16663    -3.11535\\
      3.17953    -3.16503\\
      3.19342    -3.21628\\
      3.20866    -3.26793\\
      3.22344    -3.31988\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3558    -0.26863\\
      4.34439    -0.296341\\
      4.32807    -0.34068\\
      4.30841    -0.400206\\
      4.28589    -0.474701\\
      4.26062    -0.563675\\
      4.23196    -0.66611\\
      4.20008    -0.779452\\
      4.1639    -0.901479\\
      4.1222    -1.0327\\
      4.07696    -1.17351\\
      4.03043    -1.32286\\
      3.98128    -1.47859\\
      3.92989    -1.63897\\
      3.87817    -1.80422\\
      3.82559    -1.97508\\
      3.77157    -2.15066\\
      3.71626    -2.32851\\
      3.6602    -2.50744\\
      3.60254    -2.68783\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49282    -4.35192\\
      5.48089    -4.34757\\
      5.46104    -4.33903\\
      5.43355    -4.32528\\
      5.39934    -4.30706\\
      5.36081    -4.28628\\
      5.31752    -4.26295\\
      5.26779    -4.23739\\
      5.2128    -4.21085\\
      5.15271    -4.18377\\
      5.08785    -4.15601\\
      5.01939    -4.12641\\
      4.9482    -4.09503\\
      4.87443    -4.06153\\
      4.79778    -4.02472\\
      4.71898    -3.98606\\
      4.63923    -3.94656\\
      4.55866    -3.90647\\
      4.47811    -3.86656\\
      4.39721    -3.82691\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2042    -3.30096\\
      4.20587    -3.29379\\
      4.20961    -3.28154\\
      4.21439    -3.2644\\
      4.21971    -3.24312\\
      4.22573    -3.21786\\
      4.23174    -3.18818\\
      4.23834    -3.15513\\
      4.24658    -3.11912\\
      4.25728    -3.07921\\
      4.27007    -3.03593\\
      4.28513    -2.98976\\
      4.30173    -2.94144\\
      4.31932    -2.89061\\
      4.33696    -2.838\\
      4.35342    -2.78526\\
      4.36967    -2.73119\\
      4.38663    -2.67617\\
      4.40349    -2.62179\\
      4.41891    -2.56883\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05246    -6.18421\\
      2.07082    -6.16075\\
      2.10181    -6.12504\\
      2.14427    -6.07801\\
      2.19618    -6.01817\\
      2.25766    -5.94603\\
      2.32913    -5.86296\\
      2.40892    -5.76992\\
      2.49604    -5.66843\\
      2.58986    -5.55823\\
      2.68993    -5.44117\\
      2.79627    -5.31873\\
      2.90885    -5.18967\\
      3.02716    -5.05301\\
      3.14959    -4.90957\\
      3.27573    -4.76229\\
      3.4058    -4.61246\\
      3.5372    -4.46085\\
      3.6684    -4.30749\\
      3.8007    -4.1511\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99713    -2.6723\\
      2.99879    -2.68376\\
      3.00227    -2.70221\\
      3.00694    -2.72719\\
      3.01215    -2.75669\\
      3.01837    -2.79072\\
      3.02646    -2.83027\\
      3.03555    -2.87447\\
      3.04436    -2.9215\\
      3.0545    -2.96974\\
      3.06504    -3.02071\\
      3.07603    -3.07454\\
      3.08861    -3.12894\\
      3.10075    -3.18361\\
      3.11168    -3.23934\\
      3.12284    -3.29744\\
      3.13411    -3.35758\\
      3.14594    -3.41743\\
      3.15755    -3.47621\\
      3.16696    -3.53368\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35598    -0.26844\\
      4.34625    -0.295432\\
      4.33237    -0.339674\\
      4.31336    -0.400472\\
      4.28938    -0.476047\\
      4.26206    -0.566159\\
      4.23248    -0.671135\\
      4.19925    -0.78983\\
      4.16074    -0.919943\\
      4.11864    -1.05859\\
      4.0745    -1.20647\\
      4.02799    -1.36406\\
      3.98012    -1.52829\\
      3.93226    -1.69771\\
      3.88265    -1.87271\\
      3.83114    -2.05292\\
      3.77901    -2.23645\\
      3.72468    -2.4209\\
      3.66728    -2.60571\\
      3.60743    -2.78983\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49245    -4.34958\\
      5.48074    -4.33884\\
      5.46342    -4.32358\\
      5.43944    -4.30555\\
      5.40816    -4.28313\\
      5.37119    -4.25524\\
      5.32781    -4.22305\\
      5.27724    -4.1877\\
      5.22121    -4.14932\\
      5.16184    -4.10749\\
      5.09803    -4.06315\\
      5.02948    -4.01749\\
      4.95759    -3.97101\\
      4.88203    -3.92262\\
      4.80211    -3.87199\\
      4.71857    -3.8205\\
      4.63412    -3.76841\\
      4.54908    -3.7163\\
      4.463    -3.66358\\
      4.37686    -3.60984\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20407    -3.30259\\
      4.20595    -3.29905\\
      4.20975    -3.2908\\
      4.21354    -3.2782\\
      4.21789    -3.26296\\
      4.22467    -3.24432\\
      4.23296    -3.22233\\
      4.24119    -3.19844\\
      4.24793    -3.17298\\
      4.25397    -3.14622\\
      4.25939    -3.1168\\
      4.26403    -3.08366\\
      4.26988    -3.04823\\
      4.27679    -3.01114\\
      4.28292    -2.97335\\
      4.2877    -2.93472\\
      4.29197    -2.89379\\
      4.29544    -2.85086\\
      4.29795    -2.80733\\
      4.29976    -2.76313\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0523    -6.18546\\
      2.07061    -6.164\\
      2.10032    -6.12749\\
      2.13955    -6.0764\\
      2.18867    -6.01234\\
      2.24755    -5.93545\\
      2.3154    -5.84776\\
      2.39151    -5.75048\\
      2.47453    -5.64313\\
      2.56396    -5.5256\\
      2.66061    -5.39834\\
      2.76379    -5.26285\\
      2.87187    -5.12088\\
      2.98308    -4.97442\\
      3.09692    -4.82517\\
      3.2143    -4.674\\
      3.33528    -4.52016\\
      3.45974    -4.36247\\
      3.58696    -4.2013\\
      3.71566    -4.03938\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99617    -2.67172\\
      2.99523    -2.68044\\
      2.99342    -2.69436\\
      2.99172    -2.71497\\
      2.9901    -2.74194\\
      2.98819    -2.77479\\
      2.98702    -2.81334\\
      2.98659    -2.85661\\
      2.98701    -2.90442\\
      2.98783    -2.95584\\
      2.98847    -3.00871\\
      2.99032    -3.06394\\
      2.99438    -3.12215\\
      2.99983    -3.18242\\
      3.00689    -3.24414\\
      3.01405    -3.30814\\
      3.02134    -3.37386\\
      3.03054    -3.43889\\
      3.04089    -3.50332\\
      3.05149    -3.56783\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35664    -0.267282\\
      4.34713    -0.291156\\
      4.33245    -0.330124\\
      4.31318    -0.384093\\
      4.28897    -0.453232\\
      4.25869    -0.537054\\
      4.2228    -0.635357\\
      4.18152    -0.74661\\
      4.13519    -0.868143\\
      4.08491    -1.00005\\
      4.03185    -1.14255\\
      3.97652    -1.29417\\
      3.91779    -1.4539\\
      3.85567    -1.61984\\
      3.79049    -1.79102\\
      3.72239    -1.96671\\
      3.65355    -2.14462\\
      3.58415    -2.32444\\
      3.51439    -2.50697\\
      3.44486    -2.69077\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49196    -4.35025\\
      5.47942    -4.34296\\
      5.45958    -4.33336\\
      5.43288    -4.32077\\
      5.39975    -4.30377\\
      5.35926    -4.28147\\
      5.31222    -4.25413\\
      5.25978    -4.22382\\
      5.20204    -4.19089\\
      5.13981    -4.15418\\
      5.07291    -4.11332\\
      5.00106    -4.07033\\
      4.9249    -4.0263\\
      4.84494    -3.98143\\
      4.7633    -3.93593\\
      4.68081    -3.89006\\
      4.59807    -3.84528\\
      4.5161    -3.80135\\
      4.43536    -3.75677\\
      4.35543    -3.71146\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20338    -3.30106\\
      4.20338    -3.29588\\
      4.20401    -3.28786\\
      4.20611    -3.27604\\
      4.21122    -3.26007\\
      4.21806    -3.2392\\
      4.22512    -3.21382\\
      4.23372    -3.18568\\
      4.24329    -3.15603\\
      4.25166    -3.12351\\
      4.25904    -3.08829\\
      4.2651    -3.05199\\
      4.26981    -3.01437\\
      4.27528    -2.97641\\
      4.28272    -2.93787\\
      4.29124    -2.89845\\
      4.30088    -2.85931\\
      4.31036    -2.82079\\
      4.31795    -2.78341\\
      4.32525    -2.74657\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05168    -6.18551\\
      2.06669    -6.16361\\
      2.09196    -6.12694\\
      2.129    -6.07627\\
      2.17661    -6.0138\\
      2.23291    -5.93998\\
      2.2966    -5.85415\\
      2.36701    -5.75777\\
      2.4438    -5.65199\\
      2.52594    -5.53738\\
      2.61313    -5.41445\\
      2.7045    -5.2852\\
      2.79858    -5.1509\\
      2.89686    -5.01065\\
      2.99961    -4.86478\\
      3.10569    -4.71346\\
      3.21361    -4.55675\\
      3.32148    -4.39609\\
      3.42976    -4.23222\\
      3.53941    -4.06645\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9962    -2.67037\\
      2.99717    -2.67702\\
      2.99974    -2.68958\\
      3.00257    -2.70758\\
      3.00576    -2.73026\\
      3.01017    -2.75685\\
      3.0158    -2.78597\\
      3.02237    -2.81742\\
      3.03017    -2.85177\\
      3.03758    -2.88863\\
      3.04356    -2.92862\\
      3.04994    -2.97251\\
      3.05809    -3.01859\\
      3.06762    -3.06767\\
      3.0777    -3.12015\\
      3.08647    -3.17479\\
      3.09492    -3.23013\\
      3.1048    -3.28488\\
      3.1158    -3.34067\\
      3.12737    -3.39891\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35571    -0.267375\\
      4.34443    -0.292329\\
      4.3269    -0.33363\\
      4.30362    -0.388881\\
      4.27594    -0.458555\\
      4.245    -0.543441\\
      4.20977    -0.641069\\
      4.17036    -0.750055\\
      4.12872    -0.870331\\
      4.08467    -1.00205\\
      4.03839    -1.14449\\
      3.9892    -1.29534\\
      3.93751    -1.45346\\
      3.88497    -1.61722\\
      3.83029    -1.7848\\
      3.77332    -1.95668\\
      3.71651    -2.13193\\
      3.65985    -2.3084\\
      3.60299    -2.48685\\
      3.54517    -2.66726\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49324    -4.34979\\
      5.48187    -4.34089\\
      5.46359    -4.32764\\
      5.44029    -4.31038\\
      5.41101    -4.29003\\
      5.3761    -4.26566\\
      5.33663    -4.23633\\
      5.2928    -4.20362\\
      5.24495    -4.16858\\
      5.19289    -4.13044\\
      5.13557    -4.08829\\
      5.0743    -4.04342\\
      5.00987    -3.99759\\
      4.94163    -3.95174\\
      4.87032    -3.90442\\
      4.79629    -3.85384\\
      4.72129    -3.80173\\
      4.64725    -3.74906\\
      4.57359    -3.69491\\
      4.4996    -3.63981\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20521    -3.30175\\
      4.20764    -3.29583\\
      4.20918    -3.28583\\
      4.21071    -3.27225\\
      4.21309    -3.25517\\
      4.21658    -3.23441\\
      4.22116    -3.21128\\
      4.22612    -3.18727\\
      4.2315    -3.16245\\
      4.2386    -3.1379\\
      4.24738    -3.11374\\
      4.25818    -3.08794\\
      4.26962    -3.05904\\
      4.2817    -3.02907\\
      4.29456    -2.99911\\
      4.30676    -2.96755\\
      4.31853    -2.93533\\
      4.33116    -2.90301\\
      4.34613    -2.86997\\
      4.36327    -2.83804\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05157    -6.1845\\
      2.06714    -6.16001\\
      2.0946    -6.12088\\
      2.13363    -6.06825\\
      2.18188    -6.00264\\
      2.23817    -5.92562\\
      2.30161    -5.83876\\
      2.37194    -5.74185\\
      2.44925    -5.63397\\
      2.53266    -5.51682\\
      2.62216    -5.39158\\
      2.71726    -5.25924\\
      2.81673    -5.12054\\
      2.92021    -4.97585\\
      3.02635    -4.82573\\
      3.13564    -4.67079\\
      3.24916    -4.51272\\
      3.36542    -4.35299\\
      3.48212    -4.19227\\
      3.59745    -4.02989\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99622    -2.67195\\
      2.997    -2.68139\\
      3.00063    -2.69662\\
      3.00679    -2.71764\\
      3.01458    -2.74327\\
      3.02208    -2.77278\\
      3.02865    -2.80633\\
      3.03594    -2.84422\\
      3.04399    -2.88481\\
      3.05169    -2.9285\\
      3.05909    -2.9753\\
      3.067    -3.02318\\
      3.07506    -3.07327\\
      3.08231    -3.12757\\
      3.0883    -3.18414\\
      3.09382    -3.24244\\
      3.10017    -3.3026\\
      3.10772    -3.36312\\
      3.11588    -3.42321\\
      3.12327    -3.48185\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35739    -0.26719\\
      4.3487    -0.291111\\
      4.33396    -0.331114\\
      4.31335    -0.387075\\
      4.28764    -0.45713\\
      4.25814    -0.539011\\
      4.22375    -0.633849\\
      4.1844    -0.740463\\
      4.14137    -0.855623\\
      4.09584    -0.979667\\
      4.04735    -1.11234\\
      3.99522    -1.25224\\
      3.9401    -1.39792\\
      3.88244    -1.54919\\
      3.82202    -1.70644\\
      3.76007    -1.86874\\
      3.69723    -2.03467\\
      3.63313    -2.20345\\
      3.56748    -2.37353\\
      3.50131    -2.54455\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49321    -4.35172\\
      5.48362    -4.34713\\
      5.46719    -4.33902\\
      5.44227    -4.32631\\
      5.4097    -4.30816\\
      5.37105    -4.28656\\
      5.32653    -4.2636\\
      5.27552    -4.23853\\
      5.21893    -4.20978\\
      5.15721    -4.17829\\
      5.0894    -4.14501\\
      5.01701    -4.10874\\
      4.94128    -4.06995\\
      4.86133    -4.03077\\
      4.77721    -3.99157\\
      4.6909    -3.95186\\
      4.60389    -3.91203\\
      4.51493    -3.87191\\
      4.42396    -3.83045\\
      4.33287    -3.7879\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20525    -3.30192\\
      4.20882    -3.29663\\
      4.21444    -3.28751\\
      4.22137    -3.27591\\
      4.2278    -3.26108\\
      4.2339    -3.24335\\
      4.24089    -3.22487\\
      4.24984    -3.20423\\
      4.26047    -3.18142\\
      4.27234    -3.15647\\
      4.28545    -3.12919\\
      4.30076    -3.09981\\
      4.31775    -3.06771\\
      4.33483    -3.03423\\
      4.35248    -3.00011\\
      4.37134    -2.96517\\
      4.38971    -2.92992\\
      4.40636    -2.89557\\
      4.42141    -2.8608\\
      4.43661    -2.82528\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05266    -6.18545\\
      2.07115    -6.163\\
      2.10071    -6.12546\\
      2.14082    -6.07393\\
      2.19164    -6.01044\\
      2.251    -5.93559\\
      2.31814    -5.84993\\
      2.3928    -5.75583\\
      2.47301    -5.65225\\
      2.55964    -5.53832\\
      2.65267    -5.41518\\
      2.75122    -5.28391\\
      2.85432    -5.14714\\
      2.96198    -5.00519\\
      3.0749    -4.85747\\
      3.19235    -4.70628\\
      3.31328    -4.55206\\
      3.43657    -4.39409\\
      3.56239    -4.23282\\
      3.69084    -4.06981\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99702    -2.67167\\
      2.99827    -2.68044\\
      3.00019    -2.69307\\
      3.00414    -2.71123\\
      3.01123    -2.73457\\
      3.01901    -2.76134\\
      3.02578    -2.79236\\
      3.03332    -2.82695\\
      3.04099    -2.86396\\
      3.04717    -2.90461\\
      3.0538    -2.94902\\
      3.06288    -2.99537\\
      3.07416    -3.04333\\
      3.0853    -3.09366\\
      3.09525    -3.14744\\
      3.10559    -3.20318\\
      3.11719    -3.25947\\
      3.12925    -3.31685\\
      3.14039    -3.37563\\
      3.15057    -3.43573\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35612    -0.266915\\
      4.34455    -0.291448\\
      4.32525    -0.334406\\
      4.30057    -0.394628\\
      4.27085    -0.471184\\
      4.23521    -0.563493\\
      4.19502    -0.670463\\
      4.15001    -0.790859\\
      4.09947    -0.922277\\
      4.04325    -1.06213\\
      3.98373    -1.20944\\
      3.92163    -1.36409\\
      3.85659    -1.52498\\
      3.78872    -1.69267\\
      3.71745    -1.86744\\
      3.64418    -2.0479\\
      3.56961    -2.23252\\
      3.49468    -2.41997\\
      3.42038    -2.60947\\
      3.34661    -2.80033\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49229    -4.35095\\
      5.47886    -4.34315\\
      5.4584    -4.33007\\
      5.43124    -4.31183\\
      5.39594    -4.28941\\
      5.35292    -4.2648\\
      5.30263    -4.23724\\
      5.24768    -4.20724\\
      5.18874    -4.17627\\
      5.12496    -4.14404\\
      5.05646    -4.11068\\
      4.98376    -4.0765\\
      4.9066    -4.04014\\
      4.82557    -4.00157\\
      4.74252    -3.96177\\
      4.65715    -3.91974\\
      4.56847    -3.87653\\
      4.4784    -3.83471\\
      4.38787    -3.79472\\
      4.29718    -3.75533\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20299    -3.30263\\
      4.20238    -3.29961\\
      4.20193    -3.29254\\
      4.20035    -3.28248\\
      4.1978    -3.2712\\
      4.19425    -3.25738\\
      4.19091    -3.24146\\
      4.18766    -3.22391\\
      4.18343    -3.20275\\
      4.17824    -3.17757\\
      4.17352    -3.15081\\
      4.17042    -3.12423\\
      4.16911    -3.09604\\
      4.16968    -3.06633\\
      4.16993    -3.03688\\
      4.17022    -3.00767\\
      4.17041    -2.97919\\
      4.16989    -2.95094\\
      4.1699    -2.92171\\
      4.17052    -2.89153\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05329    -6.18482\\
      2.0715    -6.1627\\
      2.09922    -6.12791\\
      2.13649    -6.07953\\
      2.18248    -6.01832\\
      2.23765    -5.946\\
      2.3023    -5.86227\\
      2.37617    -5.76789\\
      2.45824    -5.66353\\
      2.54755    -5.54933\\
      2.64321    -5.42772\\
      2.7441    -5.29899\\
      2.84988    -5.16202\\
      2.9594    -5.01916\\
      3.07136    -4.87212\\
      3.1849    -4.72167\\
      3.30048    -4.569\\
      3.41772    -4.41346\\
      3.53507    -4.25461\\
      3.65254    -4.09416\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99704    -2.67024\\
      2.99905    -2.67617\\
      3.00213    -2.68736\\
      3.00506    -2.70535\\
      3.00794    -2.72802\\
      3.01119    -2.75362\\
      3.01404    -2.78285\\
      3.01637    -2.81552\\
      3.01837    -2.85157\\
      3.01909    -2.89059\\
      3.01957    -2.93136\\
      3.01987    -2.97394\\
      3.02038    -3.01913\\
      3.02088    -3.06631\\
      3.01935    -3.11555\\
      3.01582    -3.16561\\
      3.01185    -3.21601\\
      3.00919    -3.26693\\
      3.00822    -3.31717\\
      3.00856    -3.36734\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35702    -0.268952\\
      4.34906    -0.297566\\
      4.33654    -0.343905\\
      4.31815    -0.407284\\
      4.29399    -0.485522\\
      4.26442    -0.576723\\
      4.22841    -0.679543\\
      4.18644    -0.793812\\
      4.14007    -0.918843\\
      4.09037    -1.05398\\
      4.03683    -1.2003\\
      3.98011    -1.35534\\
      3.92019    -1.51733\\
      3.85566    -1.68611\\
      3.78716    -1.861\\
      3.71577    -2.0401\\
      3.64302    -2.22168\\
      3.56904    -2.40636\\
      3.49297    -2.59352\\
      3.41576    -2.78167\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49238    -4.35024\\
      5.47958    -4.34081\\
      5.45786    -4.32521\\
      5.42732    -4.30566\\
      5.39004    -4.28184\\
      5.34736    -4.25339\\
      5.2986    -4.22084\\
      5.24412    -4.18332\\
      5.18463    -4.14247\\
      5.11964    -4.09892\\
      5.05038    -4.05182\\
      4.97706    -4.00178\\
      4.90044    -3.94869\\
      4.82201    -3.89327\\
      4.74075    -3.83591\\
      4.65608    -3.77648\\
      4.56863    -3.71626\\
      4.47931    -3.65639\\
      4.38837    -3.59615\\
      4.29683    -3.53437\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20502    -3.30156\\
      4.207    -3.29574\\
      4.20824    -3.28714\\
      4.21022    -3.27561\\
      4.21392    -3.26101\\
      4.21956    -3.24324\\
      4.22732    -3.22269\\
      4.23751    -3.20161\\
      4.24948    -3.17878\\
      4.26184    -3.15238\\
      4.27367    -3.12235\\
      4.2852    -3.09069\\
      4.29821    -3.05831\\
      4.31347    -3.02475\\
      4.33017    -2.99013\\
      4.34759    -2.95496\\
      4.36526    -2.91999\\
      4.38331    -2.88589\\
      4.40282    -2.85139\\
      4.42251    -2.81513\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05275    -6.18563\\
      2.07021    -6.16315\\
      2.09832    -6.12526\\
      2.1364    -6.07367\\
      2.18394    -6.00877\\
      2.24008    -5.931\\
      2.30309    -5.84295\\
      2.37419    -5.74682\\
      2.45349    -5.64285\\
      2.53959    -5.53048\\
      2.63099    -5.41048\\
      2.72799    -5.28482\\
      2.83117    -5.15278\\
      2.93867    -5.01413\\
      3.0503    -4.87084\\
      3.16491    -4.72383\\
      3.28079    -4.57418\\
      3.39715    -4.42283\\
      3.51306    -4.27103\\
      3.6286    -4.11978\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99642    -2.67016\\
      2.99681    -2.67774\\
      2.99718    -2.69143\\
      2.99608    -2.71058\\
      2.99452    -2.73569\\
      2.99356    -2.76541\\
      2.99434    -2.79979\\
      2.99594    -2.83828\\
      2.99745    -2.88071\\
      2.99855    -2.92754\\
      2.99811    -2.97684\\
      2.99803    -3.02851\\
      2.99961    -3.0822\\
      3.00319    -3.1384\\
      3.00711    -3.19815\\
      3.00952    -3.26098\\
      3.01269    -3.32703\\
      3.01604    -3.39586\\
      3.01871    -3.46663\\
      3.0212    -3.5383\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35559    -0.267577\\
      4.344    -0.29312\\
      4.32766    -0.334556\\
      4.30587    -0.390061\\
      4.27858    -0.458866\\
      4.24668    -0.540602\\
      4.20998    -0.63499\\
      4.16942    -0.740279\\
      4.12498    -0.856906\\
      4.07706    -0.984594\\
      4.02506    -1.12199\\
      3.96831    -1.26739\\
      3.90833    -1.41884\\
      3.84585    -1.5754\\
      3.78012    -1.73588\\
      3.71244    -1.89966\\
      3.64402    -2.06612\\
      3.57343    -2.23434\\
      3.50086    -2.40327\\
      3.42794    -2.57187\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49326    -4.35023\\
      5.48183    -4.34141\\
      5.46351    -4.32861\\
      5.43992    -4.31337\\
      5.41027    -4.29592\\
      5.37553    -4.27639\\
      5.33715    -4.25378\\
      5.29411    -4.22894\\
      5.24545    -4.20264\\
      5.19096    -4.17278\\
      5.13031    -4.13996\\
      5.06412    -4.10599\\
      4.99492    -4.06927\\
      4.92429    -4.02963\\
      4.85223    -3.98825\\
      4.77972    -3.94636\\
      4.70762    -3.90566\\
      4.63444    -3.86533\\
      4.56007    -3.82432\\
      4.48668    -3.78287\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20476    -3.30285\\
      4.20834    -3.30078\\
      4.21491    -3.29553\\
      4.2223    -3.28673\\
      4.22928    -3.27471\\
      4.23674    -3.26058\\
      4.24389    -3.24404\\
      4.2513    -3.22355\\
      4.26    -3.1997\\
      4.26956    -3.17467\\
      4.28027    -3.14998\\
      4.2929    -3.1243\\
      4.30571    -3.09597\\
      4.31874    -3.06464\\
      4.33255    -3.03244\\
      4.3459    -2.99928\\
      4.36014    -2.96518\\
      4.37591    -2.93175\\
      4.39108    -2.89801\\
      4.40615    -2.86471\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05215    -6.18576\\
      2.069    -6.16344\\
      2.09659    -6.12473\\
      2.13543    -6.07074\\
      2.18596    -6.00291\\
      2.24667    -5.92377\\
      2.316    -5.83392\\
      2.39426    -5.73217\\
      2.48208    -5.62101\\
      2.57706    -5.50198\\
      2.67858    -5.37372\\
      2.78678    -5.23756\\
      2.90013    -5.09488\\
      3.01746    -4.94568\\
      3.13904    -4.79211\\
      3.26416    -4.63577\\
      3.39223    -4.47682\\
      3.5233    -4.31473\\
      3.65478    -4.14886\\
      3.78526    -3.98115\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99611    -2.67158\\
      2.99658    -2.68099\\
      2.99782    -2.69677\\
      2.99905    -2.71762\\
      3.00233    -2.74229\\
      3.00626    -2.77154\\
      3.0105    -2.80504\\
      3.01716    -2.84224\\
      3.02477    -2.88229\\
      3.03223    -2.92613\\
      3.03918    -2.97352\\
      3.04658    -3.02431\\
      3.05654    -3.07896\\
      3.06834    -3.13637\\
      3.08049    -3.19615\\
      3.09167    -3.25652\\
      3.10236    -3.3175\\
      3.11378    -3.3809\\
      3.12465    -3.44672\\
      3.1342    -3.51252\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35697    -0.26875\\
      4.34687    -0.295359\\
      4.32998    -0.337715\\
      4.3083    -0.397005\\
      4.28271    -0.471067\\
      4.25182    -0.558783\\
      4.21605    -0.66096\\
      4.17745    -0.776863\\
      4.13451    -0.903857\\
      4.08577    -1.03951\\
      4.03249    -1.18287\\
      3.97601    -1.33311\\
      3.91573    -1.49022\\
      3.85139    -1.65308\\
      3.78423    -1.82195\\
      3.71495    -1.99657\\
      3.64492    -2.1761\\
      3.57376    -2.3595\\
      3.50138    -2.54407\\
      3.42833    -2.7288\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49201    -4.35002\\
      5.47947    -4.34064\\
      5.4605    -4.32672\\
      5.43561    -4.30903\\
      5.40559    -4.2871\\
      5.37127    -4.26249\\
      5.33261    -4.23446\\
      5.28988    -4.20146\\
      5.2422    -4.16555\\
      5.19    -4.12706\\
      5.13408    -4.08671\\
      5.07403    -4.04451\\
      5.01011    -3.99951\\
      4.9425    -3.95193\\
      4.87265    -3.90296\\
      4.80206    -3.85271\\
      4.72982    -3.80174\\
      4.65596    -3.75164\\
      4.58221    -3.70157\\
      4.50923    -3.65023\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20492    -3.3027\\
      4.20891    -3.29983\\
      4.21602    -3.29448\\
      4.22552    -3.28716\\
      4.23703    -3.27766\\
      4.24957    -3.2667\\
      4.26163    -3.25501\\
      4.27485    -3.24206\\
      4.28921    -3.22662\\
      4.30233    -3.20979\\
      4.31354    -3.19291\\
      4.32432    -3.17403\\
      4.3353    -3.15294\\
      4.34694    -3.12989\\
      4.36085    -3.10423\\
      4.37705    -3.07671\\
      4.39449    -3.04768\\
      4.41229    -3.01673\\
      4.43055    -2.98436\\
      4.45016    -2.95234\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05368    -6.18442\\
      2.07413    -6.15943\\
      2.10635    -6.11811\\
      2.14937    -6.06179\\
      2.20209    -5.99128\\
      2.26446    -5.90741\\
      2.33614    -5.81134\\
      2.4159    -5.7032\\
      2.50208    -5.58465\\
      2.59447    -5.45644\\
      2.69373    -5.31916\\
      2.79777    -5.17468\\
      2.90568    -5.02261\\
      3.019    -4.86485\\
      3.13654    -4.7025\\
      3.25716    -4.53455\\
      3.382    -4.36138\\
      3.50988    -4.18454\\
      3.63972    -4.00497\\
      3.76989    -3.82301\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99652    -2.67215\\
      2.99753    -2.68391\\
      2.99973    -2.70134\\
      3.00268    -2.72307\\
      3.00754    -2.74912\\
      3.01528    -2.78024\\
      3.02523    -2.81594\\
      3.03548    -2.85395\\
      3.04538    -2.89599\\
      3.05533    -2.94151\\
      3.06632    -2.98785\\
      3.07808    -3.03552\\
      3.09013    -3.08493\\
      3.10362    -3.13481\\
      3.11718    -3.18634\\
      3.13078    -3.24109\\
      3.14617    -3.2985\\
      3.16139    -3.35736\\
      3.17523    -3.41644\\
      3.18771    -3.47592\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35566    -0.268919\\
      4.34302    -0.296007\\
      4.32374    -0.338021\\
      4.30015    -0.39474\\
      4.27259    -0.46645\\
      4.24037    -0.551172\\
      4.20447    -0.648856\\
      4.16521    -0.759556\\
      4.12103    -0.881087\\
      4.07358    -1.01224\\
      4.02314    -1.15117\\
      3.96796    -1.29718\\
      3.91013    -1.4509\\
      3.85001    -1.61122\\
      3.78643    -1.77549\\
      3.72025    -1.94211\\
      3.65322    -2.11247\\
      3.58513    -2.2865\\
      3.51481    -2.46207\\
      3.44266    -2.63844\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49326    -4.35051\\
      5.48365    -4.34403\\
      5.46854    -4.33468\\
      5.44769    -4.32162\\
      5.4204    -4.30406\\
      5.38727    -4.28296\\
      5.34986    -4.25979\\
      5.3072    -4.23423\\
      5.25886    -4.20628\\
      5.20503    -4.17527\\
      5.14679    -4.14112\\
      5.08462    -4.10443\\
      5.01858    -4.06498\\
      4.95005    -4.02242\\
      4.8778    -3.97803\\
      4.80339    -3.93284\\
      4.72849    -3.88662\\
      4.65169    -3.8401\\
      4.57303    -3.79299\\
      4.49294    -3.74482\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20409    -3.30173\\
      4.20508    -3.29772\\
      4.20579    -3.29255\\
      4.20623    -3.28664\\
      4.20701    -3.27965\\
      4.20917    -3.27151\\
      4.21175    -3.26126\\
      4.21347    -3.24785\\
      4.21577    -3.23266\\
      4.21936    -3.21716\\
      4.22454    -3.20177\\
      4.23042    -3.18565\\
      4.23527    -3.16809\\
      4.2404    -3.1489\\
      4.24573    -3.12782\\
      4.2509    -3.10433\\
      4.25664    -3.0802\\
      4.26262    -3.0565\\
      4.26872    -3.03299\\
      4.27567    -3.00936\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05151    -6.18375\\
      2.06658    -6.15768\\
      2.09282    -6.1173\\
      2.13153    -6.06367\\
      2.18174    -5.99756\\
      2.24158    -5.921\\
      2.31112    -5.83455\\
      2.38929    -5.73744\\
      2.47337    -5.6303\\
      2.56384    -5.5153\\
      2.66153    -5.39288\\
      2.76399    -5.26307\\
      2.87021    -5.12546\\
      2.98074    -4.98036\\
      3.09542    -4.82911\\
      3.21428    -4.67331\\
      3.33579    -4.51541\\
      3.45891    -4.35682\\
      3.58418    -4.19864\\
      3.71087    -4.04196\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99582    -2.67006\\
      2.99481    -2.67701\\
      2.99563    -2.68875\\
      2.99796    -2.70555\\
      3.00171    -2.72898\\
      3.00755    -2.75875\\
      3.0146    -2.79385\\
      3.02167    -2.83251\\
      3.02908    -2.87565\\
      3.0373    -2.92435\\
      3.04581    -2.97812\\
      3.05421    -3.03567\\
      3.0625    -3.09672\\
      3.07051    -3.16085\\
      3.07898    -3.22626\\
      3.08745    -3.2915\\
      3.09437    -3.35559\\
      3.10042    -3.41916\\
      3.10512    -3.48361\\
      3.10993    -3.54949\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35602    -0.268673\\
      4.34546    -0.295088\\
      4.32857    -0.337272\\
      4.30657    -0.394714\\
      4.28059    -0.467102\\
      4.25037    -0.554287\\
      4.21653    -0.654524\\
      4.17964    -0.76633\\
      4.1385    -0.888312\\
      4.09253    -1.02044\\
      4.04329    -1.16235\\
      3.99103    -1.31307\\
      3.93615    -1.47174\\
      3.87929    -1.63737\\
      3.82035    -1.80943\\
      3.7595    -1.98557\\
      3.69702    -2.16333\\
      3.63384    -2.34183\\
      3.57048    -2.52146\\
      3.50732    -2.70182\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.494    -4.35098\\
      5.48407    -4.34316\\
      5.46484    -4.3301\\
      5.43722    -4.31249\\
      5.40349    -4.28967\\
      5.36534    -4.26184\\
      5.32281    -4.22918\\
      5.27499    -4.19292\\
      5.22293    -4.15475\\
      5.16684    -4.1149\\
      5.10636    -4.07265\\
      5.04291    -4.02724\\
      4.97643    -3.97899\\
      4.9065    -3.92841\\
      4.83378    -3.87578\\
      4.75995    -3.82203\\
      4.68518    -3.76725\\
      4.60924    -3.71165\\
      4.53301    -3.65465\\
      4.45569    -3.59689\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20319    -3.30041\\
      4.20269    -3.29294\\
      4.20432    -3.2821\\
      4.20704    -3.26734\\
      4.20995    -3.24893\\
      4.21317    -3.22656\\
      4.21741    -3.20112\\
      4.22403    -3.17361\\
      4.2315    -3.14453\\
      4.23932    -3.11404\\
      4.24733    -3.08131\\
      4.25557    -3.04578\\
      4.26548    -3.00771\\
      4.2761    -2.96819\\
      4.28658    -2.92736\\
      4.29752    -2.88477\\
      4.30878    -2.8395\\
      4.32066    -2.79358\\
      4.33294    -2.7473\\
      4.34429    -2.70035\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05139    -6.18466\\
      2.06636    -6.16242\\
      2.09076    -6.12597\\
      2.12472    -6.07425\\
      2.16764    -6.00928\\
      2.21969    -5.93363\\
      2.28161    -5.84848\\
      2.35154    -5.75343\\
      2.42789    -5.64838\\
      2.51064    -5.53315\\
      2.59909    -5.41011\\
      2.69324    -5.28061\\
      2.79339    -5.14506\\
      2.89726    -5.00377\\
      3.0049    -4.85549\\
      3.11673    -4.70271\\
      3.2312    -4.54691\\
      3.34721    -4.38795\\
      3.46531    -4.22673\\
      3.58429    -4.06318\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99656    -2.67175\\
      2.99655    -2.68055\\
      2.99744    -2.6935\\
      2.99972    -2.71052\\
      3.00212    -2.73117\\
      3.00475    -2.75701\\
      3.00756    -2.78888\\
      3.0104    -2.82577\\
      3.01387    -2.86571\\
      3.01858    -2.90768\\
      3.02418    -2.95259\\
      3.02892    -2.99935\\
      3.03197    -3.04762\\
      3.03312    -3.09785\\
      3.03457    -3.14839\\
      3.0371    -3.19883\\
      3.03938    -3.25029\\
      3.04146    -3.30314\\
      3.04323    -3.35639\\
      3.044    -3.40936\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.358    -0.268524\\
      4.35199    -0.295683\\
      4.34051    -0.340532\\
      4.32194    -0.403033\\
      4.29668    -0.480757\\
      4.26719    -0.571881\\
      4.2347    -0.675493\\
      4.19823    -0.791122\\
      4.1569    -0.91764\\
      4.11143    -1.05347\\
      4.06414    -1.19865\\
      4.01474    -1.35286\\
      3.96212    -1.51434\\
      3.90707    -1.68077\\
      3.84931    -1.85165\\
      3.79006    -2.02639\\
      3.73153    -2.20502\\
      3.67232    -2.38784\\
      3.61185    -2.57361\\
      3.55101    -2.76055\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49247    -4.35044\\
      5.48056    -4.34302\\
      5.46242    -4.33106\\
      5.43732    -4.31512\\
      5.4053    -4.29657\\
      5.36808    -4.27556\\
      5.3248    -4.25148\\
      5.27483    -4.22275\\
      5.21859    -4.18879\\
      5.1569    -4.15073\\
      5.09207    -4.10921\\
      5.02512    -4.06577\\
      4.95507    -4.0208\\
      4.88126    -3.9738\\
      4.80316    -3.9248\\
      4.72217    -3.87346\\
      4.64025    -3.82092\\
      4.55708    -3.76719\\
      4.4719    -3.71118\\
      4.38509    -3.65325\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20385    -3.30255\\
      4.20582    -3.29876\\
      4.20937    -3.29075\\
      4.21346    -3.27891\\
      4.21792    -3.26437\\
      4.22368    -3.24666\\
      4.2307    -3.2261\\
      4.23684    -3.20282\\
      4.2431    -3.17555\\
      4.25047    -3.1466\\
      4.25964    -3.11737\\
      4.27066    -3.08794\\
      4.28288    -3.05736\\
      4.29572    -3.02592\\
      4.30926    -2.99529\\
      4.32379    -2.96397\\
      4.33754    -2.93101\\
      4.35162    -2.89828\\
      4.36786    -2.86535\\
      4.38408    -2.83037\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05324    -6.18563\\
      2.07255    -6.16301\\
      2.10205    -6.12542\\
      2.14127    -6.0751\\
      2.19121    -6.01347\\
      2.25098    -5.94179\\
      2.31943    -5.86073\\
      2.39486    -5.7714\\
      2.47755    -5.67299\\
      2.5684    -5.56454\\
      2.66621    -5.44696\\
      2.7705    -5.32113\\
      2.87926    -5.18841\\
      2.99181    -5.05103\\
      3.10868    -4.90871\\
      3.2293    -4.76028\\
      3.35252    -4.60646\\
      3.47675    -4.44834\\
      3.60286    -4.28892\\
      3.73176    -4.12958\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99782    -2.67073\\
      3.00157    -2.67886\\
      3.00672    -2.69317\\
      3.01203    -2.7118\\
      3.01838    -2.73474\\
      3.02684    -2.76276\\
      3.03613    -2.79588\\
      3.04451    -2.83448\\
      3.05213    -2.8784\\
      3.0599    -2.92732\\
      3.06704    -2.97986\\
      3.073    -3.0348\\
      3.07801    -3.09107\\
      3.08319    -3.14825\\
      3.08865    -3.2069\\
      3.09294    -3.26703\\
      3.09678    -3.32869\\
      3.09993    -3.39158\\
      3.10302    -3.45375\\
      3.10816    -3.51608\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35734    -0.266793\\
      4.34863    -0.290158\\
      4.33411    -0.329256\\
      4.31565    -0.383048\\
      4.29268    -0.451541\\
      4.26416    -0.534543\\
      4.23099    -0.629867\\
      4.19311    -0.737091\\
      4.14996    -0.8561\\
      4.10202    -0.985602\\
      4.05119    -1.12441\\
      3.99793    -1.27171\\
      3.9413    -1.42604\\
      3.88093    -1.58511\\
      3.81752    -1.74836\\
      3.75326    -1.91447\\
      3.68768    -2.08432\\
      3.62001    -2.25816\\
      3.55031    -2.43293\\
      3.47989    -2.60883\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49317    -4.35151\\
      5.48176    -4.34646\\
      5.46286    -4.33707\\
      5.43795    -4.32258\\
      5.40654    -4.30417\\
      5.36953    -4.28314\\
      5.32845    -4.26053\\
      5.28192    -4.23659\\
      5.23024    -4.20911\\
      5.17468    -4.178\\
      5.11572    -4.14587\\
      5.0527    -4.11162\\
      4.98472    -4.07396\\
      4.91276    -4.03322\\
      4.83784    -3.99065\\
      4.76134    -3.94633\\
      4.68416    -3.89946\\
      4.60739    -3.85104\\
      4.52967    -3.80056\\
      4.44941    -3.74778\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20531    -3.30157\\
      4.2091    -3.2957\\
      4.21392    -3.28497\\
      4.22053    -3.27124\\
      4.22818    -3.25455\\
      4.23575    -3.23305\\
      4.24453    -3.2079\\
      4.25539    -3.18006\\
      4.26832    -3.14995\\
      4.28171    -3.11797\\
      4.29549    -3.0846\\
      4.30987    -3.05105\\
      4.32324    -3.01655\\
      4.33575    -2.98064\\
      4.34917    -2.9431\\
      4.36259    -2.90489\\
      4.37567    -2.86808\\
      4.38872    -2.83177\\
      4.40104    -2.79599\\
      4.41287    -2.76022\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05367    -6.18539\\
      2.07297    -6.16428\\
      2.10329    -6.13023\\
      2.14459    -6.08438\\
      2.19477    -6.02608\\
      2.25431    -5.95504\\
      2.32314    -5.87215\\
      2.40065    -5.77761\\
      2.48722    -5.67407\\
      2.5812    -5.56356\\
      2.68222    -5.44566\\
      2.7897    -5.31944\\
      2.90116    -5.18645\\
      3.01531    -5.04919\\
      3.13257    -4.90785\\
      3.25425    -4.7636\\
      3.38022    -4.61652\\
      3.50921    -4.46616\\
      3.64093    -4.31439\\
      3.77401    -4.16291\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99736    -2.67098\\
      2.9993    -2.67827\\
      3.00093    -2.68889\\
      3.00351    -2.70366\\
      3.00918    -2.72312\\
      3.01699    -2.74593\\
      3.02462    -2.77212\\
      3.03182    -2.80119\\
      3.04046    -2.83261\\
      3.05039    -2.86625\\
      3.05968    -2.90155\\
      3.06709    -2.93904\\
      3.07338    -2.97921\\
      3.07857    -3.02196\\
      3.08269    -3.06745\\
      3.08769    -3.11566\\
      3.09245    -3.16541\\
      3.09504    -3.21575\\
      3.09663    -3.26604\\
      3.09929    -3.31631\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35708    -0.268787\\
      4.34928    -0.296795\\
      4.33571    -0.342813\\
      4.31634    -0.404838\\
      4.29286    -0.481856\\
      4.26604    -0.574548\\
      4.2363    -0.681941\\
      4.20338    -0.803051\\
      4.1676    -0.935599\\
      4.12928    -1.07682\\
      4.08751    -1.22733\\
      4.04219    -1.38763\\
      3.99335    -1.55512\\
      3.94076    -1.72739\\
      3.88496    -1.90496\\
      3.82597    -2.0889\\
      3.76426    -2.2786\\
      3.70132    -2.47321\\
      3.63925    -2.6719\\
      3.57823    -2.87232\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49289    -4.35017\\
      5.48195    -4.34222\\
      5.46439    -4.33034\\
      5.4404    -4.3138\\
      5.41129    -4.29213\\
      5.37698    -4.26666\\
      5.33592    -4.23813\\
      5.28995    -4.20631\\
      5.24042    -4.17272\\
      5.18693    -4.13642\\
      5.13055    -4.09581\\
      5.07214    -4.053\\
      5.01166    -4.0085\\
      4.94783    -3.96132\\
      4.8813    -3.91166\\
      4.8141    -3.86006\\
      4.74492    -3.80628\\
      4.6735    -3.75149\\
      4.60056    -3.69681\\
      4.52552    -3.6426\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20377    -3.3014\\
      4.20329    -3.29634\\
      4.20191    -3.28904\\
      4.20185    -3.27842\\
      4.20495    -3.2645\\
      4.20977    -3.24869\\
      4.21562    -3.2312\\
      4.2227    -3.21117\\
      4.23047    -3.1883\\
      4.23874    -3.1637\\
      4.24736    -3.13762\\
      4.25609    -3.11022\\
      4.26424    -3.08186\\
      4.27147    -3.05213\\
      4.27759    -3.02146\\
      4.28361    -2.99043\\
      4.2899    -2.95855\\
      4.29496    -2.92502\\
      4.29881    -2.8903\\
      4.30343    -2.85595\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05327    -6.18423\\
      2.07366    -6.15959\\
      2.10562    -6.11922\\
      2.14823    -6.06478\\
      2.20167    -5.99899\\
      2.26349    -5.92226\\
      2.33329    -5.83402\\
      2.41129    -5.73484\\
      2.49527    -5.62582\\
      2.58444    -5.50727\\
      2.67871    -5.38035\\
      2.77862    -5.24741\\
      2.88503    -5.11002\\
      2.9958    -4.96766\\
      3.10933    -4.82073\\
      3.22478    -4.67116\\
      3.34086    -4.52008\\
      3.45875    -4.36712\\
      3.57953    -4.21189\\
      3.70114    -4.05589\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99826    -2.67095\\
      3.0016    -2.6796\\
      3.00625    -2.69532\\
      3.01334    -2.71616\\
      3.02201    -2.74123\\
      3.03255    -2.77088\\
      3.04489    -2.80331\\
      3.05851    -2.83913\\
      3.07429    -2.88021\\
      3.09223    -2.92584\\
      3.11078    -2.97467\\
      3.12877    -3.02619\\
      3.14772    -3.08076\\
      3.16778    -3.1374\\
      3.18763    -3.1952\\
      3.20778    -3.25418\\
      3.22753    -3.31315\\
      3.24633    -3.37152\\
      3.26426    -3.43049\\
      3.28176    -3.49089\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35649    -0.266798\\
      4.34568    -0.289632\\
      4.32932    -0.327877\\
      4.30907    -0.380786\\
      4.28357    -0.447022\\
      4.25351    -0.526095\\
      4.22026    -0.617616\\
      4.18423    -0.721441\\
      4.14638    -0.836018\\
      4.10658    -0.960475\\
      4.06349    -1.09583\\
      4.01621    -1.24042\\
      3.96556    -1.39196\\
      3.91177    -1.54908\\
      3.85497    -1.71075\\
      3.79638    -1.87735\\
      3.73662    -2.04833\\
      3.67649    -2.22087\\
      3.61586    -2.39475\\
      3.55447    -2.57127\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49298    -4.35116\\
      5.48188    -4.34535\\
      5.46246    -4.33468\\
      5.43511    -4.31889\\
      5.40093    -4.29844\\
      5.36133    -4.2732\\
      5.31824    -4.24326\\
      5.27155    -4.20881\\
      5.21941    -4.17209\\
      5.16219    -4.13411\\
      5.10039    -4.0937\\
      5.03318    -4.05093\\
      4.96254    -4.00607\\
      4.88932    -3.95823\\
      4.81442    -3.90925\\
      4.73745    -3.86046\\
      4.65731    -3.80982\\
      4.57619    -3.75609\\
      4.4958    -3.6995\\
      4.41596    -3.64154\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20507    -3.30207\\
      4.20826    -3.29853\\
      4.21339    -3.29205\\
      4.21994    -3.28179\\
      4.22619    -3.2672\\
      4.23266    -3.24828\\
      4.23892    -3.22657\\
      4.24548    -3.20187\\
      4.25416    -3.1749\\
      4.26507    -3.14555\\
      4.27746    -3.11246\\
      4.28996    -3.0773\\
      4.30164    -3.04081\\
      4.31263    -3.00317\\
      4.32359    -2.96406\\
      4.33593    -2.92285\\
      4.34981    -2.88017\\
      4.36341    -2.83653\\
      4.3754    -2.79299\\
      4.38587    -2.75037\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05351    -6.18573\\
      2.0721    -6.16518\\
      2.10119    -6.13173\\
      2.14152    -6.08415\\
      2.19207    -6.02369\\
      2.25114    -5.95293\\
      2.31783    -5.87151\\
      2.39158    -5.78076\\
      2.47301    -5.6812\\
      2.56166    -5.57204\\
      2.65517    -5.45543\\
      2.75384    -5.33271\\
      2.858    -5.20443\\
      2.96729    -5.07029\\
      3.08166    -4.92937\\
      3.19981    -4.78415\\
      3.31972    -4.63724\\
      3.44021    -4.48914\\
      3.56052    -4.33883\\
      3.68158    -4.18793\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99796    -2.67141\\
      3.00089    -2.68149\\
      3.00421    -2.69869\\
      3.00916    -2.72115\\
      3.01668    -2.7476\\
      3.02601    -2.77909\\
      3.03615    -2.81531\\
      3.0465    -2.85414\\
      3.05815    -2.89504\\
      3.07102    -2.93919\\
      3.08517    -2.98749\\
      3.10065    -3.03988\\
      3.11617    -3.09509\\
      3.13165    -3.15164\\
      3.14744    -3.20853\\
      3.1632    -3.26697\\
      3.17736    -3.32652\\
      3.19024    -3.38693\\
      3.20417    -3.44967\\
      3.21866    -3.51414\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35745    -0.267444\\
      4.3502    -0.292359\\
      4.33806    -0.333502\\
      4.32056    -0.389893\\
      4.29741    -0.460681\\
      4.26985    -0.544736\\
      4.23981    -0.641044\\
      4.20643    -0.74948\\
      4.16887    -0.870241\\
      4.12905    -1.00229\\
      4.08763    -1.14523\\
      4.04369    -1.29824\\
      3.9977    -1.45969\\
      3.95103    -1.62861\\
      3.90321    -1.80262\\
      3.85366    -1.98155\\
      3.80235    -2.16571\\
      3.74928    -2.35268\\
      3.69657    -2.54065\\
      3.64549    -2.72944\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49332    -4.35063\\
      5.48333    -4.34342\\
      5.46577    -4.33242\\
      5.44022    -4.31776\\
      5.40903    -4.29914\\
      5.37281    -4.2774\\
      5.33175    -4.25326\\
      5.2876    -4.22656\\
      5.23978    -4.19686\\
      5.18731    -4.16427\\
      5.12969    -4.12887\\
      5.06812    -4.09107\\
      5.00427    -4.05281\\
      4.93831    -4.01519\\
      4.87074    -3.97624\\
      4.80235    -3.93471\\
      4.73289    -3.89138\\
      4.66168    -3.84708\\
      4.59019    -3.80219\\
      4.51854    -3.75547\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20511    -3.301\\
      4.20889    -3.29442\\
      4.21314    -3.28502\\
      4.21697    -3.27277\\
      4.22152    -3.25709\\
      4.22601    -3.23886\\
      4.23111    -3.21832\\
      4.2375    -3.19606\\
      4.24342    -3.17271\\
      4.24899    -3.14697\\
      4.25427    -3.11994\\
      4.25964    -3.09334\\
      4.26561    -3.06688\\
      4.27191    -3.03952\\
      4.27895    -3.01019\\
      4.28685    -2.98025\\
      4.29505    -2.94969\\
      4.30358    -2.91796\\
      4.31208    -2.88576\\
      4.31948    -2.85428\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05318    -6.18423\\
      2.07199    -6.16032\\
      2.10069    -6.12175\\
      2.1387    -6.06771\\
      2.18583    -6.00094\\
      2.24061    -5.92295\\
      2.30324    -5.83419\\
      2.37307    -5.73473\\
      2.44939    -5.62345\\
      2.53375    -5.50163\\
      2.62522    -5.37124\\
      2.72316    -5.23503\\
      2.82727    -5.09381\\
      2.93599    -4.94762\\
      3.04733    -4.79746\\
      3.16058    -4.6447\\
      3.27671    -4.48963\\
      3.39488    -4.33236\\
      3.51459    -4.17481\\
      3.63639    -4.01672\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99726    -2.67021\\
      3.00009    -2.67634\\
      3.0047    -2.68668\\
      3.00998    -2.70121\\
      3.01584    -2.72141\\
      3.02342    -2.74621\\
      3.03361    -2.77319\\
      3.04602    -2.80228\\
      3.06002    -2.83444\\
      3.07519    -2.86958\\
      3.09034    -2.90685\\
      3.10402    -2.94682\\
      3.11762    -2.99031\\
      3.13093    -3.03618\\
      3.14287    -3.08287\\
      3.15426    -3.13054\\
      3.16478    -3.17997\\
      3.17507    -3.23029\\
      3.18544    -3.27986\\
      3.19527    -3.33021\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35627    -0.268623\\
      4.34693    -0.295277\\
      4.33269    -0.338738\\
      4.31243    -0.399636\\
      4.28652    -0.477337\\
      4.25559    -0.571186\\
      4.22101    -0.6798\\
      4.18306    -0.800761\\
      4.14167    -0.931921\\
      4.09773    -1.07382\\
      4.05068    -1.22659\\
      4.00104    -1.38816\\
      3.94905    -1.55612\\
      3.89325    -1.73056\\
      3.83372    -1.91233\\
      3.772    -2.09975\\
      3.70812    -2.29186\\
      3.64344    -2.48632\\
      3.57885    -2.6812\\
      3.513    -2.87636\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49249    -4.35018\\
      5.48054    -4.34303\\
      5.46153    -4.33249\\
      5.43697    -4.31655\\
      5.40813    -4.29634\\
      5.37313    -4.27393\\
      5.33185    -4.24817\\
      5.2862    -4.21813\\
      5.23695    -4.18354\\
      5.18494    -4.14579\\
      5.12895    -4.10537\\
      5.06924    -4.06184\\
      5.00607    -4.01565\\
      4.9392    -3.96815\\
      4.86991    -3.92068\\
      4.79861    -3.87324\\
      4.72613    -3.82503\\
      4.65395    -3.77463\\
      4.58135    -3.72388\\
      4.50852    -3.67285\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20361    -3.30135\\
      4.20372    -3.29492\\
      4.20467    -3.28572\\
      4.20653    -3.27537\\
      4.20964    -3.2623\\
      4.21355    -3.24669\\
      4.21839    -3.22892\\
      4.22512    -3.20855\\
      4.23256    -3.18674\\
      4.24015    -3.16457\\
      4.24894    -3.14253\\
      4.25867    -3.11886\\
      4.26972    -3.09293\\
      4.28267    -3.06701\\
      4.29585    -3.04023\\
      4.30779    -3.01057\\
      4.31866    -2.97785\\
      4.32998    -2.94444\\
      4.3415    -2.91123\\
      4.35287    -2.87678\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05252    -6.18426\\
      2.07108    -6.15899\\
      2.10101    -6.11816\\
      2.14193    -6.06241\\
      2.19282    -5.99274\\
      2.25144    -5.91068\\
      2.31923    -5.81761\\
      2.3971    -5.7147\\
      2.48325    -5.60334\\
      2.57604    -5.485\\
      2.67397    -5.35879\\
      2.77778    -5.22489\\
      2.88796    -5.08554\\
      3.0019    -4.94245\\
      3.11764    -4.79421\\
      3.23587    -4.64088\\
      3.35595    -4.48387\\
      3.4771    -4.32475\\
      3.60056    -4.16387\\
      3.7256    -4.00052\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99815    -2.67071\\
      3.00058    -2.67748\\
      3.00359    -2.6897\\
      3.00766    -2.70748\\
      3.01162    -2.73076\\
      3.01695    -2.76\\
      3.02465    -2.79379\\
      3.03391    -2.83166\\
      3.0445    -2.87327\\
      3.05574    -2.91747\\
      3.06591    -2.96461\\
      3.0749    -3.01472\\
      3.08422    -3.06689\\
      3.09559    -3.12202\\
      3.10794    -3.18069\\
      3.11975    -3.24188\\
      3.13024    -3.30463\\
      3.13863    -3.36876\\
      3.14706    -3.43344\\
      3.15747    -3.49857\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35739    -0.268105\\
      4.34878    -0.293469\\
      4.33509    -0.335343\\
      4.31742    -0.39273\\
      4.29561    -0.463946\\
      4.26882    -0.549124\\
      4.23619    -0.647387\\
      4.19826    -0.757144\\
      4.1559    -0.877229\\
      4.10919    -1.00825\\
      4.0577    -1.15023\\
      4.00385    -1.3017\\
      3.94841    -1.45993\\
      3.88958    -1.62385\\
      3.82774    -1.7942\\
      3.76498    -1.97082\\
      3.7029    -2.15158\\
      3.64101    -2.33385\\
      3.57728    -2.51692\\
      3.51098    -2.70125\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49229    -4.35065\\
      5.47908    -4.34348\\
      5.45694    -4.33261\\
      5.42832    -4.31709\\
      5.39415    -4.29559\\
      5.35397    -4.26808\\
      5.30793    -4.23633\\
      5.2569    -4.20076\\
      5.20255    -4.16158\\
      5.14508    -4.11956\\
      5.08402    -4.07385\\
      5.01963    -4.02458\\
      4.95167    -3.97367\\
      4.87952    -3.92111\\
      4.80349    -3.86512\\
      4.7232    -3.8063\\
      4.63916    -3.74633\\
      4.55311    -3.68595\\
      4.46601    -3.62417\\
      4.37898    -3.56118\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20472    -3.30254\\
      4.20811    -3.29811\\
      4.21415    -3.28977\\
      4.22164    -3.27862\\
      4.22942    -3.26496\\
      4.23712    -3.2485\\
      4.24418    -3.22909\\
      4.25231    -3.20675\\
      4.26264    -3.18041\\
      4.27378    -3.15093\\
      4.28615    -3.12071\\
      4.3    -3.08924\\
      4.31436    -3.05496\\
      4.3282    -3.02008\\
      4.34051    -2.98606\\
      4.35269    -2.95256\\
      4.36494    -2.91801\\
      4.37721    -2.88086\\
      4.38937    -2.84187\\
      4.39974    -2.80207\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05245    -6.18502\\
      2.06936    -6.1624\\
      2.09566    -6.12586\\
      2.13219    -6.07732\\
      2.17833    -6.01814\\
      2.23242    -5.94881\\
      2.29449    -5.86997\\
      2.36415    -5.7807\\
      2.44041    -5.68042\\
      2.52321    -5.57118\\
      2.61146    -5.4554\\
      2.70522    -5.33247\\
      2.80474    -5.20202\\
      2.90923    -5.06489\\
      3.01949    -4.92182\\
      3.13459    -4.77485\\
      3.25215    -4.62394\\
      3.36969    -4.4685\\
      3.48843    -4.31151\\
      3.60781    -4.15392\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99642    -2.67132\\
      2.99573    -2.6797\\
      2.99437    -2.69254\\
      2.99313    -2.71095\\
      2.99217    -2.7356\\
      2.99125    -2.76424\\
      2.98955    -2.79539\\
      2.9874    -2.83094\\
      2.98555    -2.87164\\
      2.98297    -2.91537\\
      2.98015    -2.96232\\
      2.97787    -3.01403\\
      2.97698    -3.06924\\
      2.97796    -3.12608\\
      2.97884    -3.18377\\
      2.97785    -3.24272\\
      2.97669    -3.30278\\
      2.97766    -3.36339\\
      2.9808    -3.4253\\
      2.985    -3.48821\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35767    -0.267044\\
      4.34922    -0.290687\\
      4.33526    -0.331018\\
      4.31713    -0.387007\\
      4.29407    -0.457797\\
      4.26739    -0.543068\\
      4.23832    -0.640084\\
      4.20616    -0.746863\\
      4.16934    -0.864394\\
      4.12818    -0.993339\\
      4.08283    -1.13308\\
      4.03302    -1.28139\\
      3.98009    -1.4367\\
      3.92532    -1.5992\\
      3.86823    -1.76789\\
      3.80756    -1.9414\\
      3.7453    -2.11899\\
      3.68177    -2.29972\\
      3.61532    -2.48092\\
      3.54657    -2.66304\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49284    -4.34996\\
      5.482    -4.34045\\
      5.46534    -4.32501\\
      5.44221    -4.30439\\
      5.41278    -4.27886\\
      5.37747    -4.2494\\
      5.33621    -4.21606\\
      5.29118    -4.17853\\
      5.24221    -4.13788\\
      5.18887    -4.09472\\
      5.13213    -4.04859\\
      5.07115    -3.99927\\
      5.00732    -3.94688\\
      4.94134    -3.89221\\
      4.87341    -3.83761\\
      4.80502    -3.7827\\
      4.73675    -3.72733\\
      4.66921    -3.67127\\
      4.60145    -3.61455\\
      4.53399    -3.55728\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20517    -3.30239\\
      4.20832    -3.29892\\
      4.21303    -3.29206\\
      4.21941    -3.2826\\
      4.22699    -3.27064\\
      4.2358    -3.2556\\
      4.24493    -3.23812\\
      4.25471    -3.21802\\
      4.2648    -3.19591\\
      4.27561    -3.17196\\
      4.28853    -3.14528\\
      4.30238    -3.11708\\
      4.31687    -3.08903\\
      4.33207    -3.06202\\
      4.34689    -3.03408\\
      4.36042    -3.00322\\
      4.37418    -2.96983\\
      4.38901    -2.93435\\
      4.40284    -2.89672\\
      4.41486    -2.85899\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05329    -6.18496\\
      2.07378    -6.16286\\
      2.10618    -6.12793\\
      2.14946    -6.07985\\
      2.2035    -6.01775\\
      2.26808    -5.94169\\
      2.34279    -5.85296\\
      2.42488    -5.75417\\
      2.51218    -5.64606\\
      2.60448    -5.52994\\
      2.70316    -5.40619\\
      2.80712    -5.27378\\
      2.91569    -5.13491\\
      3.02822    -4.99085\\
      3.14278    -4.84261\\
      3.26095    -4.69001\\
      3.38189    -4.53228\\
      3.50298    -4.37016\\
      3.62555    -4.20467\\
      3.74916    -4.0379\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99793    -2.67082\\
      3.00181    -2.67989\\
      3.00691    -2.69488\\
      3.01211    -2.71552\\
      3.01757    -2.74305\\
      3.02338    -2.77594\\
      3.02948    -2.81338\\
      3.03548    -2.85631\\
      3.04136    -2.90393\\
      3.04656    -2.95513\\
      3.05219    -3.01095\\
      3.05938    -3.07122\\
      3.06707    -3.13386\\
      3.07629    -3.19893\\
      3.08708    -3.26664\\
      3.09901    -3.33686\\
      3.11159    -3.4082\\
      3.12348    -3.4804\\
      3.13389    -3.55339\\
      3.14412    -3.62531\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35796    -0.267317\\
      4.3505    -0.291279\\
      4.33712    -0.331225\\
      4.31936    -0.387056\\
      4.29782    -0.456704\\
      4.2715    -0.540049\\
      4.23953    -0.638375\\
      4.20334    -0.749695\\
      4.16255    -0.872784\\
      4.11779    -1.00731\\
      4.07042    -1.15149\\
      4.02044    -1.30479\\
      3.96861    -1.46707\\
      3.91497    -1.63587\\
      3.85946    -1.8098\\
      3.80172    -1.98841\\
      3.74285    -2.1699\\
      3.68459    -2.35277\\
      3.62642    -2.53722\\
      3.56656    -2.72314\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49201    -4.35181\\
      5.47802    -4.34642\\
      5.45671    -4.3368\\
      5.43002    -4.32404\\
      5.39672    -4.30806\\
      5.35686    -4.28914\\
      5.31063    -4.26856\\
      5.25854    -4.2456\\
      5.20247    -4.2203\\
      5.14247    -4.19363\\
      5.07921    -4.16415\\
      5.01305    -4.13223\\
      4.94415    -4.09957\\
      4.87277    -4.06622\\
      4.79803    -4.03164\\
      4.72041    -3.9967\\
      4.64139    -3.96269\\
      4.56258    -3.92997\\
      4.48439    -3.89907\\
      4.40501    -3.86906\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20536    -3.30213\\
      4.20828    -3.29909\\
      4.20996    -3.29386\\
      4.21012    -3.28619\\
      4.2107    -3.27546\\
      4.21182    -3.26131\\
      4.21255    -3.24521\\
      4.21329    -3.22767\\
      4.214    -3.20831\\
      4.21558    -3.1864\\
      4.21797    -3.16284\\
      4.22111    -3.13759\\
      4.22539    -3.10979\\
      4.231    -3.08149\\
      4.23765    -3.05241\\
      4.24489    -3.02241\\
      4.25208    -2.99335\\
      4.25965    -2.96488\\
      4.26748    -2.93625\\
      4.27523    -2.90752\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05369    -6.18502\\
      2.07328    -6.1622\\
      2.10357    -6.12569\\
      2.14434    -6.07687\\
      2.19478    -6.01678\\
      2.25535    -5.94627\\
      2.32465    -5.86507\\
      2.40083    -5.77293\\
      2.48323    -5.67121\\
      2.57124    -5.56006\\
      2.66467    -5.43977\\
      2.76346    -5.31304\\
      2.86806    -5.1806\\
      2.97737    -5.04281\\
      3.08904    -4.90109\\
      3.20155    -4.75592\\
      3.3145    -4.60663\\
      3.42903    -4.45278\\
      3.54549    -4.29619\\
      3.66341    -4.13932\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9971    -2.67026\\
      2.9981    -2.67661\\
      2.99889    -2.68902\\
      3.0006    -2.70845\\
      3.00349    -2.73296\\
      3.00677    -2.76141\\
      3.00964    -2.79482\\
      3.01122    -2.83275\\
      3.01284    -2.87484\\
      3.01596    -2.92023\\
      3.02024    -2.96906\\
      3.02569    -3.02157\\
      3.03262    -3.07608\\
      3.04116    -3.13204\\
      3.05189    -3.19019\\
      3.06368    -3.25157\\
      3.07424    -3.31456\\
      3.08262    -3.37732\\
      3.09008    -3.44007\\
      3.09872    -3.50408\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35638    -0.268401\\
      4.34607    -0.295068\\
      4.32868    -0.338035\\
      4.30511    -0.395369\\
      4.27649    -0.466924\\
      4.24288    -0.551904\\
      4.20544    -0.647939\\
      4.16374    -0.754555\\
      4.11641    -0.870482\\
      4.06376    -0.99549\\
      4.0062    -1.12859\\
      3.94474    -1.26834\\
      3.88123    -1.41609\\
      3.81551    -1.57172\\
      3.74657    -1.73295\\
      3.67551    -1.89783\\
      3.60474    -2.06509\\
      3.53418    -2.2336\\
      3.4619    -2.40311\\
      3.38853    -2.57406\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49278    -4.35081\\
      5.48102    -4.34266\\
      5.46218    -4.32905\\
      5.4367    -4.3101\\
      5.40464    -4.28531\\
      5.36642    -4.25542\\
      5.32151    -4.22115\\
      5.26985    -4.18396\\
      5.21375    -4.14536\\
      5.15404    -4.10414\\
      5.08989    -4.0606\\
      5.02266    -4.01533\\
      4.9531    -3.96785\\
      4.88141    -3.91949\\
      4.80704    -3.86908\\
      4.72891    -3.81697\\
      4.64762    -3.76515\\
      4.56371    -3.71201\\
      4.47762    -3.65665\\
      4.39188    -3.60042\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20466    -3.30191\\
      4.20611    -3.29627\\
      4.20661    -3.28703\\
      4.20731    -3.27621\\
      4.20963    -3.26221\\
      4.21367    -3.24502\\
      4.21979    -3.22514\\
      4.2264    -3.20267\\
      4.2328    -3.17746\\
      4.24063    -3.14956\\
      4.24938    -3.11935\\
      4.2585    -3.08654\\
      4.26719    -3.05114\\
      4.27466    -3.01227\\
      4.28078    -2.9706\\
      4.28619    -2.92691\\
      4.29101    -2.8811\\
      4.29519    -2.83493\\
      4.30022    -2.79029\\
      4.30589    -2.74663\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05141    -6.18544\\
      2.06581    -6.16312\\
      2.09117    -6.12623\\
      2.12692    -6.07599\\
      2.17016    -6.01378\\
      2.22114    -5.94047\\
      2.28039    -5.85657\\
      2.34736    -5.76349\\
      2.42158    -5.66098\\
      2.50307    -5.54826\\
      2.59079    -5.42675\\
      2.68382    -5.29842\\
      2.78254    -5.16394\\
      2.88656    -5.02369\\
      2.99484    -4.8792\\
      3.10724    -4.73034\\
      3.22215    -4.57857\\
      3.33696    -4.42439\\
      3.45067    -4.26698\\
      3.56271    -4.10718\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99655    -2.67144\\
      2.99578    -2.68098\\
      2.99442    -2.69754\\
      2.9944    -2.72045\\
      2.99657    -2.74939\\
      2.9997    -2.78342\\
      3.00316    -2.8212\\
      3.0067    -2.86366\\
      3.00935    -2.9095\\
      3.01272    -2.95889\\
      3.01732    -3.01167\\
      3.02269    -3.06595\\
      3.02885    -3.12303\\
      3.03463    -3.18358\\
      3.04003    -3.24682\\
      3.04665    -3.31181\\
      3.05384    -3.37869\\
      3.06049    -3.44691\\
      3.06628    -3.5163\\
      3.07021    -3.58709\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35785    -0.268108\\
      4.35119    -0.295247\\
      4.34025    -0.341058\\
      4.32511    -0.404014\\
      4.3052    -0.48123\\
      4.28111    -0.57059\\
      4.2519    -0.671349\\
      4.21713    -0.783362\\
      4.17867    -0.906882\\
      4.13723    -1.04208\\
      4.09327    -1.1882\\
      4.04801    -1.34437\\
      4.00148    -1.50878\\
      3.95214    -1.67836\\
      3.89968    -1.85169\\
      3.84483    -2.02825\\
      3.78707    -2.20664\\
      3.72611    -2.38651\\
      3.66405    -2.56913\\
      3.60153    -2.75282\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49192    -4.3502\\
      5.47927    -4.34222\\
      5.46056    -4.33029\\
      5.43507    -4.31392\\
      5.40145    -4.29366\\
      5.36108    -4.26892\\
      5.31614    -4.23912\\
      5.2671    -4.20625\\
      5.21386    -4.1704\\
      5.15747    -4.13068\\
      5.09868    -4.08868\\
      5.03603    -4.04564\\
      4.96949    -4.00112\\
      4.89907    -3.95565\\
      4.82512    -3.90858\\
      4.74889    -3.8588\\
      4.67076    -3.80843\\
      4.5908    -3.75943\\
      4.50925    -3.71021\\
      4.42841    -3.66019\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20299    -3.30252\\
      4.20126    -3.29886\\
      4.19867    -3.29166\\
      4.19504    -3.28245\\
      4.1911    -3.27042\\
      4.18848    -3.25605\\
      4.18787    -3.24133\\
      4.18745    -3.22631\\
      4.18588    -3.21145\\
      4.18424    -3.1969\\
      4.1842    -3.18266\\
      4.18441    -3.16809\\
      4.18485    -3.15345\\
      4.18731    -3.13749\\
      4.19026    -3.11912\\
      4.19197    -3.09907\\
      4.19298    -3.07804\\
      4.19367    -3.05713\\
      4.1949    -3.03608\\
      4.19671    -3.01407\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05306    -6.18464\\
      2.07147    -6.16226\\
      2.10124    -6.12581\\
      2.14095    -6.0751\\
      2.18811    -6.01147\\
      2.2426    -5.93554\\
      2.30473    -5.84858\\
      2.37366    -5.75163\\
      2.44857    -5.64558\\
      2.52934    -5.53149\\
      2.61453    -5.41069\\
      2.70433    -5.28229\\
      2.79853    -5.14515\\
      2.89593    -5.00065\\
      2.99549    -4.84963\\
      3.09638    -4.69269\\
      3.19855    -4.53206\\
      3.30255    -4.36847\\
      3.40882    -4.20325\\
      3.51552    -4.03777\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99679    -2.67241\\
      2.99836    -2.68288\\
      3.00114    -2.69729\\
      3.00427    -2.7162\\
      3.00683    -2.74079\\
      3.01023    -2.76929\\
      3.01558    -2.80086\\
      3.02112    -2.83552\\
      3.0268    -2.8736\\
      3.03425    -2.91514\\
      3.04414    -2.95842\\
      3.05617    -3.00357\\
      3.06974    -3.05022\\
      3.08478    -3.0986\\
      3.10053    -3.1493\\
      3.11651    -3.20098\\
      3.13387    -3.25423\\
      3.15154    -3.30923\\
      3.16812    -3.36567\\
      3.1852    -3.42447\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35715    -0.266771\\
      4.3493    -0.290734\\
      4.33656    -0.332074\\
      4.31893    -0.389736\\
      4.29638    -0.462261\\
      4.2676    -0.548785\\
      4.23403    -0.647745\\
      4.19607    -0.756784\\
      4.15354    -0.87682\\
      4.10821    -1.00848\\
      4.05941    -1.14876\\
      4.00693    -1.29652\\
      3.9516    -1.45243\\
      3.89471    -1.61528\\
      3.83554    -1.78456\\
      3.77368    -1.95995\\
      3.71097    -2.139\\
      3.64831    -2.32042\\
      3.58478    -2.50403\\
      3.51916    -2.68773\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49323    -4.35122\\
      5.48189    -4.34439\\
      5.46204    -4.33206\\
      5.43541    -4.31435\\
      5.40258    -4.29084\\
      5.36345    -4.26345\\
      5.31895    -4.23479\\
      5.26857    -4.20522\\
      5.2113    -4.17359\\
      5.14803    -4.13887\\
      5.07991    -4.10037\\
      5.00898    -4.05867\\
      4.93498    -4.01618\\
      4.85795    -3.97425\\
      4.77898    -3.93109\\
      4.69708    -3.88479\\
      4.61416    -3.83749\\
      4.53208    -3.79009\\
      4.45134    -3.74153\\
      4.37154    -3.69222\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20417    -3.3015\\
      4.20648    -3.29505\\
      4.20978    -3.28334\\
      4.21351    -3.26735\\
      4.21923    -3.24778\\
      4.22683    -3.22491\\
      4.23453    -3.1985\\
      4.24078    -3.1683\\
      4.24631    -3.13559\\
      4.25178    -3.10119\\
      4.25763    -3.06373\\
      4.26521    -3.0231\\
      4.27356    -2.98054\\
      4.28214    -2.93557\\
      4.29062    -2.88835\\
      4.29957    -2.83892\\
      4.31013    -2.78668\\
      4.32034    -2.73408\\
      4.32956    -2.68225\\
      4.3392    -2.62939\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05275    -6.18497\\
      2.07041    -6.16201\\
      2.09783    -6.12576\\
      2.13397    -6.07728\\
      2.17869    -6.01647\\
      2.2323    -5.94335\\
      2.29344    -5.85719\\
      2.36119    -5.76056\\
      2.4352    -5.65651\\
      2.51638    -5.54521\\
      2.60484    -5.42673\\
      2.69932    -5.30178\\
      2.79889    -5.17053\\
      2.90349    -5.03363\\
      3.01334    -4.89264\\
      3.12779    -4.74828\\
      3.24627    -4.60177\\
      3.36635    -4.45379\\
      3.48791    -4.30436\\
      3.6105    -4.15545\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99828    -2.67033\\
      3.00183    -2.67687\\
      3.00526    -2.68727\\
      3.00908    -2.70091\\
      3.01475    -2.71817\\
      3.02165    -2.73845\\
      3.02952    -2.76261\\
      3.03993    -2.79247\\
      3.05113    -2.82698\\
      3.06177    -2.86591\\
      3.07398    -2.90855\\
      3.08687    -2.95424\\
      3.09923    -3.00238\\
      3.1113    -3.05078\\
      3.12208    -3.09957\\
      3.13172    -3.15069\\
      3.14044    -3.20437\\
      3.14762    -3.26025\\
      3.15327    -3.3179\\
      3.15881    -3.375\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35718    -0.268979\\
      4.34778    -0.297584\\
      4.33263    -0.344369\\
      4.31305    -0.406701\\
      4.2873    -0.481907\\
      4.25612    -0.570713\\
      4.22151    -0.673501\\
      4.18376    -0.788407\\
      4.14308    -0.9144\\
      4.09864    -1.05119\\
      4.05042    -1.19731\\
      3.99938    -1.3515\\
      3.94537    -1.51298\\
      3.88891    -1.68134\\
      3.82976    -1.85615\\
      3.76879    -2.03485\\
      3.70766    -2.21573\\
      3.64576    -2.39991\\
      3.58397    -2.58625\\
      3.52289    -2.77289\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49334    -4.35154\\
      5.48337    -4.3465\\
      5.46665    -4.33731\\
      5.44366    -4.32458\\
      5.41441    -4.30849\\
      5.37983    -4.28908\\
      5.34081    -4.26614\\
      5.2959    -4.24038\\
      5.24418    -4.21172\\
      5.18618    -4.18035\\
      5.12442    -4.14784\\
      5.06024    -4.11268\\
      4.99226    -4.07542\\
      4.92155    -4.0359\\
      4.84906    -3.99318\\
      4.77458    -3.94928\\
      4.69957    -3.90622\\
      4.62526    -3.86395\\
      4.55143    -3.82116\\
      4.47684    -3.77664\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20328    -3.30143\\
      4.2035    -3.29485\\
      4.2063    -3.28517\\
      4.21113    -3.27357\\
      4.21805    -3.25945\\
      4.22681    -3.24304\\
      4.23582    -3.22377\\
      4.24544    -3.20107\\
      4.25475    -3.17485\\
      4.26415    -3.14521\\
      4.27352    -3.11346\\
      4.28139    -3.08006\\
      4.2893    -3.0438\\
      4.29717    -3.00478\\
      4.30478    -2.96445\\
      4.31165    -2.92473\\
      4.31745    -2.88463\\
      4.32244    -2.84258\\
      4.32683    -2.80018\\
      4.33041    -2.75842\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05212    -6.18619\\
      2.06811    -6.16474\\
      2.09334    -6.12763\\
      2.12808    -6.07605\\
      2.17306    -6.01175\\
      2.22894    -5.93498\\
      2.29453    -5.84516\\
      2.36919    -5.74394\\
      2.45167    -5.63277\\
      2.54134    -5.51216\\
      2.63761    -5.38301\\
      2.73959    -5.24606\\
      2.84759    -5.10114\\
      2.96053    -4.94944\\
      3.07794    -4.79383\\
      3.19902    -4.63462\\
      3.3222    -4.47209\\
      3.44675    -4.30676\\
      3.57333    -4.13827\\
      3.70155    -3.96868\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99795    -2.67211\\
      3.00238    -2.68302\\
      3.00986    -2.69922\\
      3.01856    -2.72003\\
      3.02631    -2.74695\\
      3.03289    -2.77947\\
      3.04058    -2.81732\\
      3.05018    -2.86041\\
      3.06162    -2.90617\\
      3.0751    -2.95453\\
      3.09017    -3.00634\\
      3.10757    -3.06084\\
      3.1265    -3.11802\\
      3.14473    -3.17645\\
      3.16316    -3.23576\\
      3.1816    -3.29791\\
      3.19885    -3.36314\\
      3.21728    -3.4299\\
      3.23734    -3.49739\\
      3.25715    -3.56472\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35614    -0.267285\\
      4.34662    -0.290714\\
      4.33174    -0.330708\\
      4.31183    -0.387471\\
      4.28802    -0.458117\\
      4.25986    -0.54202\\
      4.22782    -0.640201\\
      4.19152    -0.75245\\
      4.15093    -0.877727\\
      4.10675    -1.01409\\
      4.05994    -1.16018\\
      4.011    -1.31557\\
      3.95939    -1.47795\\
      3.9045    -1.64668\\
      3.84611    -1.82071\\
      3.78479    -1.99911\\
      3.72279    -2.18179\\
      3.66104    -2.36756\\
      3.59777    -2.55674\\
      3.53202    -2.74738\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49186    -4.35109\\
      5.47793    -4.34434\\
      5.45596    -4.33262\\
      5.4279    -4.31638\\
      5.39373    -4.29505\\
      5.35341    -4.26774\\
      5.30671    -4.23606\\
      5.25487    -4.20172\\
      5.19834    -4.16596\\
      5.13646    -4.12846\\
      5.07    -4.08708\\
      4.99877    -4.04203\\
      4.92279    -3.99379\\
      4.84374    -3.9436\\
      4.76355    -3.892\\
      4.68262    -3.83844\\
      4.60136    -3.78301\\
      4.52009    -3.72517\\
      4.43811    -3.66543\\
      4.35487    -3.60447\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2034    -3.30228\\
      4.20434    -3.29788\\
      4.20656    -3.28989\\
      4.20878    -3.27891\\
      4.21077    -3.26377\\
      4.2131    -3.24614\\
      4.21712    -3.22837\\
      4.22147    -3.20986\\
      4.22423    -3.19069\\
      4.22603    -3.16938\\
      4.22895    -3.14476\\
      4.2325    -3.11819\\
      4.2349    -3.08933\\
      4.23565    -3.05888\\
      4.23601    -3.02737\\
      4.23795    -2.99379\\
      4.23975    -2.95977\\
      4.24065    -2.92647\\
      4.24062    -2.89254\\
      4.24013    -2.85822\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05182    -6.18467\\
      2.06755    -6.16169\\
      2.09483    -6.12472\\
      2.13327    -6.07471\\
      2.18096    -6.01148\\
      2.23753    -5.93621\\
      2.30264    -5.84987\\
      2.37523    -5.75241\\
      2.45527    -5.64629\\
      2.54273    -5.53132\\
      2.63526    -5.40879\\
      2.73206    -5.27989\\
      2.83478    -5.14352\\
      2.94407    -4.99992\\
      3.0583    -4.84965\\
      3.17619    -4.694\\
      3.29736    -4.53393\\
      3.42124    -4.37014\\
      3.54767    -4.20305\\
      3.67651    -4.03494\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99782    -2.67201\\
      3.00104    -2.68318\\
      3.00603    -2.70098\\
      3.01169    -2.7242\\
      3.01754    -2.75345\\
      3.02351    -2.78945\\
      3.02871    -2.83103\\
      3.03467    -2.87683\\
      3.04145    -2.92509\\
      3.04906    -2.97516\\
      3.05918    -3.02871\\
      3.07218    -3.08676\\
      3.08662    -3.14883\\
      3.1007    -3.2148\\
      3.11473    -3.28414\\
      3.12887    -3.35424\\
      3.14274    -3.42334\\
      3.15614    -3.493\\
      3.16974    -3.56393\\
      3.18499    -3.63603\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35721    -0.268362\\
      4.34851    -0.296156\\
      4.33328    -0.341103\\
      4.31308    -0.400759\\
      4.2895    -0.475325\\
      4.26274    -0.563865\\
      4.2326    -0.664616\\
      4.19768    -0.776195\\
      4.15767    -0.897417\\
      4.11263    -1.0294\\
      4.0626    -1.17191\\
      4.01021    -1.32269\\
      3.95755    -1.48111\\
      3.90341    -1.64545\\
      3.84687    -1.81387\\
      3.78935    -1.98654\\
      3.73084    -2.16354\\
      3.67128    -2.34285\\
      3.61057    -2.52383\\
      3.54972    -2.7062\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49293    -4.35071\\
      5.48175    -4.3431\\
      5.46426    -4.33123\\
      5.44224    -4.31606\\
      5.41515    -4.29798\\
      5.38163    -4.27637\\
      5.34173    -4.25063\\
      5.29567    -4.22081\\
      5.24408    -4.18811\\
      5.18677    -4.15275\\
      5.12331    -4.11438\\
      5.05504    -4.0743\\
      4.98231    -4.03379\\
      4.90645    -3.99318\\
      4.82945    -3.95282\\
      4.75106    -3.91257\\
      4.67102    -3.87243\\
      4.58911    -3.83169\\
      4.50529    -3.78897\\
      4.42116    -3.74659\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20416    -3.30197\\
      4.20604    -3.29703\\
      4.20911    -3.28944\\
      4.21359    -3.28043\\
      4.21932    -3.26899\\
      4.22676    -3.25591\\
      4.23725    -3.2415\\
      4.25036    -3.22587\\
      4.26607    -3.20942\\
      4.2837    -3.1907\\
      4.30178    -3.17057\\
      4.31994    -3.15092\\
      4.33929    -3.12984\\
      4.36113    -3.10532\\
      4.38497    -3.07873\\
      4.40905    -3.05154\\
      4.43285    -3.02374\\
      4.45635    -2.99459\\
      4.47922    -2.96315\\
      4.50298    -2.92935\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05173    -6.18382\\
      2.06896    -6.15986\\
      2.09872    -6.12205\\
      2.14005    -6.07098\\
      2.1914    -6.00765\\
      2.25216    -5.93091\\
      2.32287    -5.84256\\
      2.40172    -5.74372\\
      2.48619    -5.63533\\
      2.57547    -5.51812\\
      2.66895    -5.39218\\
      2.76547    -5.25817\\
      2.86643    -5.11627\\
      2.97314    -4.96908\\
      3.08402    -4.81875\\
      3.19747    -4.66637\\
      3.31191    -4.51151\\
      3.42598    -4.35328\\
      3.53952    -4.19407\\
      3.65307    -4.03458\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99598    -2.67118\\
      2.9946    -2.67986\\
      2.99453    -2.69425\\
      2.99757    -2.71343\\
      3.00378    -2.73744\\
      3.01133    -2.76716\\
      3.01825    -2.80141\\
      3.02439    -2.83931\\
      3.02998    -2.88143\\
      3.03459    -2.92727\\
      3.0383    -2.97611\\
      3.04342    -3.02708\\
      3.05092    -3.07885\\
      3.05867    -3.13185\\
      3.067    -3.18575\\
      3.0771    -3.23913\\
      3.08751    -3.2927\\
      3.09715    -3.34731\\
      3.10598    -3.4023\\
      3.11549    -3.45828\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35786    -0.267098\\
      4.35103    -0.290775\\
      4.33841    -0.331489\\
      4.32001    -0.389703\\
      4.29742    -0.462345\\
      4.27069    -0.548706\\
      4.23938    -0.649002\\
      4.2036    -0.760955\\
      4.16347    -0.882517\\
      4.11972    -1.0122\\
      4.07311    -1.15069\\
      4.0236    -1.29808\\
      3.97017    -1.45299\\
      3.91321    -1.61399\\
      3.85515    -1.78015\\
      3.79773    -1.95063\\
      3.73997    -2.12543\\
      3.68186    -2.30319\\
      3.62449    -2.48114\\
      3.56803    -2.65791\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49288    -4.34956\\
      5.48114    -4.34014\\
      5.46118    -4.3261\\
      5.43362    -4.30842\\
      5.39896    -4.28815\\
      5.357    -4.26516\\
      5.3096    -4.23814\\
      5.25746    -4.20652\\
      5.1989    -4.17213\\
      5.13427    -4.13428\\
      5.06536    -4.09392\\
      4.99364    -4.05156\\
      4.92041    -4.00749\\
      4.84517    -3.96175\\
      4.76795    -3.91228\\
      4.68945    -3.86081\\
      4.60848    -3.8096\\
      4.52574    -3.75836\\
      4.4432    -3.70697\\
      4.36115    -3.65602\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20476    -3.3017\\
      4.20659    -3.29557\\
      4.20759    -3.2856\\
      4.20888    -3.27419\\
      4.21021    -3.26139\\
      4.21064    -3.24553\\
      4.2115    -3.22569\\
      4.21421    -3.20395\\
      4.21777    -3.1818\\
      4.22081    -3.15719\\
      4.22514    -3.1308\\
      4.23224    -3.10482\\
      4.24002    -3.07928\\
      4.24795    -3.05242\\
      4.25778    -3.02456\\
      4.26878    -2.9965\\
      4.27981    -2.96757\\
      4.29004    -2.93723\\
      4.29997    -2.90502\\
      4.31016    -2.87171\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05301    -6.18464\\
      2.07144    -6.1608\\
      2.09974    -6.12301\\
      2.13803    -6.07235\\
      2.18597    -6.00953\\
      2.24215    -5.93534\\
      2.3059    -5.85054\\
      2.37674    -5.75691\\
      2.45471    -5.65479\\
      2.53927    -5.54347\\
      2.6308    -5.42463\\
      2.72851    -5.30062\\
      2.83107    -5.17043\\
      2.93697    -5.03412\\
      3.04588    -4.89227\\
      3.15863    -4.74462\\
      3.27387    -4.59234\\
      3.39015    -4.43727\\
      3.50649    -4.27974\\
      3.6226    -4.11991\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99693    -2.67045\\
      2.99901    -2.67743\\
      3.00179    -2.68877\\
      3.00375    -2.7038\\
      3.00713    -2.72327\\
      3.0122    -2.74769\\
      3.01763    -2.77654\\
      3.02377    -2.80953\\
      3.03062    -2.84604\\
      3.03809    -2.8856\\
      3.04506    -2.92838\\
      3.05181    -2.97323\\
      3.05995    -3.02027\\
      3.07    -3.07039\\
      3.08087    -3.12289\\
      3.09158    -3.17777\\
      3.10207    -3.2344\\
      3.11255    -3.29282\\
      3.12228    -3.35399\\
      3.13173    -3.41782\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35773    -0.268861\\
      4.35096    -0.297344\\
      4.3385    -0.34439\\
      4.31902    -0.40859\\
      4.29293    -0.48708\\
      4.26269    -0.577822\\
      4.23015    -0.68004\\
      4.19493    -0.793823\\
      4.15599    -0.919007\\
      4.11308    -1.05449\\
      4.06641    -1.19863\\
      4.01761    -1.35153\\
      3.96706    -1.51267\\
      3.91305    -1.67907\\
      3.85742    -1.84929\\
      3.80206    -2.02436\\
      3.74574    -2.20295\\
      3.68894    -2.38415\\
      3.63349    -2.56688\\
      3.5798    -2.75022\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49206    -4.35118\\
      5.4782    -4.34416\\
      5.45523    -4.33136\\
      5.42448    -4.31409\\
      5.38723    -4.29201\\
      5.34409    -4.26443\\
      5.29481    -4.23332\\
      5.23976    -4.19823\\
      5.17912    -4.15869\\
      5.11203    -4.11536\\
      5.03893    -4.06792\\
      4.96205    -4.01779\\
      4.88203    -3.9653\\
      4.79884    -3.91104\\
      4.71337    -3.85707\\
      4.62503    -3.80251\\
      4.53481    -3.74734\\
      4.44411    -3.69354\\
      4.35363    -3.64045\\
      4.26335    -3.58791\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20344    -3.30082\\
      4.20317    -3.29397\\
      4.20416    -3.28351\\
      4.20734    -3.26938\\
      4.21195    -3.25235\\
      4.21752    -3.23419\\
      4.22363    -3.21522\\
      4.22871    -3.19499\\
      4.23382    -3.17281\\
      4.24105    -3.14949\\
      4.25035    -3.12521\\
      4.26201    -3.09959\\
      4.27623    -3.07333\\
      4.29133    -3.045\\
      4.30579    -3.01553\\
      4.31973    -2.98607\\
      4.33448    -2.9549\\
      4.34984    -2.92184\\
      4.36478    -2.88817\\
      4.38026    -2.85523\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05277    -6.18584\\
      2.0703    -6.16445\\
      2.0972    -6.12826\\
      2.13369    -6.07958\\
      2.18051    -6.02058\\
      2.23747    -5.95193\\
      2.30352    -5.87221\\
      2.37823    -5.78076\\
      2.46026    -5.67853\\
      2.54747    -5.56543\\
      2.64089    -5.44328\\
      2.7399    -5.31479\\
      2.8422    -5.18015\\
      2.94786    -5.04061\\
      3.05586    -4.89796\\
      3.1667    -4.75217\\
      3.28045    -4.60361\\
      3.39661    -4.45402\\
      3.51572    -4.30452\\
      3.63679    -4.15471\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99663    -2.67187\\
      2.99783    -2.68174\\
      3.00156    -2.69647\\
      3.00824    -2.71494\\
      3.01561    -2.73618\\
      3.02166    -2.76027\\
      3.0279    -2.7878\\
      3.03612    -2.81884\\
      3.04547    -2.85262\\
      3.05604    -2.88784\\
      3.06919    -2.92415\\
      3.08411    -2.96318\\
      3.10095    -3.00471\\
      3.11836    -3.04672\\
      3.13424    -3.089\\
      3.14884    -3.13252\\
      3.16231    -3.17773\\
      3.17598    -3.22335\\
      3.19174    -3.27003\\
      3.20949    -3.31695\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35659    -0.268938\\
      4.34711    -0.297619\\
      4.33143    -0.3444\\
      4.30885    -0.40673\\
      4.28032    -0.482974\\
      4.24776    -0.572965\\
      4.21041    -0.674872\\
      4.16719    -0.787627\\
      4.12001    -0.911046\\
      4.07041    -1.0452\\
      4.01792    -1.18872\\
      3.96221    -1.34104\\
      3.90423    -1.50161\\
      3.8454    -1.66904\\
      3.78641    -1.84221\\
      3.7261    -2.0198\\
      3.66374    -2.20086\\
      3.60088    -2.38335\\
      3.53851    -2.56691\\
      3.47642    -2.75053\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49267    -4.35141\\
      5.48112    -4.34468\\
      5.46206    -4.33176\\
      5.43646    -4.31407\\
      5.40398    -4.2922\\
      5.36551    -4.26573\\
      5.32316    -4.23533\\
      5.27528    -4.20271\\
      5.22051    -4.16847\\
      5.16119    -4.13057\\
      5.09982    -4.08852\\
      5.036    -4.04463\\
      4.96993    -4.00054\\
      4.90202    -3.95643\\
      4.83251    -3.91187\\
      4.76238    -3.86723\\
      4.69119    -3.82243\\
      4.61935    -3.77712\\
      4.54829    -3.73132\\
      4.47733    -3.68474\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20477    -3.30226\\
      4.20672    -3.29948\\
      4.20861    -3.29503\\
      4.21143    -3.2885\\
      4.21436    -3.27932\\
      4.21608    -3.26637\\
      4.21708    -3.24943\\
      4.21774    -3.2287\\
      4.21736    -3.20593\\
      4.21517    -3.18144\\
      4.21128    -3.15517\\
      4.20749    -3.12755\\
      4.20425    -3.0989\\
      4.20173    -3.06918\\
      4.20097    -3.03757\\
      4.20037    -3.00556\\
      4.19871    -2.97272\\
      4.19695    -2.93868\\
      4.19575    -2.90515\\
      4.1938    -2.87125\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05352    -6.18546\\
      2.07382    -6.16356\\
      2.10545    -6.12676\\
      2.14652    -6.07623\\
      2.19739    -6.01281\\
      2.25761    -5.93694\\
      2.32489    -5.85097\\
      2.39886    -5.75535\\
      2.48006    -5.64889\\
      2.56767    -5.53283\\
      2.66069    -5.40815\\
      2.7598    -5.27559\\
      2.86485    -5.13692\\
      2.97505    -4.99172\\
      3.08952    -4.84179\\
      3.20677    -4.68829\\
      3.32614    -4.53161\\
      3.44789    -4.37309\\
      3.57182    -4.21192\\
      3.69612    -4.04827\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99812    -2.672\\
      3.00273    -2.68223\\
      3.00949    -2.69782\\
      3.01837    -2.71738\\
      3.02941    -2.74181\\
      3.04135    -2.77275\\
      3.05442    -2.80933\\
      3.06917    -2.85014\\
      3.08612    -2.89448\\
      3.10448    -2.94301\\
      3.12281    -2.99592\\
      3.14189    -3.05104\\
      3.16292    -3.1069\\
      3.18554    -3.16549\\
      3.20957    -3.22625\\
      3.23427    -3.28863\\
      3.25937    -3.35235\\
      3.28616    -3.41684\\
      3.3137    -3.48191\\
      3.34017    -3.54774\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35646    -0.26875\\
      4.34655    -0.297152\\
      4.33119    -0.342592\\
      4.30973    -0.404178\\
      4.28119    -0.480903\\
      4.24637    -0.571818\\
      4.20717    -0.676795\\
      4.16316    -0.794295\\
      4.11342    -0.922463\\
      4.05978    -1.06103\\
      4.00195    -1.20905\\
      3.9396    -1.36574\\
      3.87481    -1.53099\\
      3.80924    -1.70169\\
      3.74393    -1.87573\\
      3.67908    -2.05432\\
      3.61439    -2.23827\\
      3.54963    -2.4265\\
      3.48516    -2.61737\\
      3.4221    -2.80987\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49315    -4.35101\\
      5.48344    -4.34502\\
      5.46802    -4.33408\\
      5.44723    -4.31671\\
      5.42197    -4.29423\\
      5.39106    -4.2688\\
      5.35312    -4.24128\\
      5.31036    -4.21013\\
      5.26442    -4.17584\\
      5.21556    -4.13993\\
      5.16304    -4.10189\\
      5.10577    -4.06096\\
      5.04474    -4.0169\\
      4.98086    -3.96985\\
      4.91373    -3.92022\\
      4.84458    -3.86926\\
      4.7754    -3.81723\\
      4.70473    -3.76385\\
      4.63175    -3.71095\\
      4.55748    -3.65825\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20306    -3.30052\\
      4.20155    -3.29353\\
      4.20107    -3.28429\\
      4.20206    -3.27385\\
      4.20398    -3.26131\\
      4.20821    -3.24559\\
      4.21429    -3.22841\\
      4.2212    -3.21059\\
      4.23004    -3.19101\\
      4.23971    -3.17043\\
      4.24958    -3.14927\\
      4.25982    -3.12567\\
      4.26891    -3.10086\\
      4.27866    -3.07614\\
      4.28945    -3.04989\\
      4.30056    -3.0213\\
      4.31289    -2.99022\\
      4.32652    -2.95872\\
      4.34151    -2.92768\\
      4.35807    -2.89689\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05183    -6.18497\\
      2.06752    -6.16321\\
      2.09457    -6.12823\\
      2.13185    -6.07876\\
      2.1786    -6.0159\\
      2.23584    -5.9404\\
      2.30298    -5.85381\\
      2.38004    -5.75793\\
      2.46442    -5.65155\\
      2.55457    -5.53496\\
      2.65135    -5.40872\\
      2.75374    -5.27295\\
      2.85965    -5.13057\\
      2.96928    -4.9843\\
      3.08351    -4.83446\\
      3.20001    -4.68049\\
      3.31744    -4.52296\\
      3.4371    -4.36208\\
      3.55813    -4.19861\\
      3.6803    -4.03335\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99814    -2.67184\\
      3.00273    -2.68187\\
      3.00915    -2.69617\\
      3.01762    -2.71409\\
      3.02762    -2.7361\\
      3.038    -2.76233\\
      3.04802    -2.79366\\
      3.05629    -2.82938\\
      3.06454    -2.86956\\
      3.07425    -2.91481\\
      3.08515    -2.96416\\
      3.09601    -3.01646\\
      3.10622    -3.07059\\
      3.11729    -3.12564\\
      3.1284    -3.1829\\
      3.13849    -3.24167\\
      3.14951    -3.30141\\
      3.16242    -3.36196\\
      3.17729    -3.4225\\
      3.19397    -3.48331\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35776    -0.268426\\
      4.35138    -0.294909\\
      4.34111    -0.338459\\
      4.32613    -0.397647\\
      4.30498    -0.470827\\
      4.27702    -0.558997\\
      4.24241    -0.662282\\
      4.20212    -0.779549\\
      4.15742    -0.908323\\
      4.10835    -1.04667\\
      4.05528    -1.19379\\
      3.99964    -1.34808\\
      3.94056    -1.50893\\
      3.87905    -1.6759\\
      3.81699    -1.84808\\
      3.75472    -2.02584\\
      3.69253    -2.20919\\
      3.62857    -2.39751\\
      3.56278    -2.58946\\
      3.49634    -2.78238\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49191    -4.3518\\
      5.47816    -4.34704\\
      5.45623    -4.33801\\
      5.42747    -4.32376\\
      5.39232    -4.30503\\
      5.35139    -4.28263\\
      5.30571    -4.25762\\
      5.2553    -4.2308\\
      5.1997    -4.20071\\
      5.13909    -4.1667\\
      5.07372    -4.1295\\
      5.00533    -4.09023\\
      4.93559    -4.05046\\
      4.86256    -4.01022\\
      4.78523    -3.96822\\
      4.70499    -3.92582\\
      4.62425    -3.88334\\
      4.54459    -3.83982\\
      4.46551    -3.79457\\
      4.38727    -3.74757\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20327    -3.3022\\
      4.20169    -3.29869\\
      4.20053    -3.29313\\
      4.20023    -3.28549\\
      4.20064    -3.27622\\
      4.20358    -3.26447\\
      4.20718    -3.24965\\
      4.20943    -3.23234\\
      4.21115    -3.21306\\
      4.2132    -3.1921\\
      4.21705    -3.1693\\
      4.22133    -3.14542\\
      4.22499    -3.11938\\
      4.23043    -3.09196\\
      4.23631    -3.06359\\
      4.24246    -3.03232\\
      4.24919    -2.99889\\
      4.25411    -2.9649\\
      4.25773    -2.93125\\
      4.26121    -2.8967\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05199    -6.1843\\
      2.06784    -6.16063\\
      2.09491    -6.1225\\
      2.13381    -6.07106\\
      2.18181    -6.00792\\
      2.23902    -5.93284\\
      2.3072    -5.84632\\
      2.3843    -5.74927\\
      2.46847    -5.64234\\
      2.55909    -5.52646\\
      2.65655    -5.40372\\
      2.76045    -5.27492\\
      2.86967    -5.13967\\
      2.98247    -4.99817\\
      3.097    -4.85217\\
      3.21369    -4.70372\\
      3.33367    -4.55193\\
      3.45688    -4.39685\\
      3.58213    -4.2412\\
      3.70728    -4.08557\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99693    -2.67185\\
      2.99924    -2.68104\\
      3.00406    -2.69516\\
      3.0113    -2.71384\\
      3.02065    -2.73565\\
      3.03003    -2.76189\\
      3.03992    -2.79269\\
      3.05019    -2.82623\\
      3.06093    -2.86228\\
      3.07277    -2.90135\\
      3.08436    -2.94355\\
      3.09502    -2.98813\\
      3.10491    -3.0359\\
      3.11519    -3.0873\\
      3.12566    -3.14108\\
      3.13576    -3.19609\\
      3.1455    -3.25144\\
      3.15426    -3.30798\\
      3.16222    -3.36508\\
      3.17132    -3.42062\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35734    -0.268458\\
      4.34823    -0.294484\\
      4.33174    -0.335817\\
      4.30941    -0.392608\\
      4.28098    -0.46497\\
      4.24655    -0.551037\\
      4.20778    -0.648065\\
      4.1643    -0.756202\\
      4.1167    -0.876367\\
      4.06536    -1.00714\\
      4.01056    -1.14635\\
      3.95412    -1.29226\\
      3.8955    -1.44353\\
      3.83478    -1.601\\
      3.77352    -1.76388\\
      3.71254    -1.93161\\
      3.65255    -2.10325\\
      3.59317    -2.27717\\
      3.5328    -2.45437\\
      3.47148    -2.63289\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49189    -4.34971\\
      5.47773    -4.33922\\
      5.45516    -4.32229\\
      5.42512    -4.30035\\
      5.38893    -4.27536\\
      5.34683    -4.24705\\
      5.29873    -4.21463\\
      5.24657    -4.17821\\
      5.18937    -4.1388\\
      5.12651    -4.09697\\
      5.05937    -4.05278\\
      4.98774    -4.00669\\
      4.91096    -3.95838\\
      4.83037    -3.90916\\
      4.74673    -3.8596\\
      4.65904    -3.80816\\
      4.56887    -3.7558\\
      4.4767    -3.70376\\
      4.38375    -3.65168\\
      4.29026    -3.59956\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20515    -3.30058\\
      4.20835    -3.29466\\
      4.2121    -3.28564\\
      4.21608    -3.27363\\
      4.22146    -3.25961\\
      4.22971    -3.24189\\
      4.23858    -3.22097\\
      4.24576    -3.19791\\
      4.25312    -3.17359\\
      4.26236    -3.14919\\
      4.27168    -3.12298\\
      4.28162    -3.09517\\
      4.29318    -3.06597\\
      4.30443    -3.03502\\
      4.3147    -3.00486\\
      4.32458    -2.97452\\
      4.33549    -2.94188\\
      4.34775    -2.90726\\
      4.36083    -2.87207\\
      4.37483    -2.838\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0531    -6.18618\\
      2.07074    -6.16623\\
      2.09879    -6.13186\\
      2.1371    -6.08453\\
      2.18555    -6.02655\\
      2.24495    -5.95679\\
      2.31387    -5.87401\\
      2.39111    -5.77863\\
      2.47541    -5.67211\\
      2.56591    -5.55709\\
      2.66231    -5.43513\\
      2.76355    -5.30552\\
      2.86828    -5.16851\\
      2.97763    -5.02662\\
      3.09188    -4.88132\\
      3.20947    -4.73344\\
      3.32994    -4.58238\\
      3.45165    -4.42748\\
      3.57249    -4.27135\\
      3.69392    -4.1144\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99669    -2.67234\\
      2.99694    -2.68232\\
      2.99864    -2.69699\\
      3.00318    -2.71648\\
      3.00905    -2.73985\\
      3.0148    -2.76804\\
      3.02068    -2.80222\\
      3.02822    -2.84092\\
      3.03634    -2.88247\\
      3.04287    -2.92588\\
      3.04872    -2.97082\\
      3.05432    -3.01763\\
      3.06102    -3.06542\\
      3.06977    -3.11355\\
      3.07821    -3.16359\\
      3.08498    -3.2156\\
      3.09138    -3.2674\\
      3.09929    -3.32028\\
      3.10844    -3.37593\\
      3.11729    -3.43297\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3562    -0.268122\\
      4.34503    -0.293851\\
      4.32809    -0.334593\\
      4.30647    -0.38923\\
      4.2802    -0.458573\\
      4.24996    -0.541964\\
      4.21598    -0.637964\\
      4.17715    -0.74546\\
      4.13323    -0.864007\\
      4.08552    -0.992894\\
      4.03412    -1.13074\\
      3.97874    -1.27741\\
      3.91978    -1.43157\\
      3.85909    -1.5912\\
      3.79682    -1.75552\\
      3.73166    -1.92401\\
      3.66404    -2.09517\\
      3.5942    -2.26877\\
      3.52164    -2.44467\\
      3.44769    -2.62097\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49297    -4.35158\\
      5.48237    -4.34718\\
      5.46494    -4.3389\\
      5.44134    -4.32674\\
      5.41201    -4.31102\\
      5.3769    -4.29155\\
      5.33593    -4.26884\\
      5.28988    -4.24299\\
      5.23885    -4.21502\\
      5.18394    -4.18367\\
      5.12731    -4.14761\\
      5.06734    -4.1092\\
      5.00395    -4.07099\\
      4.93769    -4.03152\\
      4.86769    -3.99027\\
      4.79495    -3.9485\\
      4.7215    -3.90501\\
      4.64831    -3.8601\\
      4.57437    -3.81553\\
      4.49979    -3.77236\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20302    -3.30147\\
      4.20302    -3.29625\\
      4.20406    -3.28877\\
      4.20451    -3.27822\\
      4.20615    -3.26491\\
      4.20982    -3.25012\\
      4.21533    -3.2321\\
      4.22279    -3.21105\\
      4.23085    -3.18912\\
      4.23821    -3.16742\\
      4.24398    -3.14466\\
      4.24799    -3.11861\\
      4.25255    -3.08996\\
      4.25912    -3.05954\\
      4.26617    -3.02715\\
      4.27359    -2.99462\\
      4.28143    -2.96131\\
      4.28856    -2.92704\\
      4.29494    -2.89225\\
      4.30085    -2.85621\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05332    -6.18435\\
      2.07214    -6.16007\\
      2.10215    -6.12037\\
      2.14329    -6.0659\\
      2.19464    -5.99715\\
      2.25646    -5.91434\\
      2.3274    -5.81925\\
      2.40632    -5.71347\\
      2.49338    -5.5982\\
      2.588    -5.47453\\
      2.68954    -5.34298\\
      2.79726    -5.20466\\
      2.90947    -5.06146\\
      3.02442    -4.91471\\
      3.14215    -4.76297\\
      3.26366    -4.6062\\
      3.38921    -4.44689\\
      3.51775    -4.28542\\
      3.64814    -4.1233\\
      3.77947    -3.96158\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99729    -2.67084\\
      2.99931    -2.67872\\
      3.00294    -2.69311\\
      3.00719    -2.71343\\
      3.0123    -2.73845\\
      3.0182    -2.76884\\
      3.02267    -2.80389\\
      3.02685    -2.8422\\
      3.03075    -2.88257\\
      3.03451    -2.92508\\
      3.04033    -2.97017\\
      3.04712    -3.0186\\
      3.05345    -3.06927\\
      3.06055    -3.11956\\
      3.06952    -3.17027\\
      3.07868    -3.22241\\
      3.08667    -3.27515\\
      3.09346    -3.32913\\
      3.0986    -3.38423\\
      3.10405    -3.44017\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35583    -0.268176\\
      4.34562    -0.294963\\
      4.32962    -0.338749\\
      4.30638    -0.398135\\
      4.27787    -0.47274\\
      4.24548    -0.561124\\
      4.2101    -0.661359\\
      4.17188    -0.772078\\
      4.12891    -0.892328\\
      4.08034    -1.02172\\
      4.02878    -1.15878\\
      3.97594    -1.30276\\
      3.91972    -1.45288\\
      3.86079    -1.60878\\
      3.80172    -1.771\\
      3.74084    -1.93732\\
      3.677    -2.10691\\
      3.61213    -2.27877\\
      3.54813    -2.45222\\
      3.48423    -2.62816\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49261    -4.35008\\
      5.48211    -4.34101\\
      5.46578    -4.32706\\
      5.44208    -4.30825\\
      5.41161    -4.28387\\
      5.37522    -4.25478\\
      5.33266    -4.22167\\
      5.28397    -4.18568\\
      5.23007    -4.14832\\
      5.17189    -4.10901\\
      5.10969    -4.06799\\
      5.04322    -4.02634\\
      4.97369    -3.9832\\
      4.9029    -3.93889\\
      4.83163    -3.89486\\
      4.75889    -3.8508\\
      4.6844    -3.80557\\
      4.60991    -3.75921\\
      4.53494    -3.71347\\
      4.45954    -3.66881\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.2032    -3.30244\\
      4.20382    -3.29898\\
      4.20594    -3.29243\\
      4.20937    -3.28402\\
      4.21502    -3.27273\\
      4.22275    -3.25706\\
      4.23233    -3.23947\\
      4.24155    -3.22144\\
      4.24939    -3.20215\\
      4.25715    -3.18207\\
      4.26596    -3.16134\\
      4.27452    -3.13879\\
      4.28342    -3.11511\\
      4.29291    -3.09201\\
      4.30264    -3.06899\\
      4.31399    -3.04597\\
      4.32661    -3.02282\\
      4.34053    -2.99882\\
      4.35466    -2.97364\\
      4.3685    -2.94712\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05279    -6.1852\\
      2.07166    -6.1616\\
      2.10228    -6.12166\\
      2.14308    -6.06747\\
      2.19291    -6.00005\\
      2.25136    -5.92076\\
      2.31921    -5.83005\\
      2.39618    -5.72923\\
      2.48105    -5.62078\\
      2.57391    -5.50463\\
      2.67262    -5.38145\\
      2.77676    -5.25234\\
      2.88654    -5.11843\\
      2.99931    -4.97934\\
      3.11498    -4.83385\\
      3.23461    -4.68364\\
      3.3578    -4.52958\\
      3.48271    -4.37315\\
      3.60728    -4.21545\\
      3.73049    -4.05654\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9969    -2.67008\\
      2.99813    -2.67544\\
      3.00133    -2.68415\\
      3.00661    -2.69626\\
      3.01368    -2.7115\\
      3.0212    -2.72968\\
      3.02901    -2.75196\\
      3.03717    -2.7776\\
      3.04387    -2.80462\\
      3.0508    -2.83492\\
      3.05824    -2.86912\\
      3.06565    -2.90519\\
      3.07401    -2.94392\\
      3.08264    -2.98514\\
      3.09132    -3.02831\\
      3.10047    -3.07449\\
      3.10905    -3.12353\\
      3.1174    -3.17468\\
      3.12529    -3.22779\\
      3.1333    -3.28149\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3568    -0.267697\\
      4.34767    -0.294013\\
      4.33285    -0.3388\\
      4.31271    -0.401371\\
      4.28756    -0.480815\\
      4.25858    -0.575647\\
      4.22589    -0.683876\\
      4.18852    -0.804017\\
      4.14704    -0.935698\\
      4.1021    -1.077\\
      4.05337    -1.22724\\
      4.00122    -1.38717\\
      3.94772    -1.55621\\
      3.89296    -1.73292\\
      3.83515    -1.91564\\
      3.77547    -2.10244\\
      3.71536    -2.29246\\
      3.65395    -2.48621\\
      3.59196    -2.68116\\
      3.52934    -2.87482\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4935    -4.35081\\
      5.48323    -4.34382\\
      5.4644    -4.33226\\
      5.43826    -4.31585\\
      5.40659    -4.29593\\
      5.3686    -4.27302\\
      5.32434    -4.24625\\
      5.27476    -4.2168\\
      5.22082    -4.18527\\
      5.16288    -4.15058\\
      5.09964    -4.11201\\
      5.03272    -4.07044\\
      4.96324    -4.02606\\
      4.88934    -3.98011\\
      4.81238    -3.93344\\
      4.73321    -3.88578\\
      4.65117    -3.83775\\
      4.56792    -3.78952\\
      4.48467    -3.74127\\
      4.40235    -3.69268\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20481    -3.30133\\
      4.20729    -3.29464\\
      4.21087    -3.28484\\
      4.21583    -3.27252\\
      4.22127    -3.25556\\
      4.22713    -3.23377\\
      4.23301    -3.20877\\
      4.23853    -3.18112\\
      4.2447    -3.15062\\
      4.25283    -3.11733\\
      4.2629    -3.08059\\
      4.27346    -3.04186\\
      4.28357    -3.00174\\
      4.29351    -2.95928\\
      4.30301    -2.91484\\
      4.31077    -2.87016\\
      4.31692    -2.82674\\
      4.32167    -2.783\\
      4.32558    -2.73698\\
      4.32837    -2.68973\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05308    -6.18506\\
      2.07097    -6.16352\\
      2.09909    -6.12965\\
      2.1379    -6.08345\\
      2.18652    -6.0251\\
      2.24499    -5.95582\\
      2.31344    -5.87619\\
      2.39093    -5.78658\\
      2.47655    -5.68891\\
      2.56996    -5.58431\\
      2.67026    -5.47165\\
      2.77608    -5.34996\\
      2.88768    -5.22024\\
      3.00573    -5.08479\\
      3.12954    -4.9441\\
      3.25701    -4.79833\\
      3.38631    -4.64909\\
      3.51695    -4.49808\\
      3.64835    -4.34593\\
      3.77947    -4.19297\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99664    -2.67022\\
      2.99695    -2.67613\\
      2.99679    -2.68672\\
      2.99586    -2.70272\\
      2.99615    -2.7239\\
      2.99909    -2.7487\\
      3.00276    -2.77771\\
      3.00593    -2.81241\\
      3.00901    -2.8517\\
      3.01282    -2.89513\\
      3.01861    -2.94107\\
      3.02634    -2.98769\\
      3.03428    -3.03598\\
      3.04238    -3.08613\\
      3.05166    -3.13879\\
      3.06116    -3.19463\\
      3.06956    -3.25327\\
      3.07764    -3.31358\\
      3.08634    -3.37449\\
      3.09516    -3.43548\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35647    -0.268129\\
      4.34713    -0.294315\\
      4.33246    -0.336295\\
      4.31246    -0.393773\\
      4.28849    -0.465437\\
      4.25992    -0.549173\\
      4.22501    -0.645815\\
      4.18431    -0.755926\\
      4.13897    -0.878827\\
      4.09087    -1.0131\\
      4.04132    -1.15734\\
      3.99009    -1.30971\\
      3.93673    -1.46862\\
      3.88173    -1.63281\\
      3.82432    -1.80166\\
      3.76293    -1.97489\\
      3.69996    -2.15156\\
      3.63666    -2.33021\\
      3.57256    -2.50917\\
      3.5094    -2.68904\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49182    -4.35\\
      5.47766    -4.34208\\
      5.45606    -4.33132\\
      5.42953    -4.316\\
      5.3985    -4.29594\\
      5.36232    -4.27139\\
      5.32071    -4.24184\\
      5.2735    -4.20747\\
      5.22013    -4.16819\\
      5.16128    -4.12668\\
      5.09725    -4.08285\\
      5.02796    -4.03584\\
      4.95592    -3.98588\\
      4.88175    -3.93195\\
      4.80403    -3.87479\\
      4.72444    -3.81698\\
      4.6448    -3.75969\\
      4.56538    -3.70167\\
      4.48573    -3.64345\\
      4.40521    -3.58447\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20501    -3.30066\\
      4.2088    -3.29485\\
      4.21341    -3.28707\\
      4.21928    -3.2755\\
      4.22612    -3.25961\\
      4.23268    -3.24012\\
      4.23969    -3.21804\\
      4.2473    -3.19313\\
      4.25584    -3.16607\\
      4.26463    -3.13694\\
      4.27268    -3.10437\\
      4.27994    -3.06839\\
      4.28808    -3.02956\\
      4.29662    -2.98912\\
      4.30468    -2.9483\\
      4.31333    -2.90822\\
      4.32345    -2.86866\\
      4.3336    -2.82806\\
      4.34356    -2.78649\\
      4.35362    -2.74399\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05354    -6.18401\\
      2.07417    -6.15983\\
      2.10743    -6.12181\\
      2.15192    -6.07024\\
      2.20658    -6.00484\\
      2.27167    -5.9261\\
      2.34548    -5.83539\\
      2.42585    -5.73449\\
      2.51366    -5.62405\\
      2.61001    -5.5036\\
      2.71381    -5.37435\\
      2.82412    -5.23867\\
      2.9399    -5.09659\\
      3.06087    -4.94805\\
      3.18576    -4.79601\\
      3.31356    -4.64138\\
      3.44348    -4.48274\\
      3.57333    -4.31962\\
      3.70266    -4.15462\\
      3.83186    -3.98903\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99762    -2.67214\\
      2.99993    -2.68364\\
      3.00175    -2.70114\\
      3.00281    -2.72222\\
      3.00358    -2.74802\\
      3.004    -2.77899\\
      3.00546    -2.81443\\
      3.00893    -2.85349\\
      3.01397    -2.89429\\
      3.02065    -2.93732\\
      3.02821    -2.9843\\
      3.03535    -3.03403\\
      3.04231    -3.08592\\
      3.04945    -3.14131\\
      3.05607    -3.19801\\
      3.06222    -3.25459\\
      3.06818    -3.31103\\
      3.07479    -3.36833\\
      3.08333    -3.42684\\
      3.09293    -3.48518\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35645    -0.267062\\
      4.34654    -0.29183\\
      4.33064    -0.334366\\
      4.3089    -0.392887\\
      4.28299    -0.467063\\
      4.25384    -0.556786\\
      4.21984    -0.659102\\
      4.18125    -0.771598\\
      4.14025    -0.893439\\
      4.0958    -1.02549\\
      4.04693    -1.16706\\
      3.99579    -1.31567\\
      3.94185    -1.47176\\
      3.88566    -1.63518\\
      3.82839    -1.80378\\
      3.76841    -1.97736\\
      3.70669    -2.15446\\
      3.64341    -2.33365\\
      3.57792    -2.516\\
      3.51158    -2.69904\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.493    -4.35029\\
      5.48229    -4.34241\\
      5.46421    -4.33063\\
      5.43966    -4.31375\\
      5.41042    -4.2916\\
      5.3755    -4.26684\\
      5.33432    -4.2386\\
      5.28796    -4.20525\\
      5.23788    -4.16772\\
      5.18372    -4.12723\\
      5.1244    -4.08355\\
      5.0621    -4.03726\\
      4.99657    -3.99035\\
      4.92681    -3.9415\\
      4.85426    -3.89095\\
      4.78027    -3.8392\\
      4.70571    -3.78671\\
      4.6309    -3.73447\\
      4.55563    -3.68244\\
      4.48011    -3.6299\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20498    -3.30263\\
      4.20843    -3.2999\\
      4.21277    -3.29321\\
      4.21855    -3.28312\\
      4.22538    -3.2712\\
      4.2325    -3.25695\\
      4.24156    -3.23911\\
      4.25305    -3.21889\\
      4.26659    -3.19886\\
      4.28049    -3.17899\\
      4.29348    -3.15906\\
      4.3066    -3.13926\\
      4.32138    -3.11906\\
      4.33669    -3.09685\\
      4.35155    -3.07156\\
      4.36705    -3.04302\\
      4.38184    -3.01284\\
      4.39512    -2.98156\\
      4.40745    -2.94827\\
      4.41934    -2.91413\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05328    -6.1838\\
      2.0737    -6.15841\\
      2.10553    -6.11887\\
      2.1474    -6.06542\\
      2.19921    -5.99818\\
      2.26106    -5.91843\\
      2.3339    -5.82727\\
      2.41707    -5.72567\\
      2.50805    -5.61408\\
      2.60387    -5.49366\\
      2.70556    -5.36501\\
      2.81347    -5.22772\\
      2.92533    -5.08412\\
      3.04017    -4.93663\\
      3.15857    -4.78502\\
      3.28001    -4.63042\\
      3.40438    -4.47281\\
      3.53045    -4.31217\\
      3.65633    -4.1496\\
      3.78285    -3.98456\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99719    -2.67111\\
      2.99966    -2.67893\\
      3.00266    -2.69157\\
      3.00458    -2.71019\\
      3.00587    -2.7345\\
      3.00741    -2.76396\\
      3.01042    -2.79827\\
      3.0147    -2.8374\\
      3.01972    -2.88203\\
      3.02577    -2.93136\\
      3.03169    -2.98479\\
      3.03697    -3.04149\\
      3.0437    -3.10079\\
      3.05116    -3.1621\\
      3.05785    -3.22428\\
      3.06341    -3.28803\\
      3.06809    -3.35344\\
      3.07203    -3.41976\\
      3.07529    -3.48664\\
      3.07994    -3.55489\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35647    -0.267847\\
      4.34703    -0.293517\\
      4.33235    -0.335115\\
      4.31204    -0.391353\\
      4.2875    -0.462788\\
      4.25902    -0.547871\\
      4.225    -0.645161\\
      4.18702    -0.753914\\
      4.14683    -0.872922\\
      4.10314    -1.00246\\
      4.0551    -1.14052\\
      4.00343    -1.28497\\
      3.94813    -1.43531\\
      3.89077    -1.59268\\
      3.83187    -1.75726\\
      3.77112    -1.92754\\
      3.70896    -2.10181\\
      3.64482    -2.27782\\
      3.57975    -2.45535\\
      3.51497    -2.63375\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49201    -4.34983\\
      5.47961    -4.33965\\
      5.46043    -4.3232\\
      5.43415    -4.30214\\
      5.40036    -4.27846\\
      5.35875    -4.25102\\
      5.30962    -4.21993\\
      5.25542    -4.18593\\
      5.19688    -4.1472\\
      5.1334    -4.10439\\
      5.06675    -4.05934\\
      4.99762    -4.01342\\
      4.9246    -3.96573\\
      4.84773    -3.9153\\
      4.76751    -3.86199\\
      4.68438    -3.80701\\
      4.59964    -3.75142\\
      4.51315    -3.69587\\
      4.42524    -3.64005\\
      4.33585    -3.58271\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20516    -3.30228\\
      4.20851    -3.2976\\
      4.21272    -3.28934\\
      4.21703    -3.27757\\
      4.22128    -3.26214\\
      4.227    -3.24421\\
      4.23448    -3.2243\\
      4.24319    -3.2024\\
      4.25249    -3.17923\\
      4.26257    -3.15403\\
      4.27404    -3.12582\\
      4.28529    -3.09506\\
      4.29597    -3.06251\\
      4.30797    -3.0287\\
      4.32157    -2.99454\\
      4.33574    -2.96191\\
      4.34915    -2.9301\\
      4.36173    -2.89845\\
      4.37418    -2.86722\\
      4.38762    -2.835\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05146    -6.18451\\
      2.06638    -6.16121\\
      2.09168    -6.12488\\
      2.12837    -6.07516\\
      2.17542    -6.01199\\
      2.23062    -5.93766\\
      2.2939    -5.85392\\
      2.36498    -5.76187\\
      2.4432    -5.66082\\
      2.52742    -5.55159\\
      2.6161    -5.43524\\
      2.70944    -5.31062\\
      2.80697    -5.17862\\
      2.90821    -5.04139\\
      3.01333    -4.90068\\
      3.12139    -4.75734\\
      3.23236    -4.61033\\
      3.34652    -4.4606\\
      3.46343    -4.3099\\
      3.58211    -4.15806\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99721    -2.67183\\
      2.99802    -2.68183\\
      2.99779    -2.69803\\
      2.9979    -2.71972\\
      3.00025    -2.74697\\
      3.00549    -2.78084\\
      3.01174    -2.81915\\
      3.0177    -2.86155\\
      3.02449    -2.90787\\
      3.03201    -2.95599\\
      3.04021    -3.00687\\
      3.0501    -3.06202\\
      3.0622    -3.11945\\
      3.07466    -3.17699\\
      3.08689    -3.23517\\
      3.09958    -3.29538\\
      3.11338    -3.35801\\
      3.12838    -3.42247\\
      3.14296    -3.48867\\
      3.15812    -3.55623\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3578    -0.268338\\
      4.34998    -0.295643\\
      4.33538    -0.340257\\
      4.31452    -0.399404\\
      4.2879    -0.471571\\
      4.25495    -0.556408\\
      4.21678    -0.653134\\
      4.17439    -0.762398\\
      4.12661    -0.883253\\
      4.07365    -1.01414\\
      4.01805    -1.15455\\
      3.95971    -1.303\\
      3.89851    -1.45927\\
      3.83684    -1.62347\\
      3.77322    -1.79274\\
      3.70667    -1.96574\\
      3.63824    -2.14236\\
      3.56843    -2.32234\\
      3.49687    -2.50461\\
      3.42297    -2.68719\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49233    -4.35155\\
      5.48001    -4.34649\\
      5.46131    -4.3363\\
      5.43593    -4.31973\\
      5.40434    -4.29757\\
      5.36763    -4.27133\\
      5.32625    -4.24151\\
      5.28173    -4.2082\\
      5.23422    -4.17247\\
      5.18239    -4.13342\\
      5.12577    -4.09005\\
      5.06665    -4.04291\\
      5.00462    -3.99215\\
      4.93889    -3.93854\\
      4.87081    -3.88447\\
      4.80077    -3.8304\\
      4.73005    -3.77483\\
      4.659    -3.71684\\
      4.58773    -3.65688\\
      4.51622    -3.5968\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20409    -3.30142\\
      4.20593    -3.29523\\
      4.20816    -3.28427\\
      4.21008    -3.27013\\
      4.21289    -3.25427\\
      4.21692    -3.23676\\
      4.22272    -3.21736\\
      4.22948    -3.19644\\
      4.23634    -3.17425\\
      4.24284    -3.15131\\
      4.24952    -3.12889\\
      4.2579    -3.10574\\
      4.26837    -3.08103\\
      4.27931    -3.05422\\
      4.29054    -3.02658\\
      4.30253    -2.99967\\
      4.31354    -2.97142\\
      4.32402    -2.94098\\
      4.33358    -2.9084\\
      4.34111    -2.87482\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05141    -6.18429\\
      2.06685    -6.16051\\
      2.09432    -6.12175\\
      2.1322    -6.06937\\
      2.17805    -6.0057\\
      2.2316    -5.93074\\
      2.29417    -5.84387\\
      2.36519    -5.74586\\
      2.444    -5.63756\\
      2.53028    -5.52045\\
      2.62327    -5.39496\\
      2.72227    -5.26199\\
      2.82661    -5.12311\\
      2.93678    -4.97731\\
      3.05182    -4.8254\\
      3.17171    -4.66948\\
      3.29641    -4.51046\\
      3.42382    -4.34786\\
      3.55108    -4.18339\\
      3.67904    -4.01879\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99714    -2.67074\\
      2.99991    -2.67902\\
      3.00451    -2.69297\\
      3.00932    -2.71259\\
      3.01531    -2.73694\\
      3.02268    -2.76602\\
      3.03158    -2.80094\\
      3.04246    -2.84068\\
      3.05326    -2.88348\\
      3.0648    -2.92922\\
      3.07713    -2.97975\\
      3.08834    -3.03313\\
      3.09848    -3.08829\\
      3.10715    -3.14707\\
      3.11557    -3.20788\\
      3.12399    -3.26979\\
      3.13248    -3.33336\\
      3.14239    -3.3987\\
      3.15387    -3.4655\\
      3.16587    -3.53187\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35572    -0.268359\\
      4.34428    -0.294232\\
      4.32786    -0.335833\\
      4.30572    -0.392827\\
      4.27688    -0.464767\\
      4.2434    -0.550795\\
      4.2061    -0.648717\\
      4.16547    -0.757683\\
      4.12212    -0.878172\\
      4.07502    -1.00909\\
      4.02496    -1.14957\\
      3.97178    -1.29949\\
      3.91385    -1.45757\\
      3.85159    -1.62215\\
      3.78761    -1.79115\\
      3.7241    -1.96412\\
      3.65922    -2.14198\\
      3.59341    -2.32469\\
      3.52685    -2.51042\\
      3.45942    -2.69836\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49239    -4.35172\\
      5.48092    -4.34562\\
      5.46312    -4.33324\\
      5.43817    -4.31616\\
      5.40564    -4.29533\\
      5.36567    -4.27039\\
      5.32061    -4.24157\\
      5.27183    -4.20824\\
      5.21847    -4.17086\\
      5.16079    -4.12969\\
      5.09979    -4.08563\\
      5.03558    -4.03899\\
      4.9669    -3.98861\\
      4.89358    -3.93457\\
      4.81591    -3.87858\\
      4.73592    -3.822\\
      4.65412    -3.76375\\
      4.56993    -3.70325\\
      4.48506    -3.64132\\
      4.40026    -3.5786\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20393    -3.30211\\
      4.20453    -3.29712\\
      4.20663    -3.28874\\
      4.21145    -3.2788\\
      4.21878    -3.26677\\
      4.22824    -3.25163\\
      4.23975    -3.23268\\
      4.25193    -3.21046\\
      4.26416    -3.18578\\
      4.27604    -3.15788\\
      4.2881    -3.12703\\
      4.30037    -3.09451\\
      4.31191    -3.06181\\
      4.32459    -3.02949\\
      4.33812    -2.99666\\
      4.35257    -2.96327\\
      4.36812    -2.92886\\
      4.3827    -2.89257\\
      4.39693    -2.85581\\
      4.41147    -2.81995\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05165    -6.18562\\
      2.06659    -6.16355\\
      2.09255    -6.12744\\
      2.12918    -6.07867\\
      2.17521    -6.01739\\
      2.23008    -5.9453\\
      2.29258    -5.86351\\
      2.36188    -5.77096\\
      2.43831    -5.66873\\
      2.52269    -5.55873\\
      2.61431    -5.44102\\
      2.71307    -5.31596\\
      2.81728    -5.18482\\
      2.92579    -5.04791\\
      3.03802    -4.90546\\
      3.1541    -4.75786\\
      3.2729    -4.60701\\
      3.39301    -4.45402\\
      3.51403    -4.29811\\
      3.63441    -4.13965\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99662    -2.67161\\
      2.99667    -2.68145\\
      2.99605    -2.69623\\
      2.99545    -2.71405\\
      2.99467    -2.73549\\
      2.99316    -2.76253\\
      2.99315    -2.79441\\
      2.99387    -2.82941\\
      2.99368    -2.86667\\
      2.99467    -2.90593\\
      2.99716    -2.9484\\
      3.00092    -2.99441\\
      3.00539    -3.043\\
      3.00983    -3.09227\\
      3.01526    -3.14115\\
      3.02233    -3.18963\\
      3.03145    -3.23917\\
      3.04187    -3.2899\\
      3.05165    -3.33989\\
      3.06041    -3.38826\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35604    -0.267827\\
      4.34516    -0.293101\\
      4.32821    -0.333776\\
      4.30606    -0.389285\\
      4.27895    -0.46036\\
      4.2478    -0.544918\\
      4.21362    -0.640614\\
      4.17618    -0.748767\\
      4.1346    -0.868659\\
      4.08772    -0.998954\\
      4.03662    -1.13907\\
      3.98266    -1.28775\\
      3.92552    -1.44526\\
      3.86579    -1.61002\\
      3.80342    -1.78084\\
      3.73744    -1.95777\\
      3.66801    -2.13959\\
      3.59715    -2.32446\\
      3.52597    -2.50995\\
      3.45327    -2.69558\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49198    -4.35015\\
      5.47793    -4.34117\\
      5.45469    -4.32808\\
      5.42429    -4.31129\\
      5.38721    -4.28964\\
      5.34364    -4.26481\\
      5.29528    -4.2374\\
      5.24238    -4.20658\\
      5.18468    -4.17239\\
      5.12219    -4.13541\\
      5.05523    -4.09691\\
      4.98323    -4.05789\\
      4.90576    -4.01797\\
      4.8235    -3.97735\\
      4.73726    -3.93575\\
      4.64772    -3.89165\\
      4.55719    -3.84638\\
      4.46737    -3.79977\\
      4.37776    -3.75274\\
      4.28742    -3.7057\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20354    -3.30192\\
      4.20304    -3.29651\\
      4.20283    -3.28601\\
      4.20453    -3.27188\\
      4.20831    -3.25467\\
      4.21354    -3.23394\\
      4.21926    -3.21071\\
      4.22632    -3.18452\\
      4.23498    -3.15463\\
      4.24383    -3.12242\\
      4.25374    -3.08875\\
      4.26546    -3.05454\\
      4.2786    -3.01999\\
      4.29127    -2.98416\\
      4.30182    -2.94758\\
      4.31254    -2.91074\\
      4.32386    -2.87284\\
      4.33532    -2.83291\\
      4.34706    -2.79079\\
      4.35939    -2.74867\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05241    -6.18609\\
      2.06995    -6.16616\\
      2.09731    -6.13339\\
      2.13354    -6.08699\\
      2.18042    -6.02677\\
      2.23764    -5.95407\\
      2.30392    -5.86952\\
      2.37979    -5.77486\\
      2.46511    -5.67129\\
      2.55743    -5.55914\\
      2.65638    -5.43831\\
      2.76269    -5.30856\\
      2.87554    -5.17172\\
      2.99435    -5.02855\\
      3.1176    -4.8807\\
      3.24439    -4.72868\\
      3.37312    -4.57271\\
      3.50159    -4.41366\\
      3.6298    -4.25215\\
      3.75727    -4.08944\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99818    -2.67143\\
      3.00285    -2.68112\\
      3.01036    -2.69714\\
      3.01921    -2.71836\\
      3.02762    -2.74465\\
      3.03709    -2.77594\\
      3.04893    -2.81125\\
      3.06237    -2.84983\\
      3.07656    -2.89108\\
      3.09177    -2.9348\\
      3.10916    -2.98076\\
      3.12759    -3.02814\\
      3.14489    -3.07754\\
      3.16186    -3.13037\\
      3.17965    -3.18496\\
      3.19806    -3.23902\\
      3.21686    -3.29422\\
      3.23693    -3.35035\\
      3.25762    -3.40645\\
      3.27687    -3.46293\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35611    -0.268274\\
      4.34635    -0.295075\\
      4.33089    -0.339104\\
      4.30892    -0.400031\\
      4.28232    -0.477214\\
      4.25188    -0.569446\\
      4.21764    -0.674722\\
      4.17865    -0.792474\\
      4.13411    -0.921001\\
      4.0865    -1.05722\\
      4.03675    -1.20249\\
      3.98403    -1.35698\\
      3.92788    -1.51832\\
      3.86807    -1.68558\\
      3.80626    -1.85932\\
      3.743    -2.03935\\
      3.67703    -2.22394\\
      3.61006    -2.41179\\
      3.54344    -2.60257\\
      3.47519    -2.79566\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.4919    -4.35153\\
      5.47837    -4.34554\\
      5.4577    -4.334\\
      5.43051    -4.31796\\
      5.39787    -4.29924\\
      5.35966    -4.27773\\
      5.31487    -4.25234\\
      5.26344    -4.22332\\
      5.20636    -4.19036\\
      5.14449    -4.15299\\
      5.07784    -4.11193\\
      5.00758    -4.0668\\
      4.93384    -4.01961\\
      4.85731    -3.97088\\
      4.77787    -3.91937\\
      4.69482    -3.86679\\
      4.6098    -3.81317\\
      4.52471    -3.75744\\
      4.43927    -3.69936\\
      4.35365    -3.63957\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20452    -3.30084\\
      4.20682    -3.29366\\
      4.209    -3.28195\\
      4.21089    -3.26567\\
      4.21452    -3.24481\\
      4.22018    -3.21912\\
      4.2278    -3.1896\\
      4.23646    -3.15882\\
      4.2462    -3.12716\\
      4.25705    -3.09332\\
      4.26838    -3.05723\\
      4.27939    -3.01937\\
      4.28953    -2.98009\\
      4.29887    -2.94068\\
      4.30802    -2.90183\\
      4.31835    -2.86179\\
      4.32887    -2.81966\\
      4.33837    -2.77604\\
      4.34589    -2.73154\\
      4.3524    -2.68725\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.0525    -6.18516\\
      2.06909    -6.16325\\
      2.0952    -6.12672\\
      2.1324    -6.07464\\
      2.18084    -6.00962\\
      2.23835    -5.93489\\
      2.30282    -5.8504\\
      2.37531    -5.75572\\
      2.45615    -5.6523\\
      2.54288    -5.54169\\
      2.63474    -5.42423\\
      2.73156    -5.30048\\
      2.832    -5.17073\\
      2.93515    -5.03533\\
      3.04146    -4.89592\\
      3.15097    -4.75239\\
      3.2642    -4.60474\\
      3.38097    -4.45538\\
      3.49909    -4.30586\\
      3.61691    -4.15688\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.9965    -2.67125\\
      2.99669    -2.67886\\
      2.99884    -2.69037\\
      3.0039    -2.70678\\
      3.01062    -2.72714\\
      3.01817    -2.75075\\
      3.02732    -2.77945\\
      3.03695    -2.81201\\
      3.04548    -2.84634\\
      3.05409    -2.88322\\
      3.06233    -2.92347\\
      3.0701    -2.96731\\
      3.07889    -3.01374\\
      3.08846    -3.06312\\
      3.09766    -3.11591\\
      3.1063    -3.16955\\
      3.11534    -3.22392\\
      3.12379    -3.27886\\
      3.1309    -3.33264\\
      3.13731    -3.38715\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35735    -0.268606\\
      4.34925    -0.295182\\
      4.33606    -0.337661\\
      4.31831    -0.394493\\
      4.29464    -0.465248\\
      4.26539    -0.549222\\
      4.23291    -0.645081\\
      4.19682    -0.751781\\
      4.15607    -0.869273\\
      4.11194    -0.997551\\
      4.06526    -1.13483\\
      4.01699    -1.28011\\
      3.96672    -1.43259\\
      3.91399    -1.59158\\
      3.85895    -1.75535\\
      3.80071    -1.92413\\
      3.74116    -2.0986\\
      3.682    -2.27631\\
      3.62387    -2.45555\\
      3.56675    -2.636\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49359    -4.34986\\
      5.4845    -4.34183\\
      5.46773    -4.33003\\
      5.4429    -4.31373\\
      5.41052    -4.29253\\
      5.37193    -4.26672\\
      5.3281    -4.23829\\
      5.27809    -4.20627\\
      5.22199    -4.17064\\
      5.16076    -4.13269\\
      5.09567    -4.0915\\
      5.02616    -4.04736\\
      4.95362    -4.00065\\
      4.88023    -3.95246\\
      4.80478    -3.90319\\
      4.72734    -3.85195\\
      4.64894    -3.80045\\
      4.57032    -3.74811\\
      4.49132    -3.69283\\
      4.41084    -3.63526\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20472    -3.30203\\
      4.20616    -3.29787\\
      4.20806    -3.29027\\
      4.21037    -3.27934\\
      4.21341    -3.26463\\
      4.21705    -3.24681\\
      4.22067    -3.22752\\
      4.22483    -3.20743\\
      4.22846    -3.18729\\
      4.2321    -3.16635\\
      4.23617    -3.1448\\
      4.23993    -3.12339\\
      4.24347    -3.10033\\
      4.24859    -3.07586\\
      4.25397    -3.05218\\
      4.25762    -3.02938\\
      4.26004    -3.00756\\
      4.26305    -2.98703\\
      4.26643    -2.96634\\
      4.26894    -2.94527\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05251    -6.1842\\
      2.0704    -6.16097\\
      2.09844    -6.12353\\
      2.13531    -6.07099\\
      2.18072    -6.00446\\
      2.23388    -5.92438\\
      2.29473    -5.83176\\
      2.36279    -5.72829\\
      2.4366    -5.61531\\
      2.51566    -5.49333\\
      2.60127    -5.36283\\
      2.69226    -5.22533\\
      2.78822    -5.08235\\
      2.88866    -4.93346\\
      2.99287    -4.77916\\
      3.1023    -4.61998\\
      3.21429    -4.45761\\
      3.32616    -4.29484\\
      3.43785    -4.13138\\
      3.55058    -3.96759\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99612    -2.67183\\
      2.99517    -2.68125\\
      2.99567    -2.6965\\
      2.99691    -2.71851\\
      2.9985    -2.74696\\
      3.00134    -2.78167\\
      3.00526    -2.82045\\
      3.01017    -2.86177\\
      3.01505    -2.90679\\
      3.021    -2.955\\
      3.02936    -3.00617\\
      3.04006    -3.06029\\
      3.05257    -3.11542\\
      3.06658    -3.1723\\
      3.08152    -3.23246\\
      3.09801    -3.29578\\
      3.11633    -3.36078\\
      3.1357    -3.4269\\
      3.1547    -3.49545\\
      3.17263    -3.56442\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35703    -0.266827\\
      4.34763    -0.290108\\
      4.33198    -0.329171\\
      4.31035    -0.382967\\
      4.28394    -0.451469\\
      4.25399    -0.533936\\
      4.21939    -0.630103\\
      4.18079    -0.739479\\
      4.13824    -0.860463\\
      4.09135    -0.992955\\
      4.04065    -1.13669\\
      3.98606    -1.28992\\
      3.92825    -1.45074\\
      3.86716    -1.61756\\
      3.8032    -1.78881\\
      3.73699    -1.96469\\
      3.66893    -2.14578\\
      3.60044    -2.33146\\
      3.53215    -2.52\\
      3.46277    -2.70882\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49262    -4.35173\\
      5.48057    -4.34725\\
      5.46085    -4.34016\\
      5.43449    -4.33098\\
      5.40188    -4.31868\\
      5.36293    -4.30207\\
      5.31782    -4.28133\\
      5.26664    -4.25652\\
      5.20894    -4.22938\\
      5.14466    -4.20144\\
      5.07508    -4.1715\\
      5.0004    -4.13812\\
      4.92161    -4.10158\\
      4.84016    -4.06298\\
      4.75518    -4.02333\\
      4.66814    -3.98364\\
      4.58115    -3.94254\\
      4.49441    -3.90056\\
      4.40867    -3.85801\\
      4.32292    -3.81367\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20507    -3.30206\\
      4.20875    -3.29758\\
      4.21376    -3.28858\\
      4.21943    -3.27581\\
      4.22698    -3.26021\\
      4.23575    -3.24105\\
      4.24526    -3.21823\\
      4.25739    -3.19343\\
      4.2713    -3.16843\\
      4.28691    -3.14361\\
      4.30526    -3.11771\\
      4.32616    -3.09091\\
      4.34799    -3.06412\\
      4.36853    -3.03622\\
      4.38834    -3.00652\\
      4.40929    -2.97448\\
      4.43172    -2.94043\\
      4.4558    -2.90635\\
      4.48065    -2.87219\\
      4.50607    -2.83709\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05212    -6.18494\\
      2.06884    -6.16281\\
      2.09691    -6.12696\\
      2.13657    -6.07616\\
      2.18653    -6.01185\\
      2.2464    -5.9372\\
      2.31677    -5.85148\\
      2.39543    -5.75553\\
      2.48185    -5.65234\\
      2.57516    -5.5421\\
      2.67345    -5.42466\\
      2.77764    -5.29905\\
      2.8868    -5.16568\\
      3.00011    -5.02624\\
      3.11682    -4.8811\\
      3.23557    -4.7309\\
      3.35606    -4.57764\\
      3.47829    -4.42202\\
      3.60218    -4.26376\\
      3.72642    -4.10438\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99818    -2.6704\\
      3.00264    -2.67806\\
      3.00849    -2.69173\\
      3.01595    -2.70996\\
      3.02425    -2.73359\\
      3.03165    -2.76168\\
      3.03968    -2.7939\\
      3.04992    -2.82992\\
      3.06224    -2.86833\\
      3.07639    -2.91038\\
      3.09222    -2.95631\\
      3.10999    -3.00646\\
      3.12831    -3.05945\\
      3.14522    -3.11305\\
      3.16084    -3.16849\\
      3.17532    -3.22675\\
      3.18924    -3.28599\\
      3.20235    -3.34438\\
      3.21582    -3.40159\\
      3.23075    -3.45856\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.3577    -0.268457\\
      4.35144    -0.294994\\
      4.34059    -0.336658\\
      4.32429    -0.393784\\
      4.30364    -0.467175\\
      4.27984    -0.556047\\
      4.25209    -0.657874\\
      4.2188    -0.771437\\
      4.18009    -0.897165\\
      4.13831    -1.03372\\
      4.09388    -1.17987\\
      4.04552    -1.33361\\
      3.99489    -1.49439\\
      3.94336    -1.6626\\
      3.89051    -1.83771\\
      3.83712    -2.01835\\
      3.78434    -2.20261\\
      3.73161    -2.38943\\
      3.67781    -2.57756\\
      3.62285    -2.76533\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49254    -4.35035\\
      5.48008    -4.34128\\
      5.45872    -4.3259\\
      5.43009    -4.30497\\
      5.39453    -4.28048\\
      5.35266    -4.25327\\
      5.30556    -4.22227\\
      5.25313    -4.18723\\
      5.19702    -4.14752\\
      5.13749    -4.10342\\
      5.07345    -4.0569\\
      5.00613    -4.00903\\
      4.93598    -3.95844\\
      4.86177    -3.90525\\
      4.78419    -3.85129\\
      4.70471    -3.79674\\
      4.62501    -3.7419\\
      4.5452    -3.6858\\
      4.46494    -3.62826\\
      4.38327    -3.57004\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20345    -3.30276\\
      4.20436    -3.30047\\
      4.20733    -3.29471\\
      4.21154    -3.28464\\
      4.21661    -3.2703\\
      4.22234    -3.25218\\
      4.22827    -3.23238\\
      4.23517    -3.21014\\
      4.24457    -3.18431\\
      4.2556    -3.15623\\
      4.2679    -3.12668\\
      4.28157    -3.09627\\
      4.29672    -3.06384\\
      4.31342    -3.02922\\
      4.33021    -2.99392\\
      4.34744    -2.95716\\
      4.36474    -2.91766\\
      4.38236    -2.87641\\
      4.40071    -2.83477\\
      4.41895    -2.79168\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05198    -6.18442\\
      2.06747    -6.16128\\
      2.09194    -6.12469\\
      2.12691    -6.07482\\
      2.17347    -6.01161\\
      2.23062    -5.93619\\
      2.29759    -5.84964\\
      2.37262    -5.75349\\
      2.45521    -5.64841\\
      2.54441    -5.5344\\
      2.6377    -5.41361\\
      2.73576    -5.28564\\
      2.84016    -5.14934\\
      2.94891    -5.00584\\
      3.05952    -4.85767\\
      3.17201    -4.70636\\
      3.28617    -4.55296\\
      3.4024    -4.39688\\
      3.51977    -4.23875\\
      3.63632    -4.08136\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99615    -2.67215\\
      2.99651    -2.68188\\
      2.99726    -2.69616\\
      2.99852    -2.71477\\
      3.00164    -2.73759\\
      3.0064    -2.76418\\
      3.01223    -2.79329\\
      3.01737    -2.82528\\
      3.02333    -2.8605\\
      3.03025    -2.90001\\
      3.03804    -2.94487\\
      3.04677    -2.99241\\
      3.05577    -3.04043\\
      3.06669    -3.08858\\
      3.07898    -3.13681\\
      3.09219    -3.1854\\
      3.10716    -3.23407\\
      3.12354    -3.28407\\
      3.14126    -3.33681\\
      3.16079    -3.3917\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35634    -0.268215\\
      4.34518    -0.295161\\
      4.32715    -0.33972\\
      4.30334    -0.401589\\
      4.27462    -0.480221\\
      4.2412    -0.573275\\
      4.20411    -0.678535\\
      4.16379    -0.794306\\
      4.11903    -0.919009\\
      4.07164    -1.05212\\
      4.02165    -1.19254\\
      3.96887    -1.34009\\
      3.91405    -1.49576\\
      3.85782    -1.65889\\
      3.80189    -1.82802\\
      3.74536    -2.00195\\
      3.68804    -2.1806\\
      3.63094    -2.36196\\
      3.57254    -2.54344\\
      3.5116    -2.72552\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49229    -4.35017\\
      5.48016    -4.34232\\
      5.46023    -4.33057\\
      5.43221    -4.31569\\
      5.39745    -4.29881\\
      5.35601    -4.27944\\
      5.30899    -4.25679\\
      5.25805    -4.22963\\
      5.20395    -4.19842\\
      5.14588    -4.16498\\
      5.08348    -4.13001\\
      5.01877    -4.09424\\
      4.95293    -4.05808\\
      4.88617    -4.0198\\
      4.81748    -3.97921\\
      4.74543    -3.93874\\
      4.66975    -3.89811\\
      4.59105    -3.85567\\
      4.51079    -3.81088\\
      4.43024    -3.76464\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20397    -3.30119\\
      4.20394    -3.29471\\
      4.20326    -3.28368\\
      4.20401    -3.26815\\
      4.20589    -3.25029\\
      4.20753    -3.23121\\
      4.21006    -3.20948\\
      4.21386    -3.18561\\
      4.21895    -3.15903\\
      4.22587    -3.13029\\
      4.23391    -3.1013\\
      4.24308    -3.07223\\
      4.25342    -3.04384\\
      4.2643    -3.01581\\
      4.27655    -2.98695\\
      4.28946    -2.95639\\
      4.30106    -2.92526\\
      4.31237    -2.89354\\
      4.32425    -2.86085\\
      4.33593    -2.82715\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05264    -6.18482\\
      2.06966    -6.16045\\
      2.09609    -6.12108\\
      2.13354    -6.06914\\
      2.18226    -6.00552\\
      2.23998    -5.93073\\
      2.30646    -5.84555\\
      2.38201    -5.75033\\
      2.46639    -5.64496\\
      2.55745    -5.52962\\
      2.65344    -5.40457\\
      2.75408    -5.2705\\
      2.85911    -5.12997\\
      2.96797    -4.98527\\
      3.08014    -4.83564\\
      3.19484    -4.68175\\
      3.31157    -4.52377\\
      3.43022    -4.36311\\
      3.54966    -4.20079\\
      3.67061    -4.0371\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99815    -2.67119\\
      3.00067    -2.68088\\
      3.00403    -2.69772\\
      3.00924    -2.72047\\
      3.01503    -2.74812\\
      3.02047    -2.77944\\
      3.02454    -2.81365\\
      3.0281    -2.85123\\
      3.03184    -2.89231\\
      3.03576    -2.93604\\
      3.04017    -2.98212\\
      3.04606    -3.03195\\
      3.05371    -3.0857\\
      3.06079    -3.14193\\
      3.06683    -3.20065\\
      3.07206    -3.26174\\
      3.07535    -3.32444\\
      3.07806    -3.38778\\
      3.08029    -3.45044\\
      3.08134    -3.51221\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35635    -0.268973\\
      4.34696    -0.296296\\
      4.33237    -0.340136\\
      4.31299    -0.401094\\
      4.28903    -0.477535\\
      4.26006    -0.5674\\
      4.2256    -0.668786\\
      4.18697    -0.780989\\
      4.14547    -0.905363\\
      4.09937    -1.04035\\
      4.04901    -1.18463\\
      3.99498    -1.33807\\
      3.9385    -1.49836\\
      3.88097    -1.6645\\
      3.82305    -1.83538\\
      3.76523    -2.00917\\
      3.70745    -2.1865\\
      3.64895    -2.36667\\
      3.58995    -2.54793\\
      3.53242    -2.7299\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49168    -4.35181\\
      5.47741    -4.34642\\
      5.45606    -4.33532\\
      5.42904    -4.31879\\
      5.39523    -4.29824\\
      5.35575    -4.27349\\
      5.31214    -4.24528\\
      5.26272    -4.21325\\
      5.20867    -4.17669\\
      5.15067    -4.13721\\
      5.08906    -4.09431\\
      5.02467    -4.04928\\
      4.95569    -4.00428\\
      4.88176    -3.95853\\
      4.80553    -3.91138\\
      4.72957    -3.86202\\
      4.65189    -3.81145\\
      4.5709    -3.76203\\
      4.48742    -3.71228\\
      4.40208    -3.66219\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20293    -3.30276\\
      4.20107    -3.30117\\
      4.20033    -3.29768\\
      4.20249    -3.29066\\
      4.2063    -3.28108\\
      4.21159    -3.26954\\
      4.21866    -3.25564\\
      4.22649    -3.23953\\
      4.23518    -3.22165\\
      4.24399    -3.2012\\
      4.25369    -3.1784\\
      4.26389    -3.15555\\
      4.27217    -3.13262\\
      4.28023    -3.11006\\
      4.28979    -3.08819\\
      4.29954    -3.06538\\
      4.30971    -3.04076\\
      4.32113    -3.01408\\
      4.33362    -2.98689\\
      4.34704    -2.95997\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05162    -6.18401\\
      2.06753    -6.16037\\
      2.09352    -6.12365\\
      2.12998    -6.07244\\
      2.17622    -6.00839\\
      2.23075    -5.93446\\
      2.29403    -5.84988\\
      2.36503    -5.75486\\
      2.44408    -5.64978\\
      2.53087    -5.53517\\
      2.62323    -5.41184\\
      2.72124    -5.27934\\
      2.82524    -5.14061\\
      2.93502    -4.99682\\
      3.04889    -4.84702\\
      3.16622    -4.69241\\
      3.2882    -4.53409\\
      3.41333    -4.37303\\
      3.5411    -4.21152\\
      3.66996    -4.05054\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99732    -2.67123\\
      2.99958    -2.67952\\
      3.00276    -2.69254\\
      3.00775    -2.70968\\
      3.01488    -2.73098\\
      3.02349    -2.75803\\
      3.0346    -2.79095\\
      3.04698    -2.82887\\
      3.05924    -2.87058\\
      3.07308    -2.91641\\
      3.0885    -2.96726\\
      3.10316    -3.02153\\
      3.11699    -3.07765\\
      3.13014    -3.13561\\
      3.14314    -3.19579\\
      3.15794    -3.25883\\
      3.17402    -3.32529\\
      3.18945    -3.39446\\
      3.2051    -3.46451\\
      3.22231    -3.53416\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35597    -0.26828\\
      4.34579    -0.295481\\
      4.33013    -0.339879\\
      4.30763    -0.400551\\
      4.28011    -0.476319\\
      4.24837    -0.565135\\
      4.21057    -0.666542\\
      4.16665    -0.779023\\
      4.11703    -0.90038\\
      4.06257    -1.03159\\
      4.00477    -1.17229\\
      3.94482    -1.32167\\
      3.88187    -1.47907\\
      3.81594    -1.64337\\
      3.74907    -1.81333\\
      3.6825    -1.98729\\
      3.6164    -2.16372\\
      3.54904    -2.34273\\
      3.48    -2.52457\\
      3.41139    -2.70779\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49203    -4.35031\\
      5.47815    -4.34251\\
      5.45541    -4.32995\\
      5.42539    -4.31305\\
      5.3894    -4.29211\\
      5.3486    -4.26667\\
      5.30337    -4.23781\\
      5.25431    -4.20598\\
      5.20202    -4.17141\\
      5.14662    -4.13447\\
      5.08862    -4.09642\\
      5.02792    -4.05615\\
      4.96343    -4.01279\\
      4.89558    -3.96849\\
      4.82659    -3.92344\\
      4.75609    -3.87627\\
      4.68297    -3.82732\\
      4.60692    -3.77866\\
      4.52941    -3.73148\\
      4.45178    -3.68502\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20407    -3.3011\\
      4.20456    -3.29513\\
      4.20526    -3.28595\\
      4.20586    -3.27393\\
      4.20604    -3.25947\\
      4.20759    -3.24228\\
      4.2112    -3.22315\\
      4.21501    -3.20129\\
      4.21857    -3.17688\\
      4.22355    -3.1505\\
      4.22935    -3.12206\\
      4.23557    -3.09183\\
      4.24147    -3.06022\\
      4.24792    -3.02905\\
      4.25714    -2.9968\\
      4.26895    -2.96349\\
      4.28176    -2.93158\\
      4.29563    -2.90063\\
      4.31058    -2.87081\\
      4.32581    -2.84308\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05146    -6.18383\\
      2.06585    -6.1577\\
      2.09121    -6.11649\\
      2.12699    -6.0631\\
      2.17195    -5.99771\\
      2.22549    -5.91979\\
      2.28713    -5.83022\\
      2.35614    -5.73012\\
      2.4323    -5.62034\\
      2.51695    -5.50177\\
      2.60956    -5.37423\\
      2.70842    -5.23857\\
      2.81064    -5.0962\\
      2.91589    -4.94815\\
      3.02461    -4.7953\\
      3.13657    -4.63734\\
      3.25041    -4.47492\\
      3.36464    -4.30818\\
      3.4792    -4.13762\\
      3.59391    -3.96585\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99679    -2.67052\\
      2.99708    -2.67827\\
      2.99848    -2.69275\\
      3.00044    -2.71195\\
      3.00293    -2.7352\\
      3.00585    -2.76364\\
      3.00827    -2.79731\\
      3.01089    -2.83625\\
      3.01426    -2.87882\\
      3.01753    -2.92298\\
      3.01922    -2.96806\\
      3.01943    -3.01398\\
      3.01831    -3.06121\\
      3.01691    -3.11077\\
      3.01678    -3.16234\\
      3.01717    -3.21502\\
      3.01823    -3.26769\\
      3.0197    -3.32068\\
      3.01981    -3.37593\\
      3.01902    -3.43173\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35775    -0.268343\\
      4.34925    -0.294804\\
      4.33465    -0.337223\\
      4.3148    -0.39438\\
      4.28799    -0.466841\\
      4.25491    -0.553088\\
      4.21775    -0.650276\\
      4.17663    -0.758554\\
      4.13016    -0.877707\\
      4.08037    -1.00637\\
      4.02819    -1.14333\\
      3.97289    -1.28874\\
      3.91494    -1.44309\\
      3.854    -1.60576\\
      3.78951    -1.77506\\
      3.72256    -1.94834\\
      3.65461    -2.12572\\
      3.58469    -2.3067\\
      3.51279    -2.48863\\
      3.4411    -2.67004\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49376    -4.34978\\
      5.48343    -4.34085\\
      5.46578    -4.3268\\
      5.4423    -4.30824\\
      5.41254    -4.28692\\
      5.37705    -4.26342\\
      5.33552    -4.23758\\
      5.28893    -4.20904\\
      5.23839    -4.1783\\
      5.18375    -4.1457\\
      5.12616    -4.11081\\
      5.066    -4.07335\\
      5.0039    -4.03383\\
      4.93995    -3.9925\\
      4.87252    -3.94925\\
      4.80247    -3.90455\\
      4.73022    -3.86014\\
      4.65651    -3.81628\\
      4.58153    -3.7709\\
      4.5047    -3.72439\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20508    -3.30147\\
      4.20894    -3.29707\\
      4.21525    -3.29154\\
      4.22429    -3.285\\
      4.23438    -3.27733\\
      4.24341    -3.26836\\
      4.25317    -3.25829\\
      4.2646    -3.24585\\
      4.27587    -3.23162\\
      4.28659    -3.21701\\
      4.29701    -3.20199\\
      4.30633    -3.1873\\
      4.31527    -3.17137\\
      4.32431    -3.15305\\
      4.33313    -3.13403\\
      4.34189    -3.11591\\
      4.3501    -3.09941\\
      4.35739    -3.08295\\
      4.36517    -3.06672\\
      4.37386    -3.05149\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05324    -6.18465\\
      2.0728    -6.16229\\
      2.10403    -6.12795\\
      2.14704    -6.08225\\
      2.20176    -6.02441\\
      2.26534    -5.95486\\
      2.33572    -5.87526\\
      2.41464    -5.78516\\
      2.50141    -5.6842\\
      2.59416    -5.57301\\
      2.69301    -5.45378\\
      2.79841    -5.32918\\
      2.90965    -5.19865\\
      3.02412    -5.0608\\
      3.14062    -4.91599\\
      3.25964    -4.7657\\
      3.38129    -4.61158\\
      3.50393    -4.45503\\
      3.62677    -4.29652\\
      3.74921    -4.13643\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99742    -2.66999\\
      3.00061    -2.6751\\
      3.00536    -2.68333\\
      3.0116    -2.69487\\
      3.01894    -2.71151\\
      3.02659    -2.7348\\
      3.03402    -2.76232\\
      3.04163    -2.79306\\
      3.04975    -2.82698\\
      3.05751    -2.86338\\
      3.06596    -2.90279\\
      3.07393    -2.94553\\
      3.08033    -2.99127\\
      3.08739    -3.03803\\
      3.09684    -3.08579\\
      3.10687    -3.13617\\
      3.11758    -3.18907\\
      3.1307    -3.24291\\
      3.14598    -3.29797\\
      3.1631    -3.35504\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35689    -0.267627\\
      4.34763    -0.292133\\
      4.33304    -0.333574\\
      4.31401    -0.392023\\
      4.2905    -0.466271\\
      4.26124    -0.554543\\
      4.22659    -0.655411\\
      4.18865    -0.768418\\
      4.14829    -0.892083\\
      4.10588    -1.02648\\
      4.05969    -1.17125\\
      4.00934    -1.32417\\
      3.95646    -1.48376\\
      3.90197    -1.64918\\
      3.84538    -1.81897\\
      3.78657    -1.99381\\
      3.72579    -2.17457\\
      3.66315    -2.36014\\
      3.59873    -2.54865\\
      3.53265    -2.73692\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49337    -4.35039\\
      5.48255    -4.34201\\
      5.46387    -4.32764\\
      5.43826    -4.30874\\
      5.40533    -4.28676\\
      5.36642    -4.26216\\
      5.32294    -4.2363\\
      5.27429    -4.20914\\
      5.22149    -4.17994\\
      5.16554    -4.14711\\
      5.10542    -4.11144\\
      5.04198    -4.07352\\
      4.97677    -4.03354\\
      4.9093    -3.99209\\
      4.83828    -3.94928\\
      4.76331    -3.90459\\
      4.68631    -3.85761\\
      4.60745    -3.8088\\
      4.5267    -3.75841\\
      4.4456    -3.7085\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20383    -3.30084\\
      4.20436    -3.29542\\
      4.20494    -3.28808\\
      4.2062    -3.2778\\
      4.20913    -3.26575\\
      4.21402    -3.25265\\
      4.22092    -3.23839\\
      4.22952    -3.22183\\
      4.23853    -3.20191\\
      4.24834    -3.17888\\
      4.2604    -3.15336\\
      4.27383    -3.12636\\
      4.28787    -3.0986\\
      4.30121    -3.06907\\
      4.31406    -3.03703\\
      4.32695    -3.00434\\
      4.33887    -2.97039\\
      4.34901    -2.93528\\
      4.35697    -2.8992\\
      4.36434    -2.86071\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05214    -6.18514\\
      2.06895    -6.16336\\
      2.09698    -6.12706\\
      2.13672    -6.07516\\
      2.1884    -6.00985\\
      2.25094    -5.93407\\
      2.32179    -5.847\\
      2.40037    -5.74784\\
      2.48694    -5.63774\\
      2.57953    -5.51732\\
      2.67643    -5.38848\\
      2.77842    -5.25346\\
      2.88686    -5.11249\\
      3.00075    -4.96467\\
      3.11784    -4.81071\\
      3.23806    -4.65359\\
      3.36233    -4.49382\\
      3.48841    -4.33087\\
      3.61519    -4.16702\\
      3.74316    -4.00366\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99718    -2.67085\\
      3.00014    -2.67786\\
      3.00598    -2.68834\\
      3.01245    -2.7038\\
      3.01984    -2.7253\\
      3.02942    -2.75083\\
      3.04107    -2.77868\\
      3.05435    -2.80919\\
      3.06717    -2.84374\\
      3.07936    -2.88274\\
      3.09156    -2.92496\\
      3.10272    -2.9705\\
      3.11229    -3.01822\\
      3.12073    -3.06703\\
      3.12872    -3.11712\\
      3.13678    -3.1689\\
      3.14507    -3.2238\\
      3.15356    -3.27995\\
      3.16303    -3.33693\\
      3.17406    -3.39497\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35649    -0.267251\\
      4.34594    -0.290955\\
      4.32814    -0.329764\\
      4.30353    -0.383021\\
      4.27285    -0.450051\\
      4.23742    -0.53038\\
      4.19714    -0.62451\\
      4.15252    -0.731701\\
      4.10381    -0.850211\\
      4.05074    -0.978017\\
      3.995    -1.1145\\
      3.9377    -1.25997\\
      3.87781    -1.41379\\
      3.81601    -1.57572\\
      3.75341    -1.74465\\
      3.68863    -1.91914\\
      3.62215    -2.09671\\
      3.55465    -2.27556\\
      3.48724    -2.45465\\
      3.42056    -2.6334\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49394    -4.35004\\
      5.48425    -4.34137\\
      5.46554    -4.32771\\
      5.43983    -4.3086\\
      5.40974    -4.28481\\
      5.37456    -4.25695\\
      5.3336    -4.22417\\
      5.28829    -4.18638\\
      5.23844    -4.14424\\
      5.18243    -4.09834\\
      5.12227    -4.04915\\
      5.05919    -3.99851\\
      4.9927    -3.94675\\
      4.92323    -3.89305\\
      4.85181    -3.83751\\
      4.78025    -3.78052\\
      4.70857    -3.72216\\
      4.63705    -3.66276\\
      4.56695    -3.60369\\
      4.49859    -3.54424\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20425    -3.30127\\
      4.20488    -3.29652\\
      4.20519    -3.28963\\
      4.20644    -3.27945\\
      4.20951    -3.26715\\
      4.21367    -3.25371\\
      4.21779    -3.23743\\
      4.22331    -3.21774\\
      4.22972    -3.1964\\
      4.23513    -3.17316\\
      4.23995    -3.1464\\
      4.2456    -3.11593\\
      4.25277    -3.08405\\
      4.26179    -3.05121\\
      4.27307    -3.01694\\
      4.28624    -2.98157\\
      4.3015    -2.94499\\
      4.3188    -2.90883\\
      4.33729    -2.87387\\
      4.35555    -2.84011\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05255    -6.185\\
      2.07008    -6.16269\\
      2.0985    -6.12684\\
      2.13688    -6.0768\\
      2.1852    -6.01221\\
      2.24349    -5.93553\\
      2.31018    -5.8473\\
      2.38504    -5.74735\\
      2.46783    -5.63804\\
      2.55823    -5.52029\\
      2.65452    -5.39486\\
      2.75435    -5.26291\\
      2.85685    -5.12529\\
      2.96226    -4.98358\\
      3.07189    -4.83721\\
      3.18429    -4.68725\\
      3.2982    -4.53443\\
      3.41501    -4.37714\\
      3.53514    -4.21793\\
      3.65759    -4.05917\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99635    -2.67173\\
      2.99742    -2.68195\\
      2.99952    -2.69706\\
      3.00159    -2.7168\\
      3.00376    -2.74174\\
      3.0057    -2.77143\\
      3.00857    -2.8047\\
      3.01201    -2.84103\\
      3.01473    -2.88077\\
      3.0181    -2.92329\\
      3.02183    -2.96936\\
      3.02595    -3.01796\\
      3.0303    -3.06719\\
      3.03523    -3.11722\\
      3.04082    -3.16783\\
      3.0457    -3.21825\\
      3.04962    -3.26931\\
      3.05312    -3.32079\\
      3.05772    -3.3729\\
      3.06203    -3.42707\\
    };
  \addplot[color=color1,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.35995    -0.259262\\
      4.35773    -0.267884\\
      4.35143    -0.293554\\
      4.34138    -0.335156\\
      4.32788    -0.391004\\
      4.3101    -0.461219\\
      4.28832    -0.546767\\
      4.26385    -0.647342\\
      4.23573    -0.75996\\
      4.20417    -0.883312\\
      4.16854    -1.01833\\
      4.12901    -1.16269\\
      4.08831    -1.31547\\
      4.04685    -1.47598\\
      4.00302    -1.64369\\
      3.95764    -1.81916\\
      3.91227    -1.99966\\
      3.86648    -2.18376\\
      3.8211    -2.37101\\
      3.77732    -2.55966\\
      3.73454    -2.74872\\
    };
  \addplot[color=color2,opacity=0.2,forget plot]
    table[row sep=crcr]{
      5.49662    -4.35322\\
      5.49167    -4.34988\\
      5.47715    -4.34204\\
      5.45385    -4.33004\\
      5.42224    -4.31366\\
      5.38418    -4.29356\\
      5.34125    -4.26925\\
      5.29381    -4.24231\\
      5.24208    -4.21303\\
      5.1865    -4.18139\\
      5.12683    -4.14766\\
      5.06161    -4.11049\\
      4.9923    -4.06992\\
      4.92155    -4.02644\\
      4.85022    -3.98121\\
      4.77773    -3.93637\\
      4.70445    -3.89071\\
      4.6306    -3.84354\\
      4.55638    -3.79558\\
      4.48106    -3.74766\\
      4.40478    -3.70148\\
    };
  \addplot[color=color3,opacity=0.2,forget plot]
    table[row sep=crcr]{
      4.20368    -3.30335\\
      4.20475    -3.30097\\
      4.2064    -3.29578\\
      4.20817    -3.28829\\
      4.21186    -3.27643\\
      4.21747    -3.26086\\
      4.22401    -3.24229\\
      4.23014    -3.22146\\
      4.23611    -3.19803\\
      4.24369    -3.17084\\
      4.25292    -3.14048\\
      4.26314    -3.1068\\
      4.27379    -3.07085\\
      4.2853    -3.03399\\
      4.29753    -2.99724\\
      4.31026    -2.96083\\
      4.32428    -2.92284\\
      4.34013    -2.88205\\
      4.35811    -2.84049\\
      4.37693    -2.7999\\
      4.39454    -2.75926\\
    };
  \addplot[color=color4,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.04649    -6.19271\\
      2.05148    -6.18475\\
      2.06596    -6.16161\\
      2.09012    -6.12417\\
      2.12542    -6.07259\\
      2.17084    -6.00778\\
      2.22438    -5.93103\\
      2.28591    -5.84195\\
      2.35582    -5.74065\\
      2.43404    -5.63012\\
      2.52015    -5.51199\\
      2.61383    -5.38506\\
      2.71434    -5.24971\\
      2.82036    -5.10837\\
      2.93075    -4.96105\\
      3.04545    -4.80806\\
      3.16465    -4.65171\\
      3.28731    -4.49366\\
      3.41132    -4.33379\\
      3.53673    -4.17085\\
      3.66337    -4.00641\\
    };
  \addplot[color=color5,opacity=0.2,forget plot]
    table[row sep=crcr]{
      2.99655    -2.66827\\
      2.99646    -2.67166\\
      2.99569    -2.68087\\
      2.99405    -2.69547\\
      2.99307    -2.71552\\
      2.99426    -2.74062\\
      2.99802    -2.77166\\
      3.00447    -2.80822\\
      3.01202    -2.8494\\
      3.01874    -2.89367\\
      3.02424    -2.94031\\
      3.02821    -2.99035\\
      3.03249    -3.04372\\
      3.03692    -3.10102\\
      3.03978    -3.16249\\
      3.04323    -3.22638\\
      3.04733    -3.29051\\
      3.05208    -3.35597\\
      3.05806    -3.42427\\
      3.06325    -3.4929\\
      3.06789    -3.56037\\
    };
  \end{axis}
\end{tikzpicture}

